The spiral structure of our Milky Way Galaxy

The spiral structure of our Milky Way Galaxy is not yet known. HII regions and giant molecular clouds are the most prominent spiral tracers. We collected the spiral tracer data of our Milky Way from the literature, namely, HII regions and giant molecular clouds (GMCs). With weighting factors based on the excitation parameters of HII regions or the masses of GMCs, we fitted the distribution of these tracers with models of two, three, four spiral-arms or polynomial spiral arms. The distances of tracers, if not available from stellar or direct measurements, were estimated kinetically from the standard rotation curve of Brand & Blitz (1993) with $R_0$=8.5 kpc, and $\Theta_0$=220 km s$^{-1}$ or the newly fitted rotation curves with $R_0$=8.0 kpc and $\Theta_0$=220 km s$^{-1}$ or $R_0$=8.4 kpc and $\Theta_0$=254 km s$^{-1}$. We found that the two-arm logarithmic model cannot fit the data in many regions. The three- and the four-arm logarithmic models are able to connect most tracers. However, at least two observed tangential directions cannot be matched by the three- or four-arm model. We composed a polynomial spiral arm model, which can not only fit the tracer distribution but also match observed tangential directions. Using new rotation curves with $R_0$=8.0 kpc and $\Theta_0$=220 km s$^{-1}$ and $R_0$=8.4 kpc and $\Theta_0$=254 km s$^{-1}$ for the estimation of kinematic distances, we found that the distribution of HII regions and GMCs can fit the models well, although the results do not change significantly compared to the parameters with the standard $R_0$ and $\Theta_0$.

==> (inline-0) <==
\begin{longtable}{rrcrrrrrrrrrrrrrrrrrr}
\caption{\label{tab_a1} HII regions as tracers of spiral arms.
Columns 1 to 3 list the Galactic longitude, Galactic latitude and
velocity, taken from the reference given in Column 4; Column 5
to 7 give the radio continuum flux of the HII region,
observation frequency and the reference.  Column 8 to 10 give 
the stellar distance when available, as well as the error and the
reference; Column 11 is a note for the distance ambiguity
and Column 11 is its reference: Knear--the nearer kinematic distance is
adopted; Kfar--the farther kinematic distance is adopted; Ktan--the
tracer is located at the tangential point and the distance to the
tangent is adopted; Kout--the object is in the outer Galaxy and
only one kinematic distance is available and adopted; Column 13 and 14
give the kinematic distance to the Sun and distance to the Galactic
Center estimated with a rotation curve with $R_0=8.5$ kpc,
$\Theta_0=220$ km s$^{-1}$; Column 15 contains the excitation
parameter rescaled by the distance we adopted; Column 16 to 18 are the
same as Column 13-15 but with constants $R_0=8.0$ kpc and
$\Theta_0=220$ km s$^{-1}$ for kinematic distances. Column 19 to 21
are the same as Column 13-15 but with constants $R_0=8.4$ kpc and
$\Theta_0=254$ km s$^{-1}$ for kinematic distances.
References: ab09: \citet{ab09}; ahck02: \citet{ahck02}; bdc01:
\citet{bdc01}; brm+08: \citet{brm+08}; ccg+98: \citet{ccg+98}; cf08:
\citet{cf08}; cor+07: \citet{cor+07}; ch87: \citet{ch87}; gg76:
\citet{gg76}; GB6: \citet{gsdc96}; hh09: This work; kjb+03: \citet{kjb+03};
kb94: \citet{kb94}; lt08: \citet{lt08}; mrm+08: \citet{mrm+08}; pbd+03:
\citet{pbd+03}; pdd04: \citet{pdd04}; pmg08: \citet{pmg08}; rus03:
\citet{rus03}; rag07: \citet{rag07}; rmb+08: \citet{rmb+08}; swa+04:
\citet{swa+04}; tlhj08: \citet{tlhj08}; was+03: \citet{was+03}; PMN:
\citet{wgbe94,wgh+96,gwbe94,gwbe95}; xrm+08: \citet{xrm+08}; zzr+08:
\citet{zzr+08}.
} \\
\hline \hline 
l & b & $V_{lsr}$ & $Ref.$ & S & Freq & $Ref.$&
d & $d_{erro}$ & $Ref.$ & Mark & $Ref.$& $D_{8.5}$ & $R_{8.5}$ & $U_{8.5}$ &
$D_{8.0}$ & $R_{8.0}$ & $U_{8.0}$ & $D_{8.4}$ & $R_{8.4}$ & $U_{8.4}$
\\ 
$(^o)$& $(^o)$ & km/s & & Jy & GHz & &
kpc &kpc & & & &kpc& kpc & pc $cm^{-2}$ & kpc & kpc & pc $cm^{-2}$ & 
kpc & kpc & pc $cm^{-2}$ 
\\ (1) &
(2) &(3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)& (11) & (12) & (13) &
(14) & (15) & (16) & (17) & (18) & (19) & (20) & (21) \\ 
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
  l & b & $V_{lsr}$ & $Ref.$ & S  & Freq  & $Ref.$& d & $d_{erro}$  & $Ref.$
  & Mark & $Ref.$& $D_{8.5}$ & $R_{8.5}$  & $U_{8.5}$ & $D_{8.0}$ &
  $R_{8.0}$ & $U_{8.0}$ & $D_{8.4}$ & $R_{8.4}$ & $U_{8.4}$\\ 
  (1) & (2) &(3) & (4) & (5)  & (6)  & (7) & (8) & (9) & (10)& (11)  & (12) & (13) & (14)  & (15) & (16) & (17) & (18) & (19) & (20) & (21)\\
\hline
\endhead
\hline
\endfoot
  2.40 & 1.40 &   3.0 &pbd+03 &  3.00 & 2.70 &pbd+03 & 4.7   &1.4  & rus03 &       &       &      &      &  54.7 &      &      &  54.7 &      &     &   54.7\\
  2.90 &-0.00 &  -1.7 &pbd+03 &  3.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 18.7 & 10.3 & 143.3 & 17.4 &  9.4 & 136.6 & 18.2 & 9.7 &  140.7\\
  4.30 & 0.60 &   6.6 & rus03 &       &      &       & 1.3   &0.4  & rus03 &       &       &      &      &  28.0 &      &      &  28.0 &      &     &   28.0\\
  6.00 &-1.30 &   2.8 &pbd+03 & 44.90 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  65.8 &      &      &  65.8 &      &     &   65.8\\
  6.00 &-1.20 &   3.6 &pbd+03 &113.40 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  89.5 &      &      &  89.5 &      &     &   89.5\\
  6.20 &-1.20 &   3.0 &pbd+03 &  2.10 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  23.7 &      &      &  23.7 &      &     &   23.7\\
  6.40 &-0.50 &  19.0 &pbd+03 &  4.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.8 &  4.8 &  52.3 &  3.5 &  4.5 &  49.5 &  3.6 & 5.0 &   50.4\\
  6.50 & 0.10 &  14.1 &pbd+03 &  0.50 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.1 &  5.4 &  22.8 &  2.9 &  5.1 &  21.8 &  2.9 & 5.6 &   21.8\\
  6.60 &-0.30 &  16.1 &pbd+03 & 54.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.4 &  5.2 & 115.6 &  3.1 &  4.9 & 108.7 &  3.2 & 5.4 &  111.0\\
  6.60 &-0.10 &  13.4 &pbd+03 & 11.10 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.0 &  5.5 &  62.7 &  2.8 &  5.2 &  59.9 &  2.8 & 5.7 &   59.9\\
  6.70 &-0.20 &  19.4 &pbd+03 &  7.60 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.7 &  4.8 &  63.6 &  3.5 &  4.6 &  61.3 &  3.5 & 5.0 &   61.3\\
  6.90 &-2.10 &   5.4 &pbd+03 & 15.40 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  46.0 &      &      &  46.0 &      &     &   46.0\\
  7.00 &-0.20 &  14.3 &pbd+03 & 15.00 & 2.70 &pbd+03 & 2.7   &0.8  & rus03 & knear & pdd04 &  3.0 &  5.5 &  64.7 &      &      &  64.7 &      &     &   64.7\\
  7.30 &-0.10 &  17.9 &pbd+03 &  1.70 & 2.70 &pbd+03 & 2.7   &0.8  & rus03 &       &       &      &      &  31.3 &      &      &  31.3 &      &     &   31.3\\
  8.40 &-0.30 &  37.9 &pbd+03 &  2.60 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.8 &  3.8 &  52.9 &  4.4 &  3.7 &  49.9 &  4.5 & 4.1 &   50.7\\
  8.70 &-0.40 &  41.8 &pbd+03 &  1.80 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.9 &  3.7 &  47.5 &  4.6 &  3.5 &  45.5 &  4.7 & 4.0 &   46.2\\
  8.70 &-0.50 &  15.0 & rus03 &       &      &       & 1.7   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
 10.16 &-0.35 &  12.5 &swa+04 & 25.50 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 14.6 &  6.4 & 242.5 & 13.8 &  6.1 & 233.6 & 14.5 & 6.3 &  241.4\\
 10.20 &-0.30 &  13.6 &pbd+03 & 55.90 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 14.5 &  6.3 & 307.5 & 13.6 &  5.9 & 294.6 & 14.4 & 6.2 &  306.1\\
 10.31 &-0.15 &   9.4 &swa+04 &  8.70 & 4.86 &swa+04 & 3.4   &0.3  & bdc01 & knear & pmg08 &  1.6 &  6.9 &  64.1 &      &      &  64.1 &      &     &   64.1\\
 10.46 & 0.03 &  70.2 &swa+04 &  1.07 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 10.9 &  3.0 &  69.3 & 10.4 &  2.9 &  67.2 & 11.1 & 3.1 &   70.1\\
 10.60 &-0.40 &   0.2 &pbd+03 & 10.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 16.8 &  8.6 & 194.2 &      &      &       & 16.3 & 8.1 &  190.3\\
 10.70 &-0.50 &  -2.4 &pbd+03 &  2.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 17.4 &  9.2 & 123.2 & 16.2 &  8.5 & 117.5 & 16.8 & 8.6 &  120.4\\
 10.96 & 0.02 &  17.7 &swa+04 &  0.98 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 14.1 &  6.0 &  79.9 & 13.3 &  5.6 &  76.8 & 14.0 & 5.9 &   79.5\\
 11.11 &-0.40 &   2.1 &swa+04 &  0.69 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 16.4 &  8.2 &  78.7 & 15.3 &  7.6 &  75.1 & 16.0 & 7.8 &   77.4\\
 11.50 &-1.00 &  12.0 & rus03 &  3.20 & 2.70 &pbd+03 & 1.6   &0.2  & rus03 & knear & pdd04 &  2.5 &  6.0 &  27.3 &      &      &  27.3 &      &     &   27.3\\
 11.93 &-0.61 &  40.3 &swa+04 &  1.64 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  4.2 &  4.5 &  42.3 &  3.9 &  4.2 &  40.3 &  4.0 & 4.7 &   40.9\\
 11.99 &-0.27 &  58.2 & pmg08 &  0.07 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 & 11.5 &  3.7 &  27.8 & 10.9 &  3.5 &  26.8 & 11.6 & 3.8 &   28.0\\
 12.40 &-0.00 & -18.4 &pbd+03 &  0.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 22.6 & 14.4 & 100.3 & 20.8 & 13.1 &  94.9 & 20.9 &12.7 &   95.2\\
 12.40 &-1.10 &  41.0 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.2 &  4.5 &  35.2 &  3.9 &  4.3 &  33.5 &  4.0 & 4.7 &   34.1\\
 12.41 & 0.51 &  34.1 &swa+04 &  0.11 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  3.7 &  4.9 &  15.8 &  3.5 &  4.7 &  15.2 &  3.5 & 5.1 &   15.2\\
 12.63 &-0.02 &  33.5 &swa+04 &  0.50 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.9 &  5.0 &  60.2 & 12.2 &  4.7 &  58.0 & 12.9 & 5.0 &   60.2\\
 12.68 &-0.18 &  57.4 & pmg08 &  0.32 & 1.40 &ccg+98 &       &     &       & knear & pmg08 &  5.0 &  3.8 &  26.5 &  4.6 &  3.7 &  25.1 &  4.7 & 4.1 &   25.4\\
 12.78 & 0.33 &  15.8 &swa+04 &  0.37 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 14.5 &  6.4 &  58.9 & 13.6 &  6.0 &  56.4 & 14.3 & 6.3 &   58.4\\
 12.80 &-0.20 &  36.0 &pbd+03 & 41.70 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  3.8 &  4.9 & 114.2 &  3.6 &  4.6 & 110.2 &  3.6 & 5.1 &  110.2\\
 12.80 & 0.40 &  20.7 &pbd+03 &  4.10 & 2.70 &pbd+03 & 2.4   &0.2  & rus03 &       &       &      &      &  38.8 &      &      &  38.8 &      &     &   38.8\\
 12.91 &-0.26 &  31.7 &swa+04 &  1.06 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.1 &  5.1 &  78.1 & 12.3 &  4.9 &  74.9 & 13.1 & 5.1 &   78.1\\
 13.13 &-0.15 &  40.6 &swa+04 &  0.24 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.5 &  4.7 &  46.2 & 11.8 &  4.4 &  44.5 & 12.5 & 4.7 &   46.2\\
 13.20 & 0.00 &  55.1 &pbd+03 &  7.00 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  4.8 &  4.0 &  73.6 &  4.4 &  3.8 &  69.5 &  4.5 & 4.2 &   70.5\\
 13.40 & 0.10 &  18.3 &pbd+03 & 10.20 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 14.2 &  6.3 & 172.0 & 13.4 &  5.9 & 165.5 & 14.1 & 6.2 &  171.2\\
 13.50 &-0.20 &  11.3 &pbd+03 &  0.60 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  15.6 &      &      &  15.6 &      &     &   15.6\\
 13.80 &-0.80 &  23.9 &pbd+03 & 14.20 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  44.8 &      &      &  44.8 &      &     &   44.8\\
 13.88 & 0.28 &  51.0 &swa+04 &  4.15 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  4.5 &  4.3 &  60.4 &  4.2 &  4.1 &  57.7 &  4.2 & 4.5 &   57.7\\
 14.00 &-0.10 &  35.7 &pbd+03 &  3.40 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.6 &  5.1 &  47.8 &  3.4 &  4.8 &  46.0 &  3.4 & 5.2 &   46.0\\
 14.09 & 0.10 &  16.3 & pmg08 &  0.11 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 & 14.5 &  6.6 &  37.7 & 13.6 &  6.1 &  36.1 & 14.3 & 6.4 &   37.4\\
 14.10 &-0.50 &  20.6 &pbd+03 &  1.70 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  22.1 &      &      &  22.1 &      &     &   22.1\\
 14.20 &-0.20 &  36.9 &pbd+03 & 28.80 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.7 &  5.0 &  99.2 &  3.4 &  4.8 &  93.8 &  3.5 & 5.2 &   95.6\\
 14.20 &-0.10 &  36.1 &pbd+03 &  1.90 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.6 &  5.1 &  39.3 &  3.4 &  4.8 &  37.8 &  3.4 & 5.2 &   37.8\\
 14.33 &-0.64 &  27.6 &swa+04 &  0.39 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  3.0 &  5.6 &  21.0 &  2.8 &  5.3 &  20.1 &  2.9 & 5.8 &   20.5\\
 14.40 &-0.70 &  11.9 &pbd+03 &  2.90 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  1.5 &  7.0 &  26.4 &      &      &  26.4 &      &     &   26.4\\
 14.60 & 0.00 &  34.9 &pbd+03 & 40.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.5 &  5.2 & 106.6 &  3.3 &  4.9 & 102.5 &  3.3 & 5.4 &  102.5\\
 14.60 & 0.10 &  37.3 &pbd+03 & 32.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.6 &  5.0 & 100.8 &  3.4 &  4.8 &  97.0 &  3.5 & 5.2 &   98.9\\
 14.68 &-0.50 &  27.5 &swa+04 &  0.49 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.5 &  5.7 &  61.6 & 12.7 &  5.4 &  59.1 & 13.4 & 5.6 &   61.3\\
 15.00 &-0.70 &  13.9 &pbd+03 &489.00 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  1.7 &  6.9 & 145.7 &      &      & 145.7 &      &     &  145.7\\
 15.10 &-0.90 &  13.8 &pbd+03 &  4.20 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  1.7 &  6.9 &  29.8 &      &      &  29.8 &      &     &   29.8\\
 15.10 &-0.70 &  19.1 &pbd+03 &552.00 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  2.2 &  6.4 & 151.8 &      &      & 151.8 &      &     &  151.8\\
 15.20 &-0.60 &  13.9 &pbd+03 &  5.60 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  1.7 &  6.9 &  32.9 &      &      &  32.9 &      &     &   32.9\\
 15.20 &-0.80 &  23.7 &pbd+03 &  7.10 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 & knear & pdd04 &  2.6 &  6.0 &  35.6 &      &      &  35.6 &      &     &   35.6\\
 15.20 & 1.50 &  17.5 & rus03 &       &      &       & 2.8   &0.6  & rus03 &       &       &      &      &  50.0 &      &      &  50.0 &      &     &   50.0\\
 15.64 &-0.24 &  61.8 &  ab09 &  0.52 & 4.85 &   PMN &       &     &       & kfar  &  ab09 & 11.6 &  4.1 &  56.8 & 11.0 &  3.9 &  54.8 & 11.7 & 4.2 &   57.1\\
 16.30 &-0.20 &  49.5 &pbd+03 & 14.00 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 & knear &  ab09 &  4.1 &  4.7 &  82.1 &      &      &  82.1 &      &     &   82.1\\
 16.40 &-0.50 &  42.7 &pbd+03 &  8.10 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  68.4 &      &      &  68.4 &      &     &   68.4\\
 16.40 &-0.20 &  44.5 &pbd+03 &  6.00 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 & knear &  ab09 &  3.9 &  4.9 &  61.9 &      &      &  61.9 &      &     &   61.9\\
 16.58 &-0.05 &  34.7 &swa+04 &  0.28 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.0 &  5.5 &  49.9 & 12.3 &  5.2 &  48.1 & 13.0 & 5.4 &   49.9\\
 16.60 &-0.30 &  44.9 &pbd+03 &  2.30 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  45.0 &      &      &  45.0 &      &     &   45.0\\
 16.90 &-1.10 &       &pbd+03 &  1.30 & 2.70 &pbd+03 & 1.6   &0.25 & rus03 &       &       &      &      &  20.2 &      &      &  20.2 &      &     &   20.2\\
 16.90 & 0.80 &  26.3 &pbd+03 &169.00 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 & knear & pdd04 &  2.6 &  6.0 & 118.7 &      &      & 118.7 &      &     &  118.7\\
 17.00 & 0.80 &  24.5 &pbd+03 &107.00 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 & knear & pdd04 &  2.5 &  6.2 & 101.9 &      &      & 101.9 &      &     &  101.9\\
 17.00 & 0.90 &  26.4 &pbd+03 & 21.10 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 & knear & pdd04 &  2.6 &  6.0 &  59.3 &      &      &  59.3 &      &     &   59.3\\
 17.10 & 0.80 &  27.4 &pbd+03 &  8.80 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      &  44.3 &      &      &  44.3 &      &     &   44.3\\
 17.64 & 0.15 &  25.2 &swa+04 &  0.29 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.7 &  6.2 &  52.3 & 12.9 &  5.8 &  50.2 & 13.6 & 6.1 &   52.0\\
 18.10 &-0.30 &  53.8 &pbd+03 &  5.80 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.2 &  4.7 &  63.2 &  3.9 &  4.5 &  60.2 &  3.9 & 4.9 &   60.2\\
 18.20 &-0.18 &  46.1 &  ab09 &  2.60 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 12.4 &  5.1 &  99.6 & 11.7 &  4.8 &  95.8 & 12.4 & 5.1 &   99.6\\
 18.20 &-0.40 &  43.3 &pbd+03 &  3.10 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.6 &  5.2 &  46.3 &  3.4 &  4.9 &  44.6 &  3.4 & 5.4 &   44.6\\
 18.20 &-0.30 &  47.0 &pbd+03 & 27.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.8 &  5.0 &  98.8 &  3.6 &  4.8 &  95.3 &  3.6 & 5.2 &   95.3\\
 18.30 &-0.40 &  30.5 &pbd+03 &  1.70 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  2.8 &  5.9 &  32.1 &  2.6 &  5.6 &  30.6 &  2.7 & 6.0 &   31.3\\
 18.30 &-0.30 &  50.7 &pbd+03 &  5.40 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.0 &  4.9 &  59.8 &  3.7 &  4.6 &  56.8 &  3.8 & 5.1 &   57.8\\
 18.30 & 1.90 &  29.9 &pbd+03 &  5.90 & 2.70 &pbd+03 & 2.0   &0.2  & rus03 & knear & pdd04 &  2.8 &  5.9 &  38.8 &      &      &  38.8 &      &     &   38.8\\
 18.46 &-0.00 &  56.5 &swa+04 &  0.77 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 11.9 &  4.7 &  65.9 & 11.2 &  4.4 &  63.3 & 11.9 & 4.7 &   65.9\\
 18.60 &-0.30 &  71.1 &pbd+03 &  2.40 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 &       &       &      &      &  40.9 &      &      &  40.9 &      &     &   40.9\\
 18.66 &-0.06 &  44.1 &swa+04 &  0.43 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.5 &  5.2 &  56.1 & 11.8 &  4.9 &  54.0 & 12.5 & 5.2 &   56.1\\
 18.70 & 2.00 &  26.6 &pbd+03 & 88.00 & 2.70 &pbd+03 & 2.0   &0.2  & rus03 & knear & pdd04 &  2.5 &  6.2 &  95.5 &      &      &  95.5 &      &     &   95.5\\
 18.90 &-0.50 &  65.5 &pbd+03 & 15.70 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear & pdd04 &  4.6 &  4.4 &  76.6 &      &      &  76.6 &      &     &   76.6\\
 18.90 &-0.40 &  68.0 &pbd+03 & 18.50 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear & pdd04 &  4.7 &  4.3 &  80.9 &      &      &  80.9 &      &     &   80.9\\
 18.95 &-0.02 &  52.3 &  ab09 &  2.16 & 4.85 &   PMN & 3.4   &1.0  & rus03 & knear &  ab09 &  4.0 &  4.9 &  40.3 &      &      &  40.3 &      &     &   40.3\\
 19.00 &-0.00 &  48.7 &pbd+03 &  2.60 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear & pdd04 &  3.8 &  5.0 &  42.0 &      &      &  42.0 &      &     &   42.0\\
 19.00 &-0.40 &  65.8 &pbd+03 &  7.10 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear &  ab09 &  4.6 &  4.4 &  58.8 &      &      &  58.8 &      &     &   58.8\\
 19.00 &-0.60 &  68.2 &pbd+03 &  2.00 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear &  ab09 &  4.7 &  4.3 &  38.5 &      &      &  38.5 &      &     &   38.5\\
 19.07 &-0.28 &  64.2 &swa+04 &  3.40 & 4.86 &swa+04 & 3.4   &1.0  & rus03 & knear &swa+04 &  4.6 &  4.4 &  46.9 &      &      &  46.9 &      &     &   46.9\\
 19.10 &-0.30 &  66.5 &pbd+03 & 25.00 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 & knear & pdd04 &  4.7 &  4.4 &  89.4 &      &      &  89.4 &      &     &   89.4\\
 19.12 &-0.34 &  63.5 &swa+04 &  1.35 & 4.86 &swa+04 & 3.4   &1.0  & rus03 & knear &swa+04 &  4.5 &  4.5 &  34.5 &      &      &  34.5 &      &     &   34.5\\
 19.36 &-0.02 &  51.1 &swa+04 &  0.33 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.1 &  5.0 &  50.2 & 11.4 &  4.7 &  48.2 & 12.1 & 5.0 &   50.2\\
 19.50 & 0.10 &  19.9 &pbd+03 &  3.50 & 2.70 &pbd+03 & 2.0   &0.2  & rus03 &       &       &      &      &  32.6 &      &      &  32.6 &      &     &   32.6\\
 19.60 &-0.90 &  38.7 &swa+04 &  0.37 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.8 &  5.6 &  54.2 & 12.0 &  5.3 &  51.9 & 12.8 & 5.5 &   54.2\\
 19.61 &-0.13 &  58.6 &  ab09 &  4.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 11.7 &  4.7 & 112.4 & 11.1 &  4.5 & 108.5 & 11.8 & 4.7 &  113.0\\
 19.61 &-0.23 &  41.0 &kjb+03 & 13.00 & 2.70 &pbd+03 &       &     &       & kfar  &kjb+03 & 12.7 &  5.4 & 173.1 & 11.9 &  5.1 & 165.8 & 12.6 & 5.4 &  172.2\\
 19.68 &-0.13 &  55.0 &kjb+03 &  2.60 & 2.70 &pbd+03 &       &     &       & kfar  &kjb+03 & 11.9 &  4.8 &  96.9 & 11.3 &  4.6 &  93.6 & 12.0 & 4.9 &   97.4\\
 19.70 &-0.20 &  43.4 &pbd+03 & 13.00 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  3.5 &  5.3 &  73.3 &  3.3 &  5.0 &  70.5 &  3.3 & 5.5 &   70.5\\
 19.88 &-0.53 &  50.9 &swa+04 &  0.26 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 12.1 &  5.0 &  46.4 & 11.4 &  4.8 &  44.6 & 12.1 & 5.0 &   46.4\\
 20.08 &-0.14 &  42.2 &  ab09 &  1.60 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 12.6 &  5.4 &  85.6 & 11.9 &  5.1 &  82.4 & 12.6 & 5.4 &   85.6\\
 20.50 & 0.20 &  24.1 &pbd+03 &  2.40 & 2.70 &pbd+03 & 2.0   &0.2  & rus03 &       &       &      &      &  28.7 &      &      &  28.7 &      &     &   28.7\\
 20.73 &-0.09 &  56.3 &  ab09 &  7.76 & 4.85 &   GB6 &       &     &       & kfar  &  ab09 & 11.8 &  4.9 & 141.5 & 11.2 &  4.6 & 136.7 & 11.9 & 4.9 &  142.3\\
 21.00 & 0.10 &  18.6 &pbd+03 &  1.20 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 14.2 &  6.9 &  84.3 & 13.3 &  6.5 &  80.7 & 13.9 & 6.7 &   83.1\\
 21.14 &-0.30 &  38.5 &  ab09 &  0.49 & 4.85 &   PMN &       &     &       & kfar  &  ab09 & 12.8 &  5.7 &  59.5 & 12.0 &  5.4 &  57.0 & 12.7 & 5.7 &   59.2\\
 21.44 &-0.56 &  70.2 &swa+04 &  0.34 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  4.7 &  4.5 &  27.0 &  4.3 &  4.3 &  25.4 &  4.4 & 4.7 &   25.8\\
 21.67 &-0.26 &  70.1 &  ab09 &  0.31 & 4.85 &   PMN &       &     &       & knear &  ab09 &  4.7 &  4.5 &  26.2 &  4.3 &  4.3 &  24.7 &  4.4 & 4.7 &   25.1\\
 21.87 & 0.01 &  26.9 &swa+04 &  1.18 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.5 &  6.4 &  82.6 & 12.7 &  6.0 &  79.3 & 13.3 & 6.3 &   81.8\\
 21.90 &-0.37 &  79.5 &  ab09 &  3.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 10.7 &  4.3 &  94.7 & 10.2 &  4.1 &  91.7 & 10.9 & 4.4 &   95.9\\
 22.36 & 0.06 &  82.5 &swa+04 &  0.50 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  5.1 &  4.2 &  32.4 &  4.8 &  4.0 &  31.1 &  4.8 & 4.5 &   31.1\\
 22.76 &-0.49 &  74.8 &  ab09 &  2.70 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  4.8 &  4.5 &  53.6 &  4.4 &  4.3 &  50.6 &  4.5 & 4.7 &   51.3\\
 22.80 &-0.30 &  82.5 &pbd+03 & 52.30 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 10.5 &  4.3 & 242.5 & 10.0 &  4.1 & 234.7 & 10.7 & 4.4 &  245.6\\
 22.90 &-0.30 &  71.1 &pbd+03 &  2.40 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.0 &  4.6 &  89.6 & 10.4 &  4.4 &  86.3 & 11.1 & 4.7 &   90.1\\
 22.90 & 0.70 &  99.0 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  5.8 &  3.9 &  36.8 &  5.3 &  3.7 &  34.7 &  5.4 & 4.1 &   35.1\\
 23.00 &-0.40 &  74.1 &pbd+03 &  4.10 & 2.70 &pbd+03 & 4.59  &0.4  &brm+08 &       &       &      &      &  59.0 &      &      &  59.0 &      &     &   59.0\\
 23.00 & 0.22 &  97.9 &  ab09 &  0.28 & 4.85 &   PMN &       &     &       & kfar  &  ab09 &  9.9 &  3.9 &  41.6 &  9.4 &  3.7 &  40.2 & 10.1 & 4.0 &   42.2\\
 23.10 & 0.60 &  29.5 &pbd+03 &  2.80 & 2.70 &pbd+03 & 1.7   &0.5  & rus03 & knear & pdd04 &  2.4 &  6.4 &  27.1 &      &      &  27.1 &      &     &   27.1\\
 23.10 &-0.20 &  89.6 &pbd+03 &  2.10 & 2.70 &pbd+03 &       &     &       & kfar  &  lt08 & 10.2 &  4.1 &  81.4 &  9.7 &  3.9 &  78.7 & 10.4 & 4.2 &   82.5\\
 23.10 &-0.40 &  82.7 &pbd+03 &  3.20 & 2.70 &pbd+03 &       &     &       & knear &  lt08 &  5.1 &  4.3 &  59.0 &  4.7 &  4.1 &  55.9 &  4.8 & 4.5 &   56.7\\
 23.24 &-0.24 &  76.1 &  ab09 &  1.54 & 4.86 &swa+04 &       &     &       & knear &  ab09 &  4.8 &  4.5 &  45.3 &  4.5 &  4.3 &  43.4 &  4.5 & 4.7 &   43.4\\
 23.27 & 0.08 &  78.2 &  ab09 &  0.49 & 4.86 &swa+04 &       &     &       & knear &  ab09 &  4.9 &  4.4 &  31.4 &  4.6 &  4.2 &  30.1 &  4.6 & 4.6 &   30.1\\
 23.28 & 0.30 & 108.8 &  ab09 &  0.20 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.2 &  3.7 &  26.7 &  5.7 &  3.6 &  25.2 &  5.7 & 4.0 &   25.2\\
 23.42 &-0.21 & 103.0 &  lt08 & 19.30 & 2.70 &pbd+03 & 5.88  &1.2  &brm+08 & kfar  &  lt08 &  9.6 &  3.8 & 117.1 &      &      & 117.1 &      &     &  117.1\\
 23.46 &-0.20 &  99.0 &  ab09 &  7.89 & 4.85 &   PMN &       &     &       & knear &  ab09 &  5.8 &  3.9 &  88.6 &  5.3 &  3.8 &  83.4 &  5.4 & 4.2 &   84.5\\
 23.50 &-0.00 &  91.3 &pbd+03 &  9.50 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.1 &  4.1 & 133.8 &  9.6 &  3.9 & 129.3 & 10.3 & 4.2 &  135.6\\
 23.61 &-0.38 &  90.1 &  ab09 &  1.60 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  5.4 &  4.2 &  48.7 &  5.0 &  4.0 &  46.3 &  5.0 & 4.4 &   46.3\\
 23.71 & 0.17 & 103.8 &  ab09 &  2.60 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.0 &  3.8 &  61.4 &  5.5 &  3.7 &  57.9 &  5.5 & 4.1 &   57.9\\
 23.71 &-0.20 &  76.5 &swa+04 &  0.77 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 10.7 &  4.5 &  61.4 & 10.2 &  4.3 &  59.5 & 10.9 & 4.6 &   62.2\\
 23.82 & 0.22 & 107.4 &  ab09 &  0.80 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.4 &  3.8 &  55.9 &  9.0 &  3.6 &  54.3 &  9.7 & 3.9 &   57.1\\
 23.90 &-0.10 &  73.8 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.8 &  4.6 &  68.2 & 10.3 &  4.4 &  66.1 & 10.9 & 4.7 &   68.6\\
 23.96 & 0.15 &  78.9 &  ab09 &  2.70 & 2.70 &pbd+03 & 2.5   &0.4  & cf08  & knear &  ab09 &  4.9 &  4.5 &  34.7 &      &      &  34.7 &      &     &   34.7\\
 24.13 &-0.07 &  86.9 &  ab09 &  0.40 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 10.2 &  4.3 &  46.9 &  9.7 &  4.1 &  45.4 & 10.4 & 4.4 &   47.5\\
 24.14 & 0.12 & 114.5 &  ab09 &  0.50 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.9 &  3.7 &  46.1 &  8.6 &  3.5 &  45.1 &  9.4 & 3.8 &   47.8\\
 24.19 & 0.20 & 111.9 &  ab09 &  0.60 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.1 &  3.7 &  49.7 &  8.7 &  3.6 &  48.2 &  9.5 & 3.9 &   51.1\\
 24.20 &-0.10 &  83.6 &pbd+03 &  0.80 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.4 &  4.4 &  59.8 &  9.8 &  4.2 &  57.5 & 10.5 & 4.5 &   60.2\\
 24.39 & 0.07 & 110.0 &  ab09 &  2.80 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.1 &  3.8 &  83.1 &  8.8 &  3.6 &  81.3 &  9.5 & 3.9 &   85.5\\
 24.47 & 0.49 &  99.8 &  ab09 & 13.00 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  5.8 &  4.0 & 102.6 &  5.4 &  3.8 &  97.8 &  5.4 & 4.2 &   97.8\\
 24.48 & 0.21 & 115.7 &  ab09 & 18.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.8 &  3.7 & 151.1 &  8.5 &  3.5 & 147.6 &  9.3 & 3.8 &  156.8\\
 24.50 &-0.04 & 108.1 &  ab09 &  0.90 & 4.86 &swa+04 &       &     &       & kfar  &  ab09 &  9.2 &  3.8 &  58.5 &  8.8 &  3.7 &  56.8 &  9.6 & 4.0 &   60.2\\
 24.51 &-0.22 &  44.3 &  ab09 &  4.19 & 4.85 &   PMN &       &     &       & knear &  ab09 &  3.2 &  5.7 &  48.3 &  3.0 &  5.4 &  46.3 &  3.1 & 5.8 &   47.3\\
 24.51 &-0.22 &  96.4 &  ab09 & 19.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.8 &  4.1 & 165.2 &  9.3 &  3.9 & 159.5 & 10.0 & 4.2 &  167.4\\
 24.68 &-0.16 &  44.0 &  ab09 &  4.91 & 4.85 &   PMN &       &     &       & knear &  ab09 &  3.2 &  5.7 &  50.9 &  3.0 &  5.4 &  48.8 &  3.1 & 5.9 &   49.8\\
 24.68 &-0.16 & 111.1 &  ab09 &  9.90 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.0 &  3.8 & 125.6 &  8.7 &  3.6 & 122.8 &  9.4 & 3.9 &  129.3\\
 24.70 &-0.10 & 101.1 &pbd+03 & 23.40 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  5.9 &  4.0 & 126.3 &  5.4 &  3.8 & 119.1 &  5.4 & 4.2 &  119.1\\
 24.70 &-0.20 &  84.8 &pbd+03 &  3.20 & 2.70 &pbd+03 & 2.2   &0.25 & rus03 &       &       &      &      &  33.7 &      &      &  33.7 &      &     &   33.7\\
 24.81 & 0.10 & 108.6 &  ab09 & 13.30 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.3 &  3.8 & 109.3 &  5.8 &  3.7 & 103.4 &  5.7 & 4.1 &  102.2\\
 25.16 & 0.06 &  47.0 &  ab09 &  0.80 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  3.4 &  5.7 &  28.4 &  3.1 &  5.3 &  26.7 &  3.2 & 5.8 &   27.3\\
 25.26 &-0.32 &  63.7 &  ab09 &  2.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 11.2 &  5.0 &  85.3 & 10.6 &  4.8 &  82.2 & 11.2 & 5.1 &   85.3\\
 25.30 & 0.30 &  40.3 &pbd+03 &  2.30 & 2.70 &pbd+03 & 2.2   &0.25 & rus03 &       &       &      &      &  30.2 &      &      &  30.2 &      &     &   30.2\\
 25.40 &-0.14 &  98.4 &  ab09 & 16.19 & 4.85 &   PMN &       &     &       & knear &  ab09 &  5.8 &  4.1 & 112.6 &  5.3 &  3.9 & 106.0 &  5.3 & 4.3 &  106.0\\
 25.40 &-0.30 &  62.5 &pbd+03 &  1.60 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.2 &  5.1 &  79.2 & 10.6 &  4.8 &  76.3 & 11.3 & 5.1 &   79.7\\
 25.40 &-0.20 &  59.1 &pbd+03 & 26.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.4 &  5.2 & 202.9 & 10.8 &  4.9 & 195.7 & 11.4 & 5.2 &  202.9\\
 25.40 & 0.00 & -13.7 &pbd+03 &  1.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 17.2 & 10.2 & 100.8 & 15.9 &  9.4 &  95.7 & 16.4 & 9.4 &   97.6\\
 25.70 & 0.00 &  56.3 &pbd+03 &  2.60 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.5 &  5.3 &  94.7 & 10.9 &  5.0 &  91.4 & 11.5 & 5.3 &   94.7\\
 25.77 & 0.21 & 110.8 &  ab09 &  2.28 & 4.86 &swa+04 &       &     &       & knear &  ab09 &  6.5 &  3.9 &  63.2 &  5.9 &  3.7 &  59.2 &  5.9 & 4.1 &   59.2\\
 25.79 &-0.14 & 119.5 &swa+04 &  0.42 & 4.86 &swa+04 &       &     &       & ktan  &swa+04 &  7.7 &  3.7 &  40.3 &      &      &       &      &     &       \\
 25.80 & 0.24 & 119.5 &  ab09 &  5.01 & 4.85 &   PMN &       &     &       & knear &  ab09 &  7.3 &  3.7 &  88.8 &  6.4 &  3.6 &  81.3 &  6.3 & 3.9 &   80.5\\
 26.10 &-0.10 &  76.9 &pbd+03 &  8.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.5 &  4.7 & 134.4 &  9.9 &  4.5 & 129.2 & 10.6 & 4.8 &  135.3\\
 26.40 & 1.80 &  43.0 &pbd+03 &  0.20 & 2.70 &pbd+03 & 2.3   &0.7  & rus03 &       &       &      &      &  13.8 &      &      &  13.8 &      &     &   13.8\\
 26.54 & 0.41 &  88.4 &kjb+03 &  3.20 & 2.70 &pbd+03 &       &     &       & kfar  &kjb+03 &  9.9 &  4.4 &  91.9 &  9.4 &  4.2 &  88.8 & 10.1 & 4.5 &   93.1\\
 26.56 &-0.31 & 104.2 &  ab09 &  2.30 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.1 &  4.1 &  77.8 &  8.7 &  3.9 &  75.5 &  9.4 & 4.2 &   79.5\\
 26.60 & 0.09 & 102.5 &  ab09 &  1.18 & 4.85 &   PMN &       &     &       & kfar  &  ab09 &  9.1 &  4.1 &  63.5 &  8.8 &  3.9 &  62.1 &  9.5 & 4.2 &   65.3\\
 26.60 &-0.11 &  69.2 &  ab09 &  5.70 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 10.8 &  5.0 & 118.0 & 10.2 &  4.7 & 113.6 & 10.9 & 5.0 &  118.7\\
 26.98 &-0.07 &  79.9 &  ab09 &  1.10 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 10.2 &  4.7 &  65.7 &  9.7 &  4.4 &  63.5 & 10.4 & 4.8 &   66.6\\
 27.30 & 0.10 &  36.3 &pbd+03 &  1.40 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 12.5 &  6.3 &  81.5 & 11.7 &  5.9 &  78.0 & 12.4 & 6.2 &   81.1\\
 27.31 &-0.14 &  92.3 &  ab09 &  8.50 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  5.5 &  4.4 &  86.0 &  5.1 &  4.2 &  81.8 &  5.1 & 4.6 &   81.8\\
 27.50 & 0.20 &  33.9 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 12.6 &  6.4 & 105.6 & 11.8 &  6.0 & 101.1 & 12.5 & 6.3 &  105.0\\
 27.98 & 0.08 &  76.6 &swa+04 &  0.33 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 10.3 &  4.8 &  45.1 &  9.7 &  4.6 &  43.3 & 10.4 & 4.9 &   45.4\\
 28.00 & 0.32 &  92.7 &  ab09 &  0.39 & 4.85 &   PMN &       &     &       & kfar  &  ab09 &  9.4 &  4.4 &  44.9 &  9.0 &  4.2 &  43.6 &  9.7 & 4.6 &   45.9\\
 28.00 &-0.03 &  99.9 &  ab09 &  1.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.0 &  4.3 &  58.5 &  8.6 &  4.1 &  56.8 &  9.4 & 4.4 &   60.2\\
 28.15 & 0.15 &  89.2 &  ab09 &  0.26 & 4.85 &   PMN &       &     &       & knear &  ab09 &  5.4 &  4.5 &  27.1 &  5.0 &  4.3 &  25.7 &  5.0 & 4.7 &   25.7\\
 28.25 & 0.01 & 110.3 &  ab09 &  0.33 & 4.85 &   PMN &       &     &       & kfar  &  ab09 &  8.1 &  4.1 &  38.4 &  7.9 &  3.9 &  37.8 &  8.8 & 4.2 &   40.6\\
 28.30 &-0.38 &  44.8 & pmg08 &  0.37 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 & 11.9 &  5.9 &  49.5 & 11.2 &  5.6 &  47.5 & 11.8 & 5.9 &   49.2\\
 28.30 &-0.38 &  75.6 & pmg08 &  0.70 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 & 10.3 &  4.9 &  55.6 &  9.7 &  4.6 &  53.4 & 10.4 & 5.0 &   56.0\\
 28.44 & 0.00 &  96.9 &  ab09 &  0.90 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  5.8 &  4.4 &  42.1 &  5.4 &  4.2 &  40.1 &  5.3 & 4.6 &   39.6\\
 28.60 & 0.00 &  96.7 &pbd+03 & 14.30 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.1 &  4.4 & 143.1 &  8.7 &  4.2 & 138.9 &  9.4 & 4.5 &  146.2\\
 28.60 &-0.36 &  89.0 &swa+04 &  0.78 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  5.4 &  4.6 &  39.1 &  5.0 &  4.3 &  37.1 &  5.0 & 4.8 &   37.1\\
 28.61 & 0.02 & 101.7 &  ab09 &  4.18 & 4.85 &   PMN &       &     &       & kfar  &  ab09 &  8.8 &  4.3 &  94.7 &  8.4 &  4.1 &  91.8 &  9.2 & 4.4 &   97.5\\
 28.64 & 0.19 & 103.8 &  ab09 &  0.80 & 2.70 &pbd+03 &       &     &       & ktan  &  ab09 &  7.5 &  4.1 &  48.1 &      &      &       &      &     &       \\
 28.70 & 0.00 & 102.3 &pbd+03 &  6.80 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.7 &  4.3 & 108.4 &  8.4 &  4.1 & 105.9 &  9.1 & 4.4 &  111.7\\
 28.79 & 0.25 &  98.8 &  ab09 &  1.40 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.9 &  4.3 &  65.0 &  8.5 &  4.1 &  63.0 &  9.3 & 4.5 &   66.9\\
 28.80 & 0.17 & 107.6 &  ab09 &  6.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.2 &  4.2 &  99.9 &  8.0 &  4.0 &  98.3 &  8.8 & 4.3 &  104.7\\
 28.80 & 3.50 &   0.6 &pbd+03 & 34.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 15.0 &  8.6 & 266.5 &      &      &       & 14.5 & 8.2 &  260.5\\
 28.82 &-0.23 &  90.6 &  ab09 &  1.40 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  5.5 &  4.5 &  47.1 &  5.1 &  4.3 &  44.8 &  5.1 & 4.7 &   44.8\\
 28.86 & 0.06 & 101.7 &  ab09 &  0.60 & 4.86 &swa+04 &       &     &       & kfar  &  ab09 &  8.7 &  4.3 &  49.2 &  8.4 &  4.1 &  48.1 &  9.1 & 4.4 &   50.7\\
 28.90 & 3.50 &   1.1 &pbd+03 & 33.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 14.9 &  8.5 & 263.7 &      &      &       & 14.5 & 8.1 &  259.0\\
 29.00 &-0.60 &  52.6 &pbd+03 &  4.00 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 &       &       &      &      &  47.6 &      &      &  47.6 &      &     &   47.6\\
 29.10 &-0.70 &  47.3 &pbd+03 &  1.20 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 & knear & pdd04 &  3.2 &  5.9 &  31.9 &      &      &  31.9 &      &     &   31.9\\
 29.10 &-0.00 &  52.4 &pbd+03 &  2.10 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 &       &       &      &      &  38.4 &      &      &  38.4 &      &     &   38.4\\
 29.14 & 0.43 &  21.9 &  ab09 &  2.70 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 13.2 &  7.1 & 105.2 & 12.4 &  6.6 & 100.9 & 13.0 & 6.9 &  104.1\\
 29.20 & 0.00 &  61.7 &pbd+03 &  6.60 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 &       &       &      &      &  56.2 &      &      &  56.2 &      &     &   56.2\\
 29.90 &-0.00 &  97.5 &pbd+03 & 19.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.7 &  4.5 & 152.6 &  8.4 &  4.2 & 149.1 &  9.1 & 4.6 &  157.2\\
 29.96 &-0.02 &  91.3 &swa+04 &  6.02 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 &  9.1 &  4.6 & 109.3 &  8.7 &  4.4 & 106.1 &  9.4 & 4.7 &  111.7\\
 30.06 &-0.33 & 101.3 &  ab09 &  0.11 & 4.85 &   PMN &       &     &       & knear &  ab09 &  6.3 &  4.4 &  22.5 &  5.8 &  4.2 &  21.3 &  5.7 & 4.6 &   21.0\\
 30.07 &-0.16 &  98.2 &  ab09 &  1.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.6 &  4.4 &  56.8 &  8.3 &  4.2 &  55.5 &  9.1 & 4.6 &   59.0\\
 30.23 &-0.15 &  99.4 &  ab09 &  3.50 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.2 &  4.4 &  69.3 &  5.7 &  4.2 &  65.5 &  5.6 & 4.6 &   64.8\\
 30.28 &-0.02 &  97.9 &  ab09 &  1.50 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.1 &  4.5 &  51.7 &  5.6 &  4.3 &  48.8 &  5.5 & 4.7 &   48.3\\
 30.38 &-0.11 &  99.8 &  ab09 &  0.72 & 4.86 &swa+04 &       &     &       & knear &  ab09 &  6.3 &  4.4 &  42.2 &  5.7 &  4.2 &  39.5 &  5.6 & 4.6 &   39.0\\
 30.40 &-0.24 & 102.5 &  ab09 &  8.50 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.1 &  4.4 & 111.3 &  7.9 &  4.2 & 109.5 &  8.7 & 4.5 &  116.7\\
 30.42 & 0.46 &  22.5 &swa+04 &  0.31 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 13.0 &  7.1 &  51.6 & 12.2 &  6.7 &  49.5 & 12.8 & 6.9 &   51.1\\
 30.50 &-0.29 & 107.3 &  ab09 &  3.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.8 &  4.3 &  78.4 &  7.3 &  4.1 &  75.0 &  8.4 & 4.4 &   82.4\\
 30.50 & 0.00 &  49.6 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.3 &  5.9 &  34.3 &  3.1 &  5.5 &  32.9 &  3.2 & 6.0 &   33.6\\
 30.50 & 0.40 &  57.7 &pbd+03 &  2.20 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.8 &  5.6 &  42.8 &  3.5 &  5.3 &  40.5 &  3.6 & 5.7 &   41.3\\
 30.54 & 0.02 &  46.1 &  ab09 &  1.61 & 4.85 &   PMN &       &     &       & kfar  &  ab09 & 11.5 &  6.0 &  82.3 & 10.8 &  5.7 &  78.9 & 11.5 & 6.0 &   82.3\\
 30.54 &-0.45 & 106.5 &  ab09 &  2.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.7 &  4.3 &  66.4 &  7.4 &  4.1 &  64.7 &  8.4 & 4.5 &   70.4\\
 30.60 &-0.10 & 102.5 &pbd+03 &  2.60 & 2.70 &pbd+03 &       &     &       & ktan  & pdd04 &  7.3 &  4.3 &  70.0 &      &      &       &      &     &       \\
 30.60 &-0.60 &  17.8 & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
 30.69 &-0.26 &  98.5 &  ab09 &  3.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.4 &  4.5 &  82.3 &  8.1 &  4.3 &  80.3 &  8.9 & 4.6 &   85.5\\
 30.80 &-0.00 &  91.8 &pbd+03 & 95.00 & 2.70 &pbd+03 &       &     &       & knear & pmg08 &  8.9 &  4.6 & 265.0 &  5.2 &  4.4 & 185.2 &  5.2 & 4.8 &  185.2\\
 30.85 & 0.13 & 100.0 &  kb94 &  1.80 & 2.70 &pbd+03 &       &     &       & ktan  &  kb94 &  7.3 &  4.4 &  61.9 &      &      &       &      &     &       \\
 31.00 & 0.00 & 101.2 &pbd+03 & 37.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.0 &  4.4 & 180.2 &  7.8 &  4.2 & 177.2 &  8.6 & 4.6 &  189.1\\
 31.05 & 0.48 &  27.9 &  ab09 &  1.70 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 12.6 &  6.9 &  87.4 & 11.8 &  6.4 &  83.7 & 12.4 & 6.7 &   86.5\\
 31.13 & 0.28 & 104.7 &  ab09 &  1.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.7 &  4.4 &  56.0 &  7.4 &  4.2 &  54.5 &  8.4 & 4.5 &   59.3\\
 31.17 &-0.13 &  41.4 &  kb94 &  1.60 & 2.70 &pbd+03 &       &     &       & kfar  &  kb94 & 11.7 &  6.2 &  81.5 & 11.0 &  5.9 &  78.2 & 11.6 & 6.2 &   81.0\\
 31.24 &-0.11 &  98.0 &kjb+03 &  3.40 & 2.70 &pbd+03 &       &     &       & ktan  &kjb+03 &  7.3 &  4.4 &  76.5 &      &      &       &      &     &       \\
 31.28 & 0.06 & 104.7 &  ab09 &  0.70 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  6.8 &  4.4 &  43.1 &  6.4 &  4.2 &  41.4 &  6.0 & 4.6 &   39.6\\
 31.40 &-0.26 &  86.2 &  ab09 &  6.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  9.1 &  4.8 & 107.1 &  8.7 &  4.6 & 103.9 &  9.4 & 4.9 &  109.4\\
 31.41 & 0.31 & 100.9 &  ab09 &  1.43 & 4.86 &swa+04 &       &     &       & knear &  ab09 &  6.6 &  4.5 &  54.7 &  6.0 &  4.3 &  51.3 &  5.8 & 4.7 &   50.2\\
 31.60 & 0.10 &  99.9 &pbd+03 &  0.90 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  6.5 &  4.5 &  45.5 &  5.9 &  4.3 &  42.7 &  5.7 & 4.7 &   41.7\\
 31.90 & 1.40 &  53.0 & rus03 &  1.80 & 2.70 &pbd+03 & 3.8   &1.1  & rus03 & knear & pdd04 &  3.6 &  5.8 &  40.1 &      &      &  40.1 &      &     &   40.1\\
 32.20 & 0.10 &  96.7 &pbd+03 &  0.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.1 &  4.6 &  52.7 &  7.8 &  4.4 &  51.4 &  8.6 & 4.7 &   54.8\\
 32.80 & 0.20 &  15.5 &pbd+03 &  1.70 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 13.2 &  7.6 &  90.1 & 12.3 &  7.1 &  86.0 & 12.9 & 7.3 &   88.7\\
 32.97 & 0.04 &  93.2 & pmg08 &  0.16 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 &  8.2 &  4.7 &  29.2 &  7.9 &  4.5 &  28.5 &  8.6 & 4.9 &   30.1\\
 33.13 &-0.09 &  87.4 &  ab09 &  0.50 & 4.86 &ahck02 &       &     &       & knear &  ab09 &  5.6 &  4.9 &  34.5 &  5.2 &  4.6 &  32.8 &  5.1 & 5.1 &   32.4\\
 33.20 &-0.01 & 105.8 &  ab09 &  0.29 & 4.86 &was+03 &       &     &       & kfar  &  ab09 &  8.4 &  4.5 &  37.7 &  7.7 &  4.3 &  35.6 &  7.0 & 4.7 &   33.4\\
 33.24 & 0.01 &  35.1 &was+03 &  0.46 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.8 &  6.6 &  55.2 & 11.1 &  6.2 &  53.0 & 11.6 & 6.5 &   54.6\\
 33.40 &-0.00 &  76.5 &pbd+03 &  0.80 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.3 &  5.2 &  55.5 &  8.8 &  4.9 &  53.5 &  9.5 & 5.3 &   56.3\\
 33.81 &-0.19 &  40.3 &was+03 &  0.15 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.4 &  6.4 &  37.1 & 10.7 &  6.0 &  35.6 & 11.3 & 6.3 &   36.9\\
 33.92 & 0.11 &  99.0 &  ab09 &  0.83 & 4.86 &ahck02 &       &     &       & kfar  &  ab09 &  7.9 &  4.7 &  51.4 &  7.2 &  4.4 &  48.3 &  7.8 & 4.8 &   51.0\\
 34.09 & 0.44 &  32.6 &  ab09 &  0.18 & 4.86 &was+03 &       &     &       & kfar  &  ab09 & 11.8 &  6.8 &  40.4 & 11.1 &  6.3 &  38.8 & 11.7 & 6.6 &   40.2\\
 34.26 & 0.15 &  54.0 &ahck02 &  5.57 & 4.86 &ahck02 &       &     &       & knear &ahck02 &  3.5 &  5.9 &  56.4 &  3.3 &  5.6 &  54.2 &  3.4 & 6.0 &   55.3\\
 34.30 & 0.10 &  54.5 &pbd+03 & 15.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.6 &  5.9 &  78.3 &  3.4 &  5.6 &  75.4 &  3.4 & 6.0 &   75.4\\
 34.40 & 0.23 &  60.1 &  ab09 &  0.06 & 4.86 &was+03 &       &     &       & kfar  &  ab09 & 10.1 &  5.7 &  25.2 &  9.5 &  5.4 &  24.2 & 10.2 & 5.7 &   25.4\\
 34.76 &-0.68 &  52.1 &  ab09 &  2.80 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  3.4 &  6.0 &  43.1 &  3.2 &  5.7 &  41.4 &  3.3 & 6.1 &   42.3\\
 34.93 &-0.02 &  45.6 &  ab09 &  1.90 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 & 10.9 &  6.3 &  82.3 & 10.2 &  5.9 &  78.7 & 10.8 & 6.2 &   81.8\\
 35.02 & 0.35 &  57.2 &  ab09 &  0.04 & 4.86 &was+03 &       &     &       & knear &  ab09 &  3.7 &  5.8 &  11.3 &  3.5 &  5.5 &  10.9 &  3.6 & 5.9 &   11.1\\
 35.04 &-0.50 &  48.0 &was+03 &  0.31 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 10.7 &  6.2 &  45.3 & 10.1 &  5.8 &  43.6 & 10.7 & 6.1 &   45.3\\
 35.10 &-1.50 &  44.2 &pbd+03 &  3.00 & 2.70 &pbd+03 & 3.27  &0.5  &zzr+08 & knear & pdd04 &  3.0 &  6.3 &  42.4 &      &      &  42.4 &      &     &   42.4\\
 35.20 &-1.70 &  46.5 &pbd+03 & 14.80 & 2.70 &pbd+03 & 3.27  &0.5  &zzr+08 &       &       &      &      &  72.1 &      &      &  72.1 &      &     &   72.1\\
 35.20 &-1.80 &  47.1 &pbd+03 & 19.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.1 &  6.2 &  76.7 &  3.0 &  5.8 &  75.0 &  3.0 & 6.3 &   75.0\\
 35.30 &-1.80 &  46.6 &pbd+03 &  5.10 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.1 &  6.2 &  49.5 &  2.9 &  5.9 &  47.3 &  3.0 & 6.3 &   48.4\\
 35.57 &-0.03 &  51.8 &ahck02 &  0.47 & 4.86 &ahck02 &       &     &       & knear &ahck02 &  3.4 &  6.1 &  24.2 &  3.2 &  5.7 &  23.2 &  3.3 & 6.1 &   23.7\\
 35.58 & 0.07 &  47.6 &ahck02 &  0.53 & 4.86 &ahck02 &       &     &       & knear &ahck02 &  3.2 &  6.2 &  24.2 &  3.0 &  5.8 &  23.2 &  3.1 & 6.3 &   23.7\\
 35.60 &-0.50 &  56.0 &pbd+03 &  4.30 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.7 &  5.9 &  52.6 &  3.5 &  5.6 &  50.7 &  3.5 & 6.0 &   50.7\\
 35.60 & 0.10 &  50.5 &pbd+03 &  1.70 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.5 &  6.1 &  77.4 &  9.9 &  5.7 &  74.4 & 10.4 & 6.1 &   76.9\\
 35.67 &-0.04 &  51.9 &  ab09 &  0.40 & 4.86 &was+03 &       &     &       & kfar  &  ab09 & 10.4 &  6.1 &  48.4 &  9.8 &  5.7 &  46.5 & 10.4 & 6.0 &   48.4\\
 36.29 & 0.73 &  76.5 &  kb94 &  3.00 & 2.70 &pbd+03 &       &     &       & knear &  kb94 &  5.1 &  5.3 &  57.8 &  4.7 &  5.0 &  54.7 &  4.7 & 5.5 &   54.7\\
 36.30 &-1.70 &  63.5 &pbd+03 & 10.00 & 2.70 &pbd+03 & 1.8   &0.5  & rus03 & knear & pdd04 &  4.2 &  5.7 &  43.1 &      &      &  43.1 &      &     &   43.1\\
 36.40 & 0.02 &  53.3 &was+03 &  0.08 & 4.86 &was+03 &       &     &       & knear &was+03 &  3.5 &  6.0 &  13.7 &  3.3 &  5.7 &  13.2 &  3.4 & 6.1 &   13.4\\
 36.50 &-0.20 &  72.7 &pbd+03 &  1.30 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.9 &  5.5 &  63.4 &  8.4 &  5.1 &  61.0 &  9.0 & 5.5 &   63.9\\
 37.20 &-0.43 &  38.0 &was+03 &  0.12 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.0 &  6.6 &  33.6 & 10.3 &  6.2 &  32.2 & 10.8 & 6.5 &   33.2\\
 37.37 &-0.24 &  39.4 &was+03 &  0.26 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 10.9 &  6.6 &  43.3 & 10.2 &  6.2 &  41.4 & 10.7 & 6.5 &   42.8\\
 37.40 &-0.10 &  54.1 &pbd+03 &  3.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.9 &  6.1 &  98.1 &  9.3 &  5.7 &  94.1 &  9.9 & 6.0 &   98.1\\
 37.40 &-0.00 &  54.1 &pbd+03 &  4.60 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.9 &  6.1 & 103.7 &  9.3 &  5.7 &  99.5 &  9.9 & 6.0 &  103.7\\
 37.50 &-0.10 &  49.0 &pbd+03 & 11.10 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.2 &  6.2 & 141.9 &  9.6 &  5.9 & 136.3 & 10.2 & 6.2 &  141.9\\
 37.60 &-0.10 &  53.8 &pbd+03 &  2.10 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.9 &  6.1 &  79.8 &  9.3 &  5.7 &  76.5 &  9.9 & 6.1 &   79.8\\
 37.67 & 0.13 &  88.9 &  ab09 &  3.70 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.8 &  5.1 &  82.3 &  7.2 &  4.8 &  78.0 &  7.2 & 5.2 &   78.0\\
 37.70 &-0.10 &  57.8 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.6 &  6.0 &  51.5 &  9.1 &  5.6 &  49.7 &  9.6 & 5.9 &   51.5\\
 37.75 &-0.10 &  49.7 &was+03 &  0.37 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 10.1 &  6.2 &  46.3 &  9.5 &  5.8 &  44.4 & 10.1 & 6.2 &   46.3\\
 37.76 &-0.20 &  66.6 &was+03 &  1.20 & 4.86 &was+03 &       &     &       & kfar  &was+03 &  9.0 &  5.7 &  63.4 &  8.5 &  5.4 &  61.0 &  9.1 & 5.7 &   63.9\\
 37.90 &-0.40 &  59.1 &pbd+03 &  5.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.5 &  5.9 & 109.6 &  8.9 &  5.6 & 104.9 &  9.5 & 5.9 &  109.6\\
 38.10 &-0.00 &  58.3 &pbd+03 &  0.50 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.5 &  6.0 &  48.1 &  8.9 &  5.6 &  46.1 &  9.5 & 6.0 &   48.1\\
 39.25 &-0.07 &  23.0 &was+03 &  0.67 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.6 &  7.4 &  61.8 & 10.8 &  6.9 &  58.9 & 11.3 & 7.2 &   60.7\\
 39.90 &-1.30 &  44.3 &pbd+03 &  3.00 & 2.70 &pbd+03 & 2.1   &0.6  & rus03 & knear & pdd04 &  3.0 &  6.5 &  32.0 &      &      &  32.0 &      &     &   32.0\\
 40.42 & 0.70 &  20.1 &was+03 &  0.07 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.6 &  7.5 &  29.1 & 10.8 &  7.0 &  27.7 & 11.3 & 7.3 &   28.6\\
 40.50 & 2.50 &  23.0 &pbd+03 &  8.80 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  1.6 &  7.4 &  38.2 &  1.6 &  6.9 &  38.2 &  1.7 & 7.3 &   39.8\\
 40.95 &-0.57 &  60.9 &  ab09 &  0.90 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  4.2 &  6.0 &  34.0 &  4.0 &  5.6 &  32.9 &  4.1 & 6.1 &   33.5\\
 41.10 &-0.20 &  59.4 &pbd+03 &  4.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.7 &  6.0 &  97.2 &  8.2 &  5.7 &  93.4 &  8.7 & 6.0 &   97.2\\
 41.20 & 0.40 &  71.3 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  5.4 &  5.7 &  41.6 &  5.0 &  5.4 &  39.5 &  4.9 & 5.8 &   39.0\\
 41.50 & 0.00 &  17.5 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.6 &  7.7 &  69.3 & 10.8 &  7.1 &  66.1 & 11.2 & 7.4 &   67.7\\
 41.74 & 0.10 &  11.1 &ahck02 &  0.34 & 4.86 &ahck02 &       &     &       & kfar  &ahck02 & 12.0 &  8.0 &  50.4 & 11.2 &  7.4 &  48.1 & 11.6 & 7.7 &   49.3\\
 41.91 &-0.12 &  18.1 &  ab09 &  0.04 & 4.85 &   GB6 &       &     &       & kfar  &  ab09 & 11.4 &  7.7 &  23.9 & 10.7 &  7.1 &  22.9 & 11.1 & 7.4 &   23.5\\
 42.10 &-0.60 &  66.0 &pbd+03 &  3.40 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.9 &  5.9 &  58.7 &  4.6 &  5.5 &  56.3 &  4.6 & 6.0 &   56.3\\
 42.11 &-0.44 &  53.4 &was+03 &  0.20 & 4.86 &was+03 &       &     &       & kfar  &was+03 &  8.9 &  6.3 &  34.6 &  8.3 &  5.9 &  33.0 &  8.8 & 6.2 &   34.3\\
 42.40 &-0.38 &  65.0 &  ab09 &  0.04 & 4.85 &   GB6 &       &     &       & knear &  ab09 &  4.8 &  5.9 &  13.4 &  4.5 &  5.6 &  12.8 &  4.5 & 6.0 &   12.8\\
 42.40 &-0.30 &  63.2 &pbd+03 &  1.20 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  7.9 &  6.0 &  57.0 &  7.5 &  5.6 &  55.1 &  8.0 & 6.0 &   57.5\\
 42.57 &-0.14 &  67.2 &  ab09 &  2.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.4 &  5.9 &  66.8 &  6.9 &  5.5 &  63.8 &  7.6 & 5.9 &   68.0\\
 43.17 & 0.00 &   7.4 &was+03 & 13.96 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 12.0 &  8.2 & 174.0 & 11.1 &  7.6 & 165.2 & 11.5 & 7.9 &  169.1\\
 43.18 &-0.52 &  59.1 &  ab09 &  1.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.1 &  6.1 &  58.0 &  7.6 &  5.7 &  55.6 &  8.1 & 6.1 &   58.0\\
 43.24 &-0.05 &   9.4 &was+03 &  0.79 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 11.8 &  8.1 &  66.1 & 11.0 &  7.5 &  63.1 & 11.4 & 7.8 &   64.6\\
 43.79 &-0.12 &  43.3 &was+03 &  0.11 & 4.86 &was+03 &       &     &       & kfar  &was+03 &  9.2 &  6.7 &  29.0 &  8.6 &  6.2 &  27.7 &  9.1 & 6.6 &   28.8\\
 43.89 &-0.78 &  53.4 &ahck02 &  0.66 & 4.86 &ahck02 &       &     &       & kfar  &ahck02 &  8.4 &  6.3 &  49.6 &  7.9 &  5.9 &  47.6 &  8.3 & 6.3 &   49.2\\
 44.26 & 0.10 &  59.6 &  ab09 &  1.20 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.7 &  6.1 &  56.0 &  7.2 &  5.8 &  53.5 &  7.7 & 6.2 &   56.0\\
 44.79 &-0.49 &  44.8 &  ab09 &  1.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  8.9 &  6.6 &  58.1 &  8.3 &  6.2 &  55.5 &  8.7 & 6.6 &   57.2\\
 45.07 & 0.13 &  59.2 &  ab09 &  0.47 & 4.86 &ahck02 &       &     &       & kfar  &  ab09 &  7.4 &  6.2 &  40.7 &  6.9 &  5.8 &  38.8 &  7.4 & 6.2 &   40.7\\
 45.12 & 0.13 &  56.7 &  ab09 &  4.28 & 4.86 &ahck02 &       &     &       & kfar  &  ab09 &  7.7 &  6.2 &  87.3 &  7.2 &  5.9 &  83.5 &  7.7 & 6.3 &   87.3\\
 45.45 & 0.06 &  55.6 &  ab09 &  4.77 & 4.86 &ahck02 &       &     &       & kfar  &  ab09 &  7.7 &  6.3 &  90.5 &  7.2 &  5.9 &  86.5 &  7.7 & 6.3 &   90.5\\
 45.47 & 0.05 &  60.1 &ahck02 &  0.75 & 4.86 &ahck02 &       &     &       & ktan  &ahck02 &  6.0 &  6.1 &  41.4 &      &      &       &      &     &       \\
 45.82 &-0.29 &  61.2 &  ab09 &  0.43 & 4.86 &was+03 &       &     &       & kfar  &  ab09 &  6.6 &  6.1 &  36.6 &  6.2 &  5.8 &  35.1 &  6.8 & 6.2 &   37.3\\
 45.93 &-0.40 &  63.9 &  ab09 &  0.11 & 4.86 &was+03 &       &     &       & kfar  &  ab09 &  6.7 &  6.1 &  23.5 &  6.3 &  5.7 &  22.6 &  5.8 & 6.1 &   21.3\\
 46.50 &-0.20 &  57.2 &pbd+03 &  5.40 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.7 &  6.3 &  66.6 &  4.5 &  5.9 &  64.7 &  4.5 & 6.3 &   64.7\\
 48.60 & 0.00 &  19.1 &pbd+03 & 13.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.9 &  7.7 & 146.6 &  9.2 &  7.2 & 139.6 &  9.6 & 7.5 &  143.6\\
 48.60 & 0.20 &  10.7 &pbd+03 &  2.70 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.6 &  8.1 &  90.9 &  9.8 &  7.5 &  86.3 & 10.1 & 7.8 &   88.0\\
 48.93 &-0.29 &  66.5 &  ab09 & 23.70 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.6 &  6.1 & 150.2 &  7.2 &  5.7 & 144.9 &  5.5 & 6.4 &  121.1\\
 49.00 &-0.30 &  64.8 &pbd+03 &113.00 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      & 193.7 &      &      & 193.7 &      &     &  193.7\\
 49.10 &-0.70 &       &pbd+03 & 34.00 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      & 129.8 &      &      & 129.8 &      &     &  129.8\\
 49.10 &-0.40 &  71.2 &pbd+03 & 11.20 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      &  89.6 &      &      &  89.6 &      &     &   89.6\\
 49.20 &-0.30 &  68.6 &pbd+03 & 23.80 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      & 115.3 &      &      & 115.3 &      &     &  115.3\\
 49.50 &-0.40 &  57.5 &pbd+03 &119.00 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      & 197.1 &      &      & 197.1 &      &     &  197.1\\
 51.20 &-0.10 &       &pbd+03 & 39.40 & 2.70 &pbd+03 & 5.1   &2.2  &xrm+08 &       &       &      &      & 136.3 &      &      & 136.3 &      &     &  136.3\\
 49.06 &-0.26 &  64.1 &  ab09 &  1.10 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  3.7 &  6.2 &  33.4 &  3.5 &  5.8 &  32.2 &  5.5 & 6.4 &   43.5\\
 49.37 &-0.30 &  53.7 &kjb+03 & 28.60 & 2.70 &pbd+03 &       &     &       & kfar  &kjb+03 &  5.7 &  6.5 & 132.0 &  5.7 &  6.1 & 132.0 &  5.8 & 6.5 &  133.5\\
 49.40 &-0.20 &  48.0 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  7.1 &  6.6 &  85.4 &  6.5 &  6.2 &  80.5 &  6.9 & 6.6 &   83.8\\
 49.44 &-0.47 &  60.5 &  ab09 &  4.90 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  7.1 &  6.3 &  84.8 &  6.8 &  5.9 &  82.4 &  5.5 & 6.5 &   71.5\\
 49.58 &-0.38 &  62.1 &  ab09 &  7.60 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  3.7 &  6.2 &  63.6 &  3.5 &  5.8 &  61.3 &  5.4 & 6.5 &   81.8\\
 49.59 &-0.46 &  64.2 &  ab09 &  1.90 & 2.70 &pbd+03 &       &     &       & knear &  ab09 &  3.5 &  6.2 &  38.6 &  3.3 &  5.8 &  37.1 &  5.4 & 6.5 &   51.5\\
 49.67 &-0.45 &  62.7 &was+03 &  0.08 & 4.86 &was+03 &       &     &       & ktan  &was+03 &  5.5 &  6.5 &  18.5 &  5.2 &  6.1 &  17.8 &  5.4 & 6.4 &   18.3\\
 49.70 &-0.17 &  57.0 &  ab09 &  0.03 & 4.85 &   GB6 &       &     &       & ktan  &  ab09 &  5.5 &  6.5 &  13.4 &  5.2 &  6.1 &  12.9 &  5.4 & 6.4 &   13.2\\
 50.02 &-0.08 &  66.8 &  kb94 &  2.20 & 2.70 &pbd+03 &       &     &       & ktan  &  kb94 &  5.5 &  6.5 &  54.8 &  5.1 &  6.1 &  52.1 &  5.4 & 6.4 &   54.1\\
 50.10 &-0.70 &  72.0 &pbd+03 &  4.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.5 &  6.5 &  66.9 &  5.1 &  6.1 &  63.6 &  5.4 & 6.4 &   66.1\\
 50.20 & 0.30 &  71.2 &pbd+03 &  0.80 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.4 &  6.5 &  38.6 &  5.1 &  6.1 &  37.2 &  5.4 & 6.5 &   38.6\\
 50.28 &-0.39 &  10.3 &was+03 &  0.27 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 10.2 &  8.1 &  41.9 &  9.5 &  7.5 &  40.0 &  9.8 & 7.8 &   40.8\\
 50.29 & 0.69 &  25.9 & pmg08 &  0.27 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 &  9.0 &  7.4 &  37.0 &  8.3 &  6.9 &  35.1 &  8.6 & 7.3 &   35.9\\
 51.10 & 0.20 &  42.9 &pbd+03 &  5.90 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  7.1 &  6.8 &  90.3 &  6.5 &  6.4 &  85.1 &  6.8 & 6.8 &   87.7\\
 51.17 &-0.74 &  44.3 &  ab09 &  0.04 & 4.85 &   GB6 &       &     &       & kfar  &  ab09 &  6.9 &  6.8 &  17.1 &  6.3 &  6.4 &  16.1 &  6.6 & 6.7 &   16.6\\
 51.20 & 0.10 &  55.3 &pbd+03 & 41.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.3 &  6.6 & 141.7 &  5.0 &  6.2 & 136.3 &  5.3 & 6.6 &  141.7\\
 51.36 & 0.00 &  52.7 &  ab09 &  4.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  6.5 &  6.5 &  74.8 &  6.2 &  6.1 &  72.5 &  5.2 & 6.6 &   64.5\\
 52.20 & 0.70 &   2.2 &pbd+03 &  2.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.4 &  8.5 &  81.2 &      &      &       &  9.9 & 8.2 &   78.6\\
 52.20 &-0.50 &  47.6 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.2 &  6.7 &  58.5 &  4.9 &  6.3 &  56.2 &  5.2 & 6.6 &   58.5\\
 52.23 & 0.74 &  -3.0 &was+03 &  0.24 & 4.86 &was+03 &       &     &       & kfar  &was+03 & 10.9 &  8.8 &  42.1 & 10.0 &  8.1 &  39.7 & 10.2 & 8.4 &   40.3\\
 52.80 & 0.30 &  16.6 &pbd+03 &  0.50 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.1 &  7.9 &  46.8 &  8.4 &  7.3 &  44.4 &  8.7 & 7.6 &   45.4\\
 52.94 &-0.59 &  43.5 &  ab09 &  7.00 & 2.70 &pbd+03 &       &     &       & kfar  &  ab09 &  6.1 &  6.8 &  86.4 &  5.4 &  6.4 &  79.7 &  5.7 & 6.8 &   82.6\\
 53.18 & 0.16 &   8.3 &  kb94 &  9.00 & 2.70 &pbd+03 &       &     &       & kfar  &  kb94 &  9.7 &  8.2 & 127.9 &  9.0 &  7.6 & 121.7 &  9.2 & 7.9 &  123.5\\
 53.50 & 0.00 &  24.0 & rus03 &  0.60 & 2.70 &pbd+03 & 1.4   &0.4  & rus03 & knear & pdd04 &  1.8 &  7.6 &  14.3 &      &      &  14.3 &      &     &   14.3\\
 53.60 & 0.20 &  38.0 &pbd+03 &  7.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  6.7 &  7.0 &  91.9 &  6.1 &  6.6 &  86.3 &  6.4 & 7.0 &   89.1\\
 54.10 &-0.06 &  42.8 &  ab09 &  0.34 & 4.86 &was+03 &       &     &       & kfar  &  ab09 &  5.4 &  6.9 &  29.6 &  5.3 &  6.5 &  29.2 &  4.9 & 6.9 &   27.7\\
 55.10 & 2.40 & -79.7 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 19.1 & 15.8 &  99.7 & 17.3 & 14.3 &  93.3 & 16.7 &13.7 &   91.2\\
 55.90 &-3.80 &  29.6 & rus03 &       &      &       & 4.5   &1.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
 57.55 &-0.27 &   6.3 &was+03 &  0.24 & 4.86 &was+03 &       &     &       & kfar  &was+03 &  8.8 &  8.3 &  36.5 &  8.1 &  7.7 &  34.5 &  8.2 & 8.0 &   34.8\\
 59.50 &-0.20 &  29.4 &pbd+03 & 15.00 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      &  58.1 &      &      &  58.1 &      &     &   58.1\\
 59.60 & 0.92 &  46.8 &was+03 &  0.05 & 4.86 &was+03 &       &     &       & ktan  &was+03 &  4.3 &  7.3 &  13.4 &  4.0 &  6.9 &  12.8 &  4.3 & 7.3 &   13.4\\
 59.80 & 0.20 &  -3.3 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.1 &  8.8 &  60.8 &  8.3 &  8.1 &  57.2 &  8.4 & 8.4 &   57.6\\
 60.90 &-0.10 &  18.6 &pbd+03 &  2.00 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 & knear &ahck02 &  1.7 &  7.8 &  28.8 &      &      &  28.8 &      &     &   28.8\\
 61.50 & 0.10 &  27.3 &pbd+03 &  9.00 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 &       &       &      &      &  47.6 &      &      &  47.6 &      &     &   47.6\\
 62.90 & 0.10 &  19.2 &pbd+03 &  0.60 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 &       &       &      &      &  19.3 &      &      &  19.3 &      &     &   19.3\\
 62.90 & 0.10 &  19.2 &pbd+03 &  0.30 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 & knear & pdd04 &  1.9 &  7.8 &  15.3 &      &      &  15.3 &      &     &   15.3\\
 63.05 &-0.34 &  -9.3 &was+03 &  0.04 & 4.86 &was+03 &       &     &       & kfar  &was+03 &  8.9 &  9.1 &  20.3 &  8.1 &  8.4 &  19.1 &  8.0 & 8.7 &   18.9\\
 63.20 & 0.40 &  15.3 &pbd+03 &  5.10 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  1.4 &  8.0 &  29.1 &  1.6 &  7.4 &  31.8 &  2.0 & 7.8 &   36.9\\
 63.20 & 0.50 &  19.4 &pbd+03 &  7.00 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 & knear & pdd04 &  1.9 &  7.8 &  43.8 &      &      &  43.8 &      &     &   43.8\\
 64.10 &-0.50 &  23.6 &pbd+03 &  1.50 & 2.70 &pbd+03 & 3.9   &0.5  & rus03 &       &       &      &      &  38.4 &      &      &  38.4 &      &     &   38.4\\
 66.80 & 0.90 &  21.0 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  3.3 &  7.8 &  25.3 &  3.2 &  7.4 &  24.8 &  3.3 & 7.7 &   25.3\\
 68.10 & 0.90 & -32.5 &pbd+03 &  0.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.9 & 10.3 &  60.2 &  8.9 &  9.5 &  56.1 &  8.8 & 9.7 &   55.7\\
 68.20 & 1.00 &       &pbd+03 & 10.00 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      &  68.4 &      &      &  68.4 &      &     &   68.4\\
 69.90 & 1.50 & -63.2 &pbd+03 &  4.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.7 & 12.6 & 125.0 & 11.5 & 11.5 & 117.0 & 11.1 &11.4 &  114.3\\
 70.20 & 1.70 & -22.9 &pbd+03 &  2.20 & 2.70 &pbd+03 & 7.0   &1.5  & rus03 &       &       &      &      &  64.4 &      &      &  64.4 &      &     &   64.4\\
 70.29 & 1.60 & -24.2 &ahck02 &  4.37 & 4.86 &ahck02 & 7.0   &1.5  & rus03 &       &       &      &      &  82.5 &      &      &  82.5 &      &     &   82.5\\
 70.33 & 1.59 & -21.1 &ahck02 &  2.21 & 4.86 &ahck02 & 7.0   &1.5  & rus03 &       &       &      &      &  65.7 &      &      &  65.7 &      &     &   65.7\\
 71.60 & 2.80 &  16.0 &pbd+03 &  5.30 & 2.70 &pbd+03 & 2.8   &0.8  & rus03 &       &       &      &      &  46.8 &      &      &  46.8 &      &     &   46.8\\
 74.80 & 0.60 &  -2.2 &pbd+03 & 11.70 & 2.70 &pbd+03 & 3.1   &0.9  & rus03 &       &       &      &      &  65.3 &      &      &  65.3 &      &     &   65.3\\
 75.40 &-0.40 &  -0.8 &pbd+03 &  0.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.9 &  8.7 &  34.6 &  4.1 &  8.0 &  30.7 &  3.6 & 8.4 &   28.2\\
 75.80 & 0.30 &  -8.5 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.7 &  9.0 &  73.8 &  5.0 &  8.3 &  67.6 &  4.6 & 8.6 &   64.0\\
 75.80 & 0.40 &  -4.2 &pbd+03 & 11.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.2 &  8.8 &  92.4 &  4.5 &  8.2 &  83.9 &  4.1 & 8.5 &   78.9\\
 76.20 &-0.30 & -28.2 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  7.7 & 10.0 &  60.4 &  6.9 &  9.2 &  56.1 &  6.6 & 9.4 &   54.5\\
 77.40 &-3.70 &   8.1 & rus03 &  0.10 & 2.70 &pbd+03 & 2.6   &0.8  & rus03 &       &       &      &      &  11.9 &      &      &  11.9 &      &     &   11.9\\
 78.00 &-0.00 &  -1.0 &pbd+03 & 17.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.2 &  8.7 &  92.1 &  3.5 &  8.0 &  81.6 &  2.7 & 8.4 &   68.6\\
 78.00 & 0.60 &   1.3 &pbd+03 &  9.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.9 &  8.6 &  69.7 &      &      &       &  1.8 & 8.3 &   41.6\\
 78.20 &-0.40 &   0.5 &pbd+03 & 44.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.0 &  8.6 & 120.5 &      &      &       &  1.7 & 8.3 &   68.1\\
 78.30 & 1.40 &  -0.9 &pbd+03 &  1.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.1 &  8.7 &  41.3 &  3.4 &  8.0 &  36.5 &  2.6 & 8.4 &   30.5\\
 78.30 & 1.50 &  -3.7 &pbd+03 &  3.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.5 &  8.8 &  53.7 &  3.8 &  8.1 &  48.0 &  3.2 & 8.5 &   42.8\\
 78.30 & 2.80 &  -5.4 &pbd+03 &  3.60 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.8 &  8.9 &  59.0 &  4.1 &  8.2 &  53.1 &  3.6 & 8.5 &   48.7\\
 78.40 & 2.70 &  -0.5 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.1 &  8.7 &  39.7 &  3.3 &  8.0 &  34.4 &  2.4 & 8.4 &   27.8\\
 78.50 &-0.00 &  -7.8 &pbd+03 &  4.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.0 &  9.0 &  67.2 &  4.3 &  8.3 &  60.8 &  3.8 & 8.6 &   56.0\\
 78.50 & 1.20 &  -4.5 &pbd+03 &155.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.6 &  8.8 & 201.0 &  3.9 &  8.2 & 180.1 &  3.3 & 8.5 &  161.1\\
 78.60 & 0.80 &  -4.5 &pbd+03 &  8.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.6 &  8.8 &  74.8 &  3.9 &  8.2 &  67.0 &  3.3 & 8.5 &   59.9\\
 78.70 &-0.60 &  -7.9 &pbd+03 & 15.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.0 &  9.0 &  98.6 &  4.3 &  8.3 &  89.2 &  3.8 & 8.6 &   82.1\\
 78.70 & 0.90 &   3.0 &pbd+03 &  5.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.4 &  8.5 &  55.3 &      &      &       &  1.6 & 8.3 &   33.5\\
 79.20 &-0.30 &  -3.3 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.3 &  8.8 &  61.1 &  3.6 &  8.1 &  54.3 &  2.8 & 8.4 &   45.9\\
 79.20 &-0.10 &  -5.0 &pbd+03 & 21.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.5 &  8.8 & 103.0 &  3.8 &  8.2 &  92.0 &  3.2 & 8.5 &   82.1\\
 79.20 & 0.30 &  -3.9 &pbd+03 &  5.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.4 &  8.8 &  63.3 &  3.6 &  8.1 &  55.4 &  3.0 & 8.5 &   49.0\\
 79.30 & 1.30 & -41.2 &pbd+03 & 27.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  8.4 & 10.8 & 168.7 &  7.5 &  9.9 & 156.4 &  7.1 &10.0 &  150.8\\
 79.30 & 0.30 &   8.5 &pbd+03 & 34.30 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.6 &  8.4 &  60.1 &  1.5 &  7.9 &  57.6 &  1.6 & 8.3 &   60.1\\
 79.40 &-0.80 &   1.6 &pbd+03 & 24.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.4 &  8.6 &  88.7 &      &      &       &  1.6 & 8.4 &   53.7\\
 79.40 & 2.40 &   3.0 &pbd+03 & 70.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.2 &  8.5 & 121.4 &      &      &       &  1.6 & 8.4 &   76.5\\
 79.80 & 0.10 &  -7.2 &pbd+03 &  1.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.7 &  8.9 &  47.0 &  4.0 &  8.3 &  42.2 &  3.4 & 8.6 &   37.9\\
 80.00 &-0.00 &  -1.0 &pbd+03 &  4.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.7 &  8.7 &  52.2 &  3.0 &  8.0 &  45.4 &  1.5 & 8.4 &   28.6\\
 80.00 & 0.90 & -14.8 &pbd+03 &  3.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.5 &  9.3 &  62.1 &  4.8 &  8.6 &  56.7 &  4.4 & 8.9 &   53.5\\
 80.00 & 1.50 & -15.4 &pbd+03 &  4.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.6 &  9.3 &  69.3 &  4.9 &  8.6 &  63.4 &  4.5 & 8.9 &   59.9\\
 80.00 & 2.10 &  -4.7 &pbd+03 & 28.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.3 &  8.8 & 108.7 &  3.6 &  8.2 &  96.6 &  3.0 & 8.5 &   85.5\\
 80.10 &-0.10 &  -2.2 &pbd+03 & 66.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.9 &  8.7 & 135.4 &  3.2 &  8.1 & 118.7 &  2.2 & 8.4 &   92.4\\
 80.20 & 0.80 &  -1.2 &pbd+03 &  2.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.7 &  8.7 &  41.4 &  3.0 &  8.0 &  36.0 &  1.4 & 8.4 &   21.7\\
 80.30 & 0.70 & -62.4 &pbd+03 &  4.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.4 & 12.3 & 109.4 &  9.3 & 11.2 & 101.5 &  8.8 &11.2 &   97.9\\
 80.30 & 0.80 & -63.4 &pbd+03 & 25.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.5 & 12.4 & 190.4 &  9.4 & 11.3 & 176.9 &  8.9 &11.3 &  170.5\\
 80.40 & 0.40 &   9.7 &pbd+03 & 53.20 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.4 &  8.4 &  63.6 &  1.3 &  7.9 &  60.5 &  1.4 & 8.3 &   63.6\\
 80.40 & 0.50 &   7.5 &pbd+03 & 30.80 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.4 &  8.4 &  53.0 &  1.3 &  7.9 &  50.4 &  1.4 & 8.3 &   53.0\\
 80.60 & 1.50 &  11.3 &pbd+03 & 15.70 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.4 &  8.4 &  42.4 &  1.3 &  7.9 &  40.4 &  1.4 & 8.3 &   42.4\\
 80.90 &-0.30 &   0.6 &pbd+03 &  3.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.2 &  8.6 &  46.2 &      &      &       &  1.3 & 8.4 &   25.3\\
 80.90 &-0.20 &  -1.0 &pbd+03 & 30.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.5 &  8.7 &  97.1 &  2.7 &  8.0 &  81.7 &  1.3 & 8.4 &   50.2\\
 80.90 &-0.10 &  -2.1 &pbd+03 & 14.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.7 &  8.7 &  78.0 &  3.0 &  8.1 &  67.8 &  1.7 & 8.4 &   46.4\\
 80.90 & 0.40 &   1.8 &pbd+03 &  7.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.0 &  8.6 &  56.0 &      &      &       &  1.3 & 8.4 &   32.1\\
 81.30 & 1.10 &  12.5 &pbd+03 & 12.30 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.3 &  8.4 &  37.2 &  1.2 &  7.9 &  35.3 &  1.3 & 8.3 &   37.2\\
 81.30 & 1.20 &  11.4 &pbd+03 & 10.70 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.3 &  8.4 &  35.5 &  1.2 &  7.9 &  33.7 &  1.3 & 8.3 &   35.5\\
 81.50 &-0.00 &  -0.7 &pbd+03 &  6.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.3 &  8.7 &  54.5 &  2.5 &  8.0 &  45.3 &  1.2 & 8.4 &   27.8\\
 81.50 & 0.60 &   0.7 &pbd+03 & 78.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.1 &  8.6 & 123.1 &      &      &       &  1.2 & 8.4 &   65.4\\
 81.60 & 2.10 &  -6.9 &pbd+03 &  3.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.2 &  8.9 &  54.9 &  3.5 &  8.3 &  48.6 &  2.9 & 8.6 &   42.9\\
 81.70 & 0.50 &  -0.2 &pbd+03 & 15.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.2 &  8.6 &  73.2 &  2.4 &  8.0 &  60.4 &  1.2 & 8.4 &   38.1\\
 81.70 & 0.30 &  10.5 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  1.2 &  8.4 &   8.9 &  1.2 &  7.9 &   8.9 &  1.2 & 8.3 &    8.9\\
 81.87 & 0.78 &   1.7 & pmg08 &  0.09 & 1.40 &ccg+98 &       &     &       & kfar  & pmg08 &  2.8 &  8.6 &  11.8 &  1.7 &  7.9 &   8.5 &  1.2 & 8.4 &    6.7\\
 82.00 & 2.30 &  -5.1 &pbd+03 &  1.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.9 &  8.8 &  41.5 &  3.2 &  8.2 &  36.4 &  2.5 & 8.5 &   30.9\\
 82.30 & 2.40 &  -3.3 &pbd+03 &104.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.6 &  8.8 & 149.8 &  2.8 &  8.1 & 126.7 &  1.9 & 8.5 &   97.8\\
 82.40 & 2.50 &  -4.6 &pbd+03 & 18.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.7 &  8.8 &  85.2 &  3.0 &  8.2 &  74.1 &  2.2 & 8.5 &   60.2\\
 82.60 & 0.40 &  -9.6 &pbd+03 & 25.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.4 &  9.0 & 106.6 &  3.7 &  8.4 &  95.0 &  3.1 & 8.7 &   84.4\\
 83.80 & 3.30 &   5.9 &pbd+03 &  8.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  0.9 &  8.5 &  25.2 &  0.9 &  8.0 &  25.2 &  0.9 & 8.4 &   25.2\\
 84.80 & 3.80 &  -9.6 &pbd+03 & 11.60 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.0 &  9.0 &  77.1 &  3.3 &  8.4 &  67.8 &  2.7 & 8.7 &   59.3\\
 84.80 &-3.50 &   5.2 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  0.8 &  8.5 &   5.4 &  0.7 &  8.0 &   4.9 &  0.8 & 8.4 &    5.4\\
 84.90 &-1.20 &   5.5 &pbd+03 &  0.50 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  0.8 &  8.5 &   9.2 &  0.7 &  8.0 &   8.4 &  0.8 & 8.4 &    9.2\\
 85.20 &-0.10 &  -0.9 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  2.6 &  8.7 &  29.3 &  1.7 &  8.0 &  22.1 &  0.7 & 8.5 &   12.2\\
 85.20 & 0.00 & -31.2 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.3 & 10.1 &  52.8 &  5.5 &  9.3 &  48.2 &  5.1 & 9.5 &   45.9\\
 85.50 &-1.00 &   3.4 & rus03 &       &      &       & 1.0   &0.3  & rus03 &       &       &      &      & 116.0 &      &      & 116.0 &      &     &  116.0\\
 87.60 &-3.80 &   2.8 & rus03 &       &      &       & 0.9   &0.3  & rus03 &       &       &      &      &  47.0 &      &      &  47.0 &      &     &   47.0\\
 90.20 & 1.70 & -60.9 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  8.6 & 12.1 &  56.8 &  7.6 & 11.1 &  52.3 &  7.0 &11.1 &   49.5\\
 90.20 & 2.10 & -65.6 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.1 & 12.5 &  27.4 &  8.1 & 11.4 &  25.4 &  7.5 &11.3 &   24.1\\
 93.10 & 2.80 & -61.0 &pbd+03 &  2.80 & 2.70 &pbd+03 & 6.3   &1.1  & rus03 &       &       &      &      &  65.0 &      &      &  65.0 &      &     &   65.0\\
 94.40 &-5.50 &   0.9 &pbd+03 &  1.90 & 2.70 &pbd+03 & 0.9   &0.04 & rus03 &       &       &      &      &  15.6 &      &      &  15.6 &      &     &   15.6\\
 94.50 &-1.50 & -38.6 & rus03 &  2.30 & 2.70 &pbd+03 & 3.6   &0.8  & rus03 &       &       &      &      &  41.9 &      &      &  41.9 &      &     &   41.9\\
 95.40 &16.80 &  -4.0 & rus03 &       &      &       & 0.4   &0.04 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
 96.00 & 2.00 & -74.0 & rus03 &       &      &       & 9.6   &0.4  & rag07 &       &       &      &      &  74.7 &      &      &  74.7 &      &     &   74.7\\
 96.30 & 2.60 & -95.0 & rus03 &  0.60 & 2.70 &pbd+03 & 9.7   &2.9  & rus03 &       &       &      &      &  51.9 &      &      &  51.9 &      &     &   51.9\\
 96.30 &-0.20 & -54.2 & rus03 &       &      &       & 8.88  &0.61 & rag07 &       &       &      &      &  45.1 &      &      &  45.1 &      &     &   45.1\\
 97.60 & 3.20 & -72.5 &pbd+03 &  0.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.0 & 13.2 &  52.0 &  7.9 & 12.0 &  47.7 &  7.2 &11.9 &   44.8\\
 99.10 & 7.40 & -13.9 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  2.5 &  9.3 &  14.6 &  2.0 &  8.6 &  12.6 &  1.5 & 8.9 &   10.4\\
 99.30 & 3.70 &  -2.0 & rus03 &       &      &       & 0.9   &0.04 & rus03 &       &       &      &      &  59.0 &      &      &  59.0 &      &     &   59.0\\
100.00 &10.00 &  -9.6 & rus03 &       &      &       & 0.6   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
101.40 & 2.70 & -61.0 & rus03 &  0.20 & 2.70 &pbd+03 & 5.25  &0.29 & rag07 & kout  &  hh09 &  7.2 & 12.2 &  23.7 &      &      &  23.7 &      &     &   23.7\\
102.90 &-0.70 & -48.1 &pbd+03 &  2.60 & 2.70 &pbd+03 & 3.1   &0.3  & rus03 &       &       &      &      &  39.5 &      &      &  39.5 &      &     &   39.5\\
103.00 &-0.80 & -48.5 &pbd+03 &  2.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.7 & 11.3 &  60.1 &  5.0 & 10.3 &  55.1 &  4.4 &10.4 &   50.6\\
103.70 & 2.20 & -16.1 &pbd+03 &  0.60 & 2.70 &pbd+03 & 1.2   &0.25 & rus03 &       &       &      &      &  12.9 &      &      &  12.9 &      &     &   12.9\\
104.60 & 1.40 & -20.7 &pbd+03 &  1.40 & 2.70 &pbd+03 & 1.2   &0.25 & rus03 &       &       &      &      &  17.1 &      &      &  17.1 &      &     &   17.1\\
105.20 & 7.10 & -10.3 &pbd+03 &  0.20 & 2.70 &pbd+03 & 0.7   &0.1  & rus03 &       &       &      &      &   6.2 &      &      &   6.2 &      &     &    6.2\\
105.60 & 0.40 & -52.0 & rus03 &  0.70 & 2.70 &pbd+03 & 2.91  &1.4  & rag07 &       &       &      &      &  24.4 &      &      &  24.4 &      &     &   24.4\\
106.80 & 3.30 & -65.0 &pbd+03 &  0.60 & 2.70 &pbd+03 & 8.34  &0.6  & rag07 &       &       &      &      &  46.8 &      &      &  46.8 &      &     &   46.8\\
106.80 & 5.30 &  -8.5 &pbd+03 &  0.70 & 2.70 &pbd+03 & 0.9   &0.1  & rus03 &       &       &      &      &  11.2 &      &      &  11.2 &      &     &   11.2\\
107.20 &-1.00 & -36.0 &pbd+03 &  6.60 & 2.70 &pbd+03 & 3.7   &0.25 & rus03 &       &       &      &      &  60.7 &      &      &  60.7 &      &     &   60.7\\
107.30 &-0.90 & -41.0 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.6 & 10.8 &  31.5 &  4.0 &  9.9 &  28.7 &  3.4 &10.1 &   25.8\\
108.20 & 0.60 & -56.3 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.2 & 12.0 &  52.2 &  5.4 & 10.9 &  47.6 &  4.8 &11.0 &   44.0\\
108.20 & 5.60 &  -8.8 &pbd+03 &  0.10 & 2.70 &pbd+03 & 0.9   &0.1  & rus03 &       &       &      &      &   5.9 &      &      &   5.9 &      &     &    5.9\\
108.30 &-1.00 & -55.2 & rus03 &  0.60 & 2.70 &pbd+03 & 5.3   &1.1  & rus03 &       &       &      &      &  34.7 &      &      &  34.7 &      &     &   34.7\\
108.80 &-0.90 & -50.1 &pbd+03 &  0.90 & 2.70 &pbd+03 & 2.39  &0.21 & rag07 &       &       &      &      &  22.7 &      &      &  22.7 &      &     &   22.7\\
108.80 &-1.00 & -49.1 &pbd+03 &  1.80 & 2.70 &pbd+03 & 2.39  &0.21 & rag07 &       &       &      &      &  28.7 &      &      &  28.7 &      &     &   28.7\\
109.10 &-0.30 & -47.0 &pbd+03 &  0.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.1 & 11.3 &  29.5 &  4.4 & 10.3 &  26.7 &  3.9 &10.4 &   24.7\\
109.20 & 1.50 & -11.5 &pbd+03 &  0.50 & 2.70 &pbd+03 & 0.7   &0.04 & rus03 &       &       &      &      &   8.5 &      &      &   8.5 &      &     &    8.5\\
110.10 & 0.10 & -49.8 &pbd+03 &  2.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.4 & 11.5 &  53.3 &  4.6 & 10.5 &  47.9 &  4.1 &10.6 &   44.4\\
110.10 & 0.00 & -51.7 &pbd+03 &  2.50 & 2.70 &pbd+03 & 3.0   &0.7  & rag07 &       &       &      &      &  38.2 &      &      &  38.2 &      &     &   38.2\\
110.20 & 2.50 & -10.0 &pbd+03 &  5.00 & 2.70 &pbd+03 & 0.7   &0.04 & rus03 &       &       &      &      &  18.2 &      &      &  18.2 &      &     &   18.2\\
111.30 &-0.70 & -43.0 &pbd+03 &  1.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.6 & 11.0 &  39.7 &  3.9 & 10.1 &  35.6 &  3.4 &10.2 &   32.5\\
111.50 & 0.80 & -60.8 &pbd+03 & 28.60 & 2.70 &pbd+03 & 2.4   &0.14 & rag07 &       &       &      &      &  74.1 &      &      &  74.1 &      &     &   74.1\\
111.60 & 0.90 & -60.6 &pbd+03 &  0.60 & 2.70 &pbd+03 & 2.65  &0.1  &mrm+08 &       &       &      &      &  21.6 &      &      &  21.6 &      &     &   21.6\\
111.60 & 0.40 & -64.5 &pbd+03 &  2.20 & 2.70 &pbd+03 & 2.4   &0.14 & rag07 &       &       &      &      &  31.5 &      &      &  31.5 &      &     &   31.5\\
111.90 & 4.10 &   5.8 & rus03 &       &      &       & 1.1   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
112.20 & 0.20 & -41.8 &pbd+03 &  7.30 & 2.70 &pbd+03 & 3.2   &0.25 & rus03 &       &       &      &      &  57.0 &      &      &  57.0 &      &     &   57.0\\
113.60 &-0.70 & -42.7 &pbd+03 &  6.90 & 2.70 &pbd+03 & 3.53  &0.17 & rag07 &       &       &      &      &  59.3 &      &      &  59.3 &      &     &   59.3\\
114.60 & 0.20 & -33.0 & rus03 &       &      &       & 1.7   &0.5  & rus03 &       &       &      &      &  19.0 &      &      &  19.0 &      &     &   19.0\\
115.00 & 3.20 & -63.6 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.7 & 12.9 &  28.1 &  5.9 & 11.7 &  25.8 &  5.2 &11.7 &   23.7\\
115.80 &-1.60 & -40.8 &pbd+03 &  1.60 & 2.70 &pbd+03 & 2.5   &0.5  & rus03 &       &       &      &      &  29.1 &      &      &  29.1 &      &     &   29.1\\
117.60 & 2.30 & -43.7 & rus03 &  2.30 & 2.70 &pbd+03 & 2.6   &0.27 & rag07 &       &       &      &      &  33.8 &      &      &  33.8 &      &     &   33.8\\
118.10 & 5.00 &  -9.1 &pbd+03 &  9.50 & 2.70 &pbd+03 & 0.7   &0.04 & rus03 &       &       &      &      &  22.6 &      &      &  22.6 &      &     &   22.6\\
118.60 &-1.30 & -40.8 &pbd+03 &  2.10 & 2.70 &pbd+03 & 3.12  &0.34 & rag07 &       &       &      &      &  36.8 &      &      &  36.8 &      &     &   36.8\\
119.40 &-0.90 &       &pbd+03 &  2.60 & 2.70 &pbd+03 & 3.12  &0.34 & rag07 &       &       &      &      &  39.5 &      &      &  39.5 &      &     &   39.5\\
119.40 &-0.80 & -34.5 &pbd+03 &  0.60 & 2.70 &pbd+03 & 3.12  &0.34 & rag07 &       &       &      &      &  24.2 &      &      &  24.2 &      &     &   24.2\\
120.40 & 2.00 & -49.0 & rus03 &  0.10 & 2.70 &pbd+03 & 1.09  &0.21 & rag07 &       &       &      &      &   6.3 &      &      &   6.3 &      &     &    6.3\\
122.60 & 0.10 & -42.3 & rus03 &       &      &       & 5.3   &1.6  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
123.00 & 3.00 & -10.3 &pbd+03 &  0.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.1 &  9.2 &   9.6 &  0.8 &  8.5 &   7.8 &  0.5 & 8.8 &    5.7\\
123.10 &-6.30 & -29.7 &pbd+03 &  8.40 & 2.70 &pbd+03 & 2.9   &0.4  & rus03 &       &       &      &      &  55.9 &      &      &  55.9 &      &     &   55.9\\
123.20 &-6.30 & -30.4 &pbd+03 &  4.30 & 2.70 &pbd+03 & 2.9   &0.4  & rus03 &       &       &      &      &  44.7 &      &      &  44.7 &      &     &   44.7\\
124.00 &-1.90 &  +3.0 & rus03 &       &      &       & 0.2   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
124.90 & 0.30 & -43.0 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.2 & 11.5 &  20.6 &  3.6 & 10.5 &  18.6 &  3.1 &10.6 &   16.8\\
132.20 &-0.70 & -56.6 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.2 & 13.5 &  38.5 &  5.3 & 12.3 &  34.7 &  4.6 &12.1 &   31.6\\
133.70 & 1.20 & -40.1 &pbd+03 & 79.10 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      & 101.1 &      &      & 101.1 &      &     &  101.1\\
133.80 & 1.40 & -47.7 &pbd+03 & 17.90 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      &  61.6 &      &      &  61.6 &      &     &   61.6\\
136.10 & 2.10 & -46.3 & rus03 &  0.10 & 2.70 &pbd+03 & 2.4   &0.32 & rag07 &       &       &      &      &  11.3 &      &      &  11.3 &      &     &   11.3\\
136.50 & 2.50 & -45.1 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.9 & 12.5 &  22.8 &  4.2 & 11.4 &  20.6 &  3.6 &11.4 &   18.6\\
136.90 & 1.00 & -41.3 &pbd+03 &  2.50 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      &  32.0 &      &      &  32.0 &      &     &   32.0\\
138.50 & 1.60 & -34.6 &pbd+03 &  1.20 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      &  25.0 &      &      &  25.0 &      &     &   25.0\\
140.00 & 2.00 & -10.7 & rus03 &       &      &       & 1.1   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
143.60 &-1.80 & -34.4 & rus03 & 12.00 & 2.70 &pbd+03 & 1.71  &0.31 & rag07 &       &       &      &      &  44.1 &      &      &  44.1 &      &     &   44.1\\
145.80 & 3.00 & -26.0 & rus03 &       &      &       & 4.0   &1.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
148.50 &-0.20 & -17.5 & rus03 &       &      &       & 0.8   &0.2  & rus03 &       &       &      &      &  20.0 &      &      &  20.0 &      &     &   20.0\\
150.60 & 0.90 & -25.1 &pbd+03 & 17.30 & 2.70 &pbd+03 & 2.7   &0.8  & rus03 &       &       &      &      &  67.8 &      &      &  67.8 &      &     &   67.8\\
151.30 & 2.00 & -32.9 & rus03 &  0.10 & 2.70 &pbd+03 & 7.5   &1.6  & rus03 &       &       &      &      &  24.0 &      &      &  24.0 &      &     &   24.0\\
151.60 &-0.20 & -49.9 &pbd+03 & 12.40 & 2.70 &pbd+03 & 10.1  &1.7  & rus03 &       &       &      &      & 145.3 &      &      &  145. &      &     &   145.\\
154.60 & 2.40 & -35.5 &pbd+03 &  0.70 & 2.70 &pbd+03 & 6.8   &0.9  & rus03 &       &       &      &      &  43.1 &      &      &  43.1 &      &     &   43.1\\
155.40 & 2.60 & -40.1 &pbd+03 &  1.60 & 2.70 &pbd+03 & 6.8   &0.9  & rus03 &       &       &      &      &  56.8 &      &      &  56.8 &      &     &   56.8\\
157.10 &-3.60 & -31.0 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.6 & 13.8 &  19.8 &  4.8 & 12.5 &  17.9 &  3.9 &12.2 &   15.6\\
159.10 & 3.30 & -20.5 &pbd+03 &  0.40 & 2.70 &pbd+03 & 4.19  &0.27 & rag07 &       &       &      &      &  25.5 &      &      &  25.5 &      &     &   25.5\\
159.40 & 2.60 & -24.5 &pbd+03 &  0.10 & 2.70 &pbd+03 & 4.19  &0.27 & rag07 &       &       &      &      &  16.1 &      &      &  16.1 &      &     &   16.1\\
160.30 & 0.90 & -25.2 &pbd+03 &  0.10 & 2.70 &pbd+03 & 4.19  &0.27 & rag07 &       &       &      &      &  16.1 &      &      &  16.1 &      &     &   16.1\\
161.00 &12.00 &   7.0 & rus03 &       &      &       & 0.5   &0.2  & rus03 &       &       &      &      &  37.0 &      &      &  37.0 &      &     &   37.0\\
168.10 & 3.10 & -22.6 & rus03 &  0.10 & 2.70 &pbd+03 & 3.8   &1.1  & rus03 &       &       &      &      &  15.3 &      &      &  15.3 &      &     &   15.3\\
168.60 & 0.00 & -27.1 & rus03 &  0.60 & 2.70 &pbd+03 & 4.2   &1.3  & rus03 &       &       &      &      &  29.7 &      &      &  29.7 &      &     &   29.7\\
169.20 &-0.90 & -20.5 &pbd+03 &  1.50 & 2.70 &pbd+03 & 4.1   &1.2  & rus03 &       &       &      &      &  39.7 &      &      &  39.7 &      &     &   39.7\\
172.50 & 2.00 &       & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &  23.0 &      &      &  23.0 &      &     &   23.0\\
173.40 &-0.20 & -14.3 & rus03 &  1.50 & 2.70 &pbd+03 & 1.8   &0.25 & rus03 &       &       &      &      &  22.9 &      &      &  22.9 &      &     &   22.9\\
173.60 & 2.80 & -24.5 &pbd+03 &  3.70 & 2.70 &pbd+03 & 1.6   &0.3  & rus03 &       &       &      &      &  28.6 &      &      &  28.6 &      &     &   28.6\\
173.60 &-1.80 &  -7.2 &pbd+03 &  2.10 & 2.70 &pbd+03 & 4.3   &0.25 & rus03 &       &       &      &      &  45.8 &      &      &  45.8 &      &     &   45.8\\
173.90 & 0.30 &  -4.3 & rus03 &  0.80 & 2.70 &pbd+03 & 5.2   &0.8  & rus03 &       &       &      &      &  37.7 &      &      &  37.7 &      &     &   37.7\\
180.90 & 4.10 &  -6.5 & rus03 &  1.40 & 2.70 &pbd+03 & 4.9   &1.0  & rus03 &       &       &      &      &  43.6 &      &      &  43.6 &      &     &   43.6\\
182.40 & 0.20 &   0.0 & rus03 &  0.90 & 2.70 &pbd+03 & 2.2   &0.7  & rus03 &       &       &      &      &  22.1 &      &      &  22.1 &      &     &   22.1\\
188.90 & 0.80 &   3.0 & rus03 &  0.90 & 2.70 &pbd+03 & 4.2   &1.3  & rus03 &       &       &      &      &  34.0 &      &      &  34.0 &      &     &   34.0\\
189.00 & 4.00 &  -5.4 & rus03 &       &      &       & 1.8   &0.3  & rus03 &       &       &      &      &  56.0 &      &      &  56.0 &      &     &   56.0\\
189.80 & 0.30 &   7.5 &pbd+03 &  0.20 & 2.70 &pbd+03 & 2.1   &0.03 &rmb+08 &       &       &      &      &  13.0 &      &      &  13.0 &      &     &   13.0\\
192.20 & 3.60 &  14.4 & rus03 &  0.10 & 2.70 &pbd+03 & 5.1   &1.5  & rus03 &       &       &      &      &  18.6 &      &      &  18.6 &      &     &   18.6\\
192.60 &-0.00 &   5.8 &pbd+03 &  1.40 & 2.70 &pbd+03 & 2.46  &0.16 & rag07 &       &       &      &      &  27.1 &      &      &  27.1 &      &     &   27.1\\
192.90 &-0.60 &  22.8 & rus03 &  0.30 & 2.70 &pbd+03 & 8.9   &2.7  & rus03 &       &       &      &      &  38.9 &      &      &  38.9 &      &     &   38.9\\
193.70 &-2.20 &   6.0 & rus03 &       &      &       & 1.6   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
194.70 &15.60 &   0.3 & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &   7.0 &      &      &   7.0 &      &     &    7.0\\
195.10 &12.00 &  12.0 & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
195.70 &-0.10 &  28.6 & rus03 &  0.20 & 2.70 &pbd+03 & 2.0   &0.6  & rus03 &       &       &      &      &  12.6 &      &      &  12.6 &      &     &   12.6\\
196.40 &-1.70 &  17.1 &pbd+03 &  0.70 & 2.70 &pbd+03 & 4.2   &1.3  & rus03 &       &       &      &      &  31.3 &      &      &  31.3 &      &     &   31.3\\
196.40 &-2.90 &   6.3 & rus03 &       &      &       & 1.3   &0.4  & rus03 &       &       &      &      &  42.0 &      &      &  42.0 &      &     &   42.0\\
196.80 &-3.10 &  25.6 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.4 & 14.8 &  21.6 &  5.5 & 13.4 &  19.5 &  4.8 &13.2 &   17.8\\
196.90 &10.40 &  12.0 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  2.3 & 10.8 &  10.9 &  2.0 &  9.9 &   9.9 &  1.9 &10.3 &    9.6\\
197.80 &-2.30 &  19.2 & rus03 &  0.30 & 2.70 &pbd+03 & 5.1   &1.1  & rus03 &       &       &      &      &  26.8 &      &      &  26.8 &      &     &   26.8\\
202.90 & 2.20 &   7.0 & rus03 &       &      &       & 0.8   &0.04 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
206.30 &-2.10 &  14.8 & rus03 &       &      &       & 1.9   &0.25 & rus03 &       &       &      &      & 126.0 &      &      & 126.0 &      &     &  126.0\\
206.50 &16.40 &   5.0 &pbd+03 & 77.20 & 2.70 &pbd+03 & 0.4   &0.04 & rus03 &       &       &      &      &  31.3 &      &      &  31.3 &      &     &   31.3\\
206.60 &16.20 &   9.6 &pbd+03 &  0.10 & 2.70 &pbd+03 & 0.4   &0.04 & rus03 &       &       &      &      &   3.4 &      &      &   3.4 &      &     &    3.4\\
208.40 &19.10 &   8.0 &pbd+03 &  2.30 & 2.70 &pbd+03 & 0.4   &0.04 & rus03 &       &       &      &      &   9.7 &      &      &   9.7 &      &     &    9.7\\
208.70 &-2.60 &  11.1 & rus03 &  1.80 & 2.70 &pbd+03 & 1.4   &0.4  & rus03 &       &       &      &      &  20.6 &      &      &  20.6 &      &     &   20.6\\
208.90 &19.30 &   7.7 &pbd+03 & 23.00 & 2.70 &pbd+03 & 0.4   &0.04 & rus03 &       &       &      &      &  20.9 &      &      &  20.9 &      &     &   20.9\\
209.00 &19.40 &  -2.3 &pbd+03 &392.00 & 2.70 &pbd+03 & 0.4   &0.04 & rus03 &       &       &      &      &  53.7 &      &      &  53.7 &      &     &   53.7\\
210.60 &-1.40 &  22.0 & rag07 &  0.10 & 2.70 &pbd+03 & 1.17  &0.29 & rag07 &       &       &      &      &   6.7 &      &      &   6.7 &      &     &    6.7\\
210.80 &-2.60 &  49.4 &pbd+03 &  0.10 & 2.70 &pbd+03 & 7.89  &0.27 & rag07 &       &       &      &      &  24.7 &      &      &  24.7 &      &     &   24.7\\
211.14 &-1.01 &  37.1 & rag07 &       &      &       & 4.01  &0.73 & rag07 &       &       &      &      &       &      &      &       &      &     &       \\
211.90 &-1.20 &  45.0 &pbd+03 &  0.10 & 2.70 &pbd+03 & 7.89  &0.27 & rag07 &       &       &      &      &  24.7 &      &      &  24.7 &      &     &   24.7\\
213.70 &12.60 &  12.0 &pbd+03 &  9.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.3 &  9.6 &  34.5 &  1.1 &  8.9 &  30.9 &  0.9 & 9.3 &   27.0\\
213.80 & 0.60 &  45.3 &pbd+03 &  0.10 & 2.70 &pbd+03 & 7.89  &0.27 & rag07 &       &       &      &      &  24.7 &      &      &  24.7 &      &     &   24.7\\
216.10 & 0.00 &  22.6 & rus03 &  0.10 & 2.70 &pbd+03 & 1.7   &0.5  & rus03 &       &       &      &      &   8.9 &      &      &   8.9 &      &     &    8.9\\
218.10 &-0.30 &  27.2 &pbd+03 &  0.30 & 2.70 &pbd+03 & 2.9   &0.5  & rus03 &       &       &      &      &  18.4 &      &      &  18.4 &      &     &   18.4\\
218.70 & 1.80 &  55.0 & rus03 &       &      &       & 7.5   &2.2  & rus03 &       &       &      &      &  43.0 &      &      &  43.0 &      &     &   43.0\\
218.80 &-4.60 &  51.1 & rus03 &  0.30 & 2.70 &pbd+03 & 8.5   &0.25 & rus03 &       &       &      &      &  37.7 &      &      &  37.7 &      &     &   37.7\\
220.70 &-2.20 &   9.9 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.0 &  9.3 &   6.3 &  0.8 &  8.6 &   5.4 &  0.5 & 8.9 &    4.0\\
220.90 &-2.50 &  13.4 &pbd+03 &  0.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.3 &  9.6 &  10.8 &  1.0 &  8.8 &   9.1 &  0.8 & 9.1 &    7.8\\
221.80 &-2.00 &  40.0 &pbd+03 &  0.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.3 & 12.0 &  16.6 &  3.7 & 11.0 &  15.0 &  3.2 &11.1 &   13.6\\
224.10 &-2.00 &  18.4 &pbd+03 &  3.60 & 2.70 &pbd+03 & 1.0   &0.04 & rus03 &       &       &      &      &  20.7 &      &      &  20.7 &      &     &   20.7\\
224.20 &-2.90 &  14.6 &pbd+03 &  0.10 & 2.70 &pbd+03 & 1.0   &0.04 & rus03 &       &       &      &      &   6.3 &      &      &   6.3 &      &     &    6.3\\
224.20 & 1.20 &  33.6 & rus03 &  0.50 & 2.70 &pbd+03 & 3.24  &0.56 & rag07 &       &       &      &      &  23.3 &      &      &  23.3 &      &     &   23.3\\
227.80 &-0.20 &  56.5 & rus03 &       &      &       & 3.7   &1.1  & rus03 &       &       &      &      &  54.0 &      &      &  54.0 &      &     &   54.0\\
231.50 &-4.30 &  53.0 &pbd+03 &  3.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.5 & 12.7 &  66.3 &  4.7 & 11.6 &  59.7 &  4.2 &11.5 &   55.4\\
232.60 & 0.90 &  17.8 & rus03 &       &      &       & 2.5   &0.7  & rus03 &       &       &      &      &  29.0 &      &      &  29.0 &      &     &   29.0\\
233.80 &-0.20 &  40.2 &pbd+03 &  1.70 & 2.70 &pbd+03 & 4.3   &0.4  & rus03 &       &       &      &      &  42.7 &      &      &  42.7 &      &     &   42.7\\
234.30 &-0.40 &  44.1 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.4 & 11.6 &  36.3 &  3.7 & 10.6 &  32.3 &  3.2 &10.7 &   29.4\\
234.60 &-0.20 &  44.0 &pbd+03 &  0.60 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.3 & 11.6 &  30.2 &  3.7 & 10.6 &  27.3 &  3.2 &10.7 &   24.8\\
234.80 &10.10 &  16.0 & rus03 &       &      &       & 1.3   &0.4  & rus03 &       &       &      &      &  17.0 &      &      &  17.0 &      &     &   17.0\\
235.50 &-4.10 &  28.2 & rus03 &       &      &       & 2.5   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
236.60 &-2.10 &  26.3 & rus03 &       &      &       & 2.3   &0.7  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
237.00 &-1.30 &  74.8 & rus03 &       &      &       & 5.4   &2.0  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
237.30 &-6.50 &  18.0 & rus03 &       &      &       & 1.6   &0.25 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
238.50 &-4.70 &  20.6 & rus03 &       &      &       & 1.4   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
241.50 &-0.60 &  70.1 & rus03 &       &      &       & 4.7   &0.6  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
243.20 & 0.40 &  53.9 &pbd+03 & 14.70 & 2.70 &pbd+03 & 4.0   &0.25 & rus03 &       &       &      &      &  83.5 &      &      &  83.5 &      &     &   83.5\\
246.00 & 1.20 &  62.9 & rus03 &       &      &       & 6.7   &1.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
247.50 & 2.20 &  40.8 & rus03 &       &      &       & 4.0   &0.8  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
247.80 &-0.50 &  55.2 & rus03 &       &      &       & 3.2   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
248.00 &-5.50 &  51.3 & rus03 &       &      &       & 4.4   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
253.00 &-1.30 &   9.5 & rus03 &       &      &       & 1.3   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
253.60 &-0.20 &  36.3 &pbd+03 & 19.00 & 2.70 &pbd+03 & 3.0   &0.3  & rus03 &       &       &      &      &  75.1 &      &      &  75.1 &      &     &   75.1\\
254.70 & 0.20 &  64.0 &pbd+03 &  3.80 & 2.70 &pbd+03 & 7.6   &0.9  &cor+07 &       &       &      &      &  81.6 &      &      &  81.6 &      &     &   81.6\\
255.70 &-2.40 &   9.6 & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
260.10 & 0.60 &   7.1 & rus03 &       &      &       & 1.2   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
261.40 & 0.80 &   7.1 & rus03 &       &      &       & 1.0   &0.04 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
262.90 &-2.40 &   8.7 & rus03 &       &      &       & 0.6   &0.03 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
263.00 & 1.50 &   5.5 & rus03 &       &      &       & 1.1   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
263.60 &-0.50 &   1.0 &pbd+03 &  2.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.0 &  8.7 &  17.3 &  0.3 &  8.0 &   7.8 &      &     &       \\
264.30 & 1.50 &  12.0 &pbd+03 &  3.20 & 2.70 &pbd+03 & 3.1   &0.9  & rus03 &       &       &      &      &  42.4 &      &      &  42.4 &      &     &   42.4\\
264.30 & 0.30 &   9.0 & rus03 &       &      &       & 1.7   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
264.40 & 1.10 &   6.0 & rus03 &       &      &       & 0.9   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
265.10 & 1.50 &   2.3 &pbd+03 & 31.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.4 &  8.7 &  53.6 &  0.7 &  8.1 &  33.8 &      &     &       \\
265.20 & 1.50 &   3.0 &pbd+03 & 25.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.5 &  8.8 &  51.9 &  0.8 &  8.1 &  34.1 &      &     &       \\
267.80 &-0.90 &   7.9 &pbd+03 & 21.60 & 2.70 &pbd+03 & 1.6   &0.2  & rus03 &       &       &      &      &  51.5 &      &      &  51.5 &      &     &   51.5\\
267.90 &-1.10 &   1.0 &pbd+03 &153.30 & 2.70 &pbd+03 & 1.6   &0.2  & rus03 &       &       &      &      &  99.0 &      &      &  99.0 &      &     &   99.0\\
268.00 &-1.10 &   1.8 &pbd+03 &183.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.6 &  8.7 & 105.1 &  0.8 &  8.1 &  66.2 &      &     &       \\
268.00 &-1.00 &   1.8 &pbd+03 & 19.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  1.6 &  8.7 &  49.7 &  0.8 &  8.1 &  31.3 &      &     &       \\
268.00 & 1.80 &  -0.9 & rus03 &       &      &       & 0.5   &0.1  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
268.20 &-2.70 &  13.0 & rus03 &       &      &       & 2.6   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
268.50 &-0.80 &   5.0 &pbd+03 &  6.60 & 2.70 &pbd+03 & 1.3   &0.4  & rus03 &       &       &      &      &  30.2 &      &      &  30.2 &      &     &   30.2\\
269.10 &-1.10 &  15.0 &pbd+03 &  8.40 & 2.70 &pbd+03 & 2.6   &0.8  & rus03 &       &       &      &      &  52.0 &      &      &  52.0 &      &     &   52.0\\
269.50 &-1.50 &  71.0 &pbd+03 &  1.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.7 & 12.9 &  67.1 &  8.6 & 11.8 &  61.9 &  8.0 &11.7 &   59.0\\
270.30 & 0.80 &   1.0 &pbd+03 &  4.90 & 2.70 &pbd+03 & 3.4   &0.7  & rus03 &       &       &      &      &  51.9 &      &      &  51.9 &      &     &   51.9\\
270.80 & 0.70 &   5.4 & rus03 &       &      &       & 1.4   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
274.00 &-1.10 &  39.0 &pbd+03 & 32.30 & 2.70 &pbd+03 & 2.7   &0.8  & rus03 &       &       &      &      &  83.5 &      &      &  83.5 &      &     &   83.5\\
274.70 &-1.50 &   3.1 & rus03 &       &      &       & 4.4   &0.9  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
281.60 &-1.00 &   2.0 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.3 &  8.7 &  36.9 &  3.6 &  8.1 &  32.8 &  2.8 & 8.4 &   27.7\\
281.80 &-2.00 &  -5.4 & rus03 &       &      &       & 4.7   &1.0  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
282.00 &-1.20 &  21.0 &pbd+03 & 36.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.6 &  9.6 & 157.4 &  5.8 &  8.9 & 144.4 &  5.5 & 9.1 &  139.4\\
282.20 &-1.10 &  -2.0 &pbd+03 & 11.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  3.8 &  8.5 &  74.1 &      &      &       &  1.8 & 8.3 &   45.0\\
282.30 &-1.80 & -15.0 &pbd+03 &  4.30 & 2.70 &pbd+03 & 3.1   &0.5  & rus03 &       &       &      &      &  46.8 &      &      &  46.8 &      &     &   46.8\\
282.50 &-1.20 & -12.0 & rus03 &       &      &       & 2.0   &0.4  & rus03 &       &       &      &      &  55.0 &      &      &  55.0 &      &     &   55.0\\
282.70 &-1.40 & -19.1 & rus03 &       &      &       & 2.0   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
283.10 &-1.00 &  -1.0 &pbd+03 &  5.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.2 &  8.6 &  60.6 &      &      &       &  2.4 & 8.3 &   41.7\\
283.30 &-1.00 &  16.0 &pbd+03 &  6.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.3 &  9.4 &  84.3 &  5.6 &  8.6 &  77.9 &  5.3 & 8.9 &   75.1\\
283.30 &-0.60 &   6.0 &pbd+03 &  3.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.2 &  8.9 &  59.2 &  4.5 &  8.2 &  53.8 &  4.1 & 8.5 &   50.5\\
283.50 &-1.00 &  -3.0 &pbd+03 &  8.90 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 &       &       &      &      &  62.1 &      &      &  62.1 &      &     &   62.1\\
284.00 &-0.90 &   3.8 &pbd+03 & 16.80 & 2.70 &pbd+03 & 5.5   &0.25 & rus03 &       &       &      &      & 107.9 &      &      & 107.9 &      &     &  107.9\\
284.10 &-0.40 & -16.0 &pbd+03 &  8.50 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.1 &  8.2 &  45.3 &  1.9 &  7.8 &  42.4 &  2.1 & 8.2 &   45.3\\
284.30 & 0.40 &   1.0 &pbd+03 &  3.40 & 2.70 &pbd+03 & 5.5   &0.25 & rus03 &       &       &      &      &  63.4 &      &      &  63.4 &      &     &   63.4\\
284.30 &-0.30 &  -0.5 &pbd+03 &241.40 & 2.70 &pbd+03 & 5.5   &0.25 & rus03 &       &       &      &      & 262.4 &      &      & 262.4 &      &     &  262.4\\
284.60 &-0.50 &   5.0 &pbd+03 &  1.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.4 &  8.8 &  45.4 &  4.7 &  8.2 &  41.4 &  4.3 & 8.5 &   39.0\\
284.60 &-0.20 &   9.0 &pbd+03 & 10.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  5.9 &  9.0 &  96.1 &  5.2 &  8.4 &  88.3 &  4.8 & 8.6 &   83.7\\
284.70 & 0.30 &  10.0 &pbd+03 &  3.70 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  6.0 &  9.1 &  69.1 &  5.3 &  8.4 &  63.6 &  4.9 & 8.7 &   60.4\\
285.30 &-0.10 &  -2.0 &pbd+03 & 13.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.7 &  8.5 &  89.9 &      &      &       &  3.2 & 8.3 &   69.6\\
285.30 &-0.00 &  -1.6 &pbd+03 & 20.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  4.7 &  8.6 & 104.5 &      &      &       &  3.3 & 8.3 &   82.6\\
286.20 &-0.20 & -18.0 &pbd+03 & 37.20 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      &  85.4 &      &      &  85.4 &      &     &   85.4\\
286.40 &-1.50 &  38.0 &pbd+03 &  2.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.2 & 10.6 &  77.2 &  8.3 &  9.8 &  72.1 &  8.0 & 9.9 &   70.3\\
286.40 &-1.30 &  38.0 &pbd+03 &  3.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.2 & 10.6 &  87.5 &  8.3 &  9.8 &  81.7 &  8.0 & 9.9 &   79.7\\
286.70 & 3.00 & -13.0 & rus03 &       &      &       & 2.1   &0.6  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
286.90 &-0.90 & -20.0 &pbd+03 & 15.00 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      &  63.1 &      &      &  63.1 &      &     &   63.1\\
287.20 &-0.70 & -22.4 &pbd+03 & 15.10 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.5 &  8.1 &  61.6 &  2.4 &  7.6 &  59.9 &  2.5 & 8.0 &   61.6\\
287.20 & 0.10 & -25.0 &pbd+03 &  6.70 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      &  48.2 &      &      &  48.2 &      &     &   48.2\\
287.20 & 0.40 & -18.0 &pbd+03 &  3.50 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      &  38.8 &      &      &  38.8 &      &     &   38.8\\
287.30 &-0.90 & -17.0 &pbd+03 & 16.10 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.5 &  8.1 &  62.9 &  2.4 &  7.6 &  61.2 &  2.5 & 8.0 &   62.9\\
287.40 &-0.60 & -17.7 &pbd+03 &147.60 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      & 135.1 &      &      & 135.1 &      &     &  135.1\\
287.50 &-0.60 & -19.6 &pbd+03 & 93.80 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      & 116.2 &      &      & 116.2 &      &     &  116.2\\
287.60 &-0.90 & -24.0 &pbd+03 & 29.80 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      &  79.3 &      &      &  79.3 &      &     &   79.3\\
287.70 &-0.60 & -26.0 &pbd+03 & 11.10 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.6 &  8.1 &  57.0 &  2.4 &  7.6 &  54.0 &  2.6 & 8.0 &   57.0\\
287.80 &-0.80 & -21.3 &pbd+03 &  3.30 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.6 &  8.1 &  38.1 &  2.4 &  7.6 &  36.1 &  2.6 & 8.0 &   38.1\\
287.90 &-0.90 & -20.7 &pbd+03 &  5.20 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.6 &  8.1 &  44.3 &  2.5 &  7.6 &  43.2 &  2.6 & 8.0 &   44.3\\
287.90 &-0.80 & -25.8 &pbd+03 & 54.10 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  2.6 &  8.1 &  96.7 &  2.5 &  7.6 &  94.2 &  2.6 & 8.0 &   96.7\\
288.00 &-0.80 & -26.0 &pbd+03 & 60.60 & 2.70 &pbd+03 & 2.6   &0.25 & rus03 &       &       &      &      & 100.4 &      &      & 100.4 &      &     &  100.4\\
288.20 &-2.90 &  -7.4 & rus03 &       &      &       & 3.1   &0.9  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
289.10 &-0.40 &  23.2 &pbd+03 & 14.00 & 2.70 &pbd+03 & 8.0   &0.5  & rus03 &       &       &      &      & 130.4 &      &      & 130.4 &      &     &  130.4\\
289.50 & 0.20 & -23.0 & rus03 &       &      &       & 2.9   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
289.80 &-1.20 &  22.0 &pbd+03 & 19.80 & 2.70 &pbd+03 & 8.0   &0.5  & rus03 &       &       &      &      & 146.3 &      &      & 146.3 &      &     &  146.3\\
289.80 &-1.10 &  21.9 &pbd+03 & 45.00 & 2.70 &pbd+03 & 8.0   &0.5  & rus03 &       &       &      &      & 192.4 &      &      & 192.4 &      &     &  192.4\\
289.90 &-0.80 &  22.0 &pbd+03 &  5.00 & 2.70 &pbd+03 & 8.0   &0.5  & rus03 &       &       &      &      &  92.5 &      &      &  92.5 &      &     &   92.5\\
290.40 &-2.90 & -15.0 & rus03 &       &      &       & 4.2   &0.5  & rus03 &       &       &      &      &  52.0 &      &      &  52.0 &      &     &   52.0\\
290.40 & 1.50 & -19.0 & rus03 &       &      &       & 2.7   &0.25 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
290.50 &-0.80 &  22.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 8.0   &0.5  & rus03 &       &       &      &      &  85.9 &      &      &  85.9 &      &     &   85.9\\
290.60 & 0.30 & -28.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 2.8   &0.25 & rus03 &       &       &      &      &  42.6 &      &      &  42.6 &      &     &   42.6\\
291.10 &-0.80 &  17.0 &pbd+03 &  4.80 & 2.70 &pbd+03 & 7.9   &0.25 & rus03 &       &       &      &      &  90.5 &      &      &  90.5 &      &     &   90.5\\
291.20 &-0.30 &   9.0 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  7.4 &  9.0 &  87.8 &  6.7 &  8.4 &  82.2 &  6.5 & 8.6 &   80.5\\
291.30 &-0.70 & -24.5 &pbd+03 & 95.00 & 2.70 &pbd+03 & 2.7   &0.2  & rus03 &       &       &      &      & 119.6 &      &      & 119.6 &      &     &  119.6\\
291.50 &-0.10 &   6.0 &pbd+03 &  4.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  7.2 &  8.9 &  80.0 &  6.5 &  8.2 &  74.7 &  6.3 & 8.5 &   73.2\\
291.60 &-0.50 &  10.0 &pbd+03 &238.00 & 2.70 &pbd+03 & 7.9   &0.25 & rus03 &       &       &      &      & 332.4 &      &      & 332.4 &      &     &  332.4\\
291.90 &-0.70 &  25.2 &pbd+03 &  2.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.2 &  9.9 &  84.7 &  8.3 &  9.1 &  79.1 &  8.1 & 9.3 &   77.8\\
291.90 &-1.00 &  15.0 &pbd+03 &  6.00 & 2.70 &pbd+03 & 7.9   &0.25 & rus03 &       &       &      &      &  97.5 &      &      &  97.5 &      &     &   97.5\\
292.30 &-4.90 &  -3.0 & rus03 &       &      &       & 3.3   &1.0  & rus03 &       &       &      &      &  18.0 &      &      &  18.0 &      &     &   18.0\\
292.40 & 1.60 & -22.4 & rus03 &       &      &       & 2.3   &0.7  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
293.00 &-1.00 &  66.0 &pbd+03 &  2.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 13.7 & 13.0 &  97.6 & 12.4 & 11.9 &  91.3 & 12.0 &11.7 &   89.3\\
293.60 &-1.30 & -27.0 &pbd+03 &  5.00 & 2.70 &pbd+03 & 2.5   &0.5  & rus03 &       &       &      &      &  42.6 &      &      &  42.6 &      &     &   42.6\\
294.80 &-1.80 & -18.0 &pbd+03 & 19.30 & 2.70 &pbd+03 & 2.2   &0.25 & rus03 &       &       &      &      &  61.4 &      &      &  61.4 &      &     &   61.4\\
295.10 &-0.60 &  38.0 &pbd+03 & 22.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 11.1 & 10.8 & 188.6 & 10.1 &  9.9 & 177.1 & 10.0 &10.0 &  175.9\\
295.10 &-1.60 & -22.0 &pbd+03 & 12.50 & 2.70 &pbd+03 & 2.2   &0.25 & rus03 &       &       &      &      &  53.1 &      &      &  53.1 &      &     &   53.1\\
295.20 &-0.60 &  51.1 &pbd+03 & 20.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.5 & 11.8 & 197.7 & 11.4 & 10.8 & 185.9 & 11.1 &10.7 &  182.6\\
295.80 &-0.20 &  17.0 &pbd+03 &  3.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.3 &  9.5 &  87.2 &  8.5 &  8.7 &  82.1 &  8.4 & 9.0 &   81.5\\
296.60 &-1.00 &  25.0 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.2 &  9.9 &  91.7 &  9.3 &  9.2 &  86.2 &  9.2 & 9.3 &   85.6\\
297.00 & 0.00 & -28.0 & rus03 &       &      &       & 2.5   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
297.50 &-0.80 &  23.0 &pbd+03 &  4.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.2 &  9.8 & 101.0 &  9.3 &  9.1 &  95.0 &  9.3 & 9.3 &   95.0\\
297.70 &-1.00 &  26.0 &pbd+03 &  1.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.6 & 10.0 &  80.8 &  9.6 &  9.2 &  75.6 &  9.6 & 9.4 &   75.6\\
298.20 &-0.80 &  16.0 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 &  9.8 &  9.4 &  89.3 &  8.9 &  8.7 &  83.7 &  8.9 & 8.9 &   83.7\\
298.20 &-0.30 &  30.8 &pbd+03 & 40.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 11.1 & 10.3 & 230.1 & 10.2 &  9.5 & 217.5 & 10.1 & 9.6 &  216.1\\
298.60 &-0.10 &  23.0 &pbd+03 & 13.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.5 &  9.8 & 152.5 &  9.6 &  9.1 & 143.7 &  9.6 & 9.3 &  143.7\\
298.80 &-0.30 &  25.0 &pbd+03 & 17.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.7 & 10.0 & 168.8 &  9.8 &  9.2 & 159.2 &  9.8 & 9.4 &  159.2\\
298.90 &-0.40 &  24.5 &pbd+03 & 52.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.7 &  9.9 & 245.1 &  9.8 &  9.2 & 231.2 &  9.7 & 9.3 &  229.6\\
299.00 & 0.10 &  23.0 &pbd+03 &  2.80 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 10.6 &  9.9 &  92.0 &  9.7 &  9.1 &  86.7 &  9.6 & 9.3 &   86.1\\
299.40 &-0.30 & -37.0 &pbd+03 &  0.80 & 2.70 &pbd+03 & 5.4   &0.6  & rus03 &       &       &      &      &  38.6 &      &      &  38.6 &      &     &   38.6\\
300.50 &-0.20 &  26.0 &pbd+03 &  2.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 11.2 & 10.1 &  90.6 & 10.3 &  9.3 &  85.7 & 10.2 & 9.4 &   85.1\\
301.00 & 1.20 & -46.8 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.4 &  7.3 &  52.4 &  4.1 &  6.9 &  50.0 &  4.3 & 7.2 &   51.6\\
301.10 & 1.00 & -45.1 &pbd+03 &  4.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.4 &  7.3 &  57.6 &  4.1 &  6.9 &  55.0 &  4.3 & 7.2 &   56.7\\
301.80 & 1.10 & -42.0 &pbd+03 &  4.60 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.5 &  7.2 &  61.3 &  4.2 &  6.8 &  58.5 &  4.4 & 7.1 &   60.4\\
302.00 &-0.00 & -27.0 &pbd+03 &  1.40 & 2.70 &pbd+03 & 2.1   &0.6  & rus03 &       &       &      &      &  24.8 &      &      &  24.8 &      &     &   24.8\\
302.10 & 0.30 & -24.0 & rus03 &       &      &       & 2.1   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
302.50 &-0.70 &  31.0 &pbd+03 &  5.40 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.2 & 10.4 & 125.7 & 11.1 &  9.6 & 118.0 & 11.1 & 9.7 &  118.0\\
302.70 & 0.20 & -33.0 &pbd+03 &  5.50 & 2.70 &pbd+03 & 2.1   &0.6  & rus03 &       &       &      &      &  39.1 &      &      &  39.1 &      &     &   39.1\\
302.80 & 1.30 & -32.0 &pbd+03 &  2.00 & 2.70 &pbd+03 & 2.1   &0.6  & rus03 &       &       &      &      &  27.9 &      &      &  27.9 &      &     &   27.9\\
303.10 &-0.90 &  26.0 &pbd+03 &  3.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 11.8 & 10.1 & 102.2 & 10.8 &  9.3 &  96.3 & 10.9 & 9.5 &   96.9\\
303.50 &-0.70 &  32.0 &pbd+03 &  9.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.5 & 10.5 & 151.5 & 11.4 &  9.7 & 142.5 & 11.4 & 9.8 &  142.5\\
303.90 &-0.10 &  26.0 &pbd+03 &  0.30 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.0 & 10.1 &  47.4 & 11.0 &  9.3 &  44.7 & 11.0 & 9.5 &   44.7\\
305.20 &-0.40 & -45.0 &pbd+03 &  6.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.9 &  6.9 &  70.9 &  4.6 &  6.5 &  68.0 &  4.8 & 6.9 &   69.9\\
305.40 & 0.20 & -38.7 &pbd+03 & 53.30 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  6.2 &  7.0 & 171.8 &  5.5 &  6.6 & 158.6 &  5.6 & 7.0 &  160.5\\
305.50 & 0.00 & -44.7 &pbd+03 & 28.50 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.9 &  6.9 & 119.2 &  4.6 &  6.5 & 114.3 &  4.9 & 6.8 &  119.2\\
305.60 &-0.00 & -44.9 &pbd+03 & 29.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  4.9 &  6.9 & 119.9 &  4.7 &  6.5 & 116.6 &  4.9 & 6.8 &  119.9\\
305.70 & 1.60 & -58.0 &pbd+03 &  5.90 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.0 &  6.9 &  71.4 &  4.7 &  6.5 &  68.5 &  4.9 & 6.8 &   70.4\\
305.80 & 0.10 & -43.0 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.0 &  6.9 &  67.6 &  4.7 &  6.5 &  64.9 &  4.9 & 6.8 &   66.7\\
306.30 & 0.10 & -37.0 &pbd+03 &  2.70 & 2.70 &pbd+03 & 2.3   &0.25 & rus03 &       &       &      &      &  32.8 &      &      &  32.8 &      &     &   32.8\\
306.32 &-0.36 & -16.0 &  ch87 &  2.10 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 &  8.9 &  7.9 &  75.9 &  8.2 &  7.3 &  71.9 &  8.4 & 7.7 &   73.0\\
308.09 &-0.43 & -17.0 &  ch87 &  1.00 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 &  9.3 &  7.8 &  61.0 &  8.6 &  7.3 &  57.9 &  8.8 & 7.6 &   58.8\\
308.60 & 0.60 & -50.0 &pbd+03 & 12.90 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  79.9 &      &      &  79.9 &      &     &   79.9\\
308.70 & 0.60 & -46.4 &pbd+03 & 21.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.2 &  6.7 &  97.1 &  4.2 &  6.3 &  97.1 &  4.4 & 6.7 &  100.2\\
309.10 & 0.20 & -47.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  54.1 &      &      &  54.1 &      &     &   54.1\\
309.50 &-0.70 & -43.0 &pbd+03 &  3.00 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  49.1 &      &      &  49.1 &      &     &   49.1\\
309.90 & 0.40 & -55.0 &pbd+03 &  5.00 & 2.70 &pbd+03 & 4.0   &0.6  & rus03 &       &       &      &      &  58.3 &      &      &  58.3 &      &     &   58.3\\
310.20 &-0.10 &   4.0 &pbd+03 &  6.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 11.5 &  8.9 & 125.2 & 10.6 &  8.2 & 118.6 & 10.9 & 8.4 &  120.8\\
311.00 & 0.40 & -51.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 2.9   &0.9  & rus03 &       &       &      &      &  43.7 &      &      &  43.7 &      &     &   43.7\\
311.10 &-0.30 &  36.0 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 14.7 & 11.1 & 117.0 & 13.5 & 10.2 & 110.5 & 13.6 &10.2 &  111.1\\
311.20 & 0.80 & -57.0 &pbd+03 &  2.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.6 &  6.4 &  53.7 &  5.3 &  6.0 &  51.8 &  5.5 & 6.3 &   53.1\\
311.30 &-0.00 & -52.0 &pbd+03 &  5.20 & 2.70 &pbd+03 & 2.9   &0.9  & rus03 &       &       &      &      &  47.6 &      &      &  47.6 &      &     &   47.6\\
311.50 & 0.40 & -61.9 &pbd+03 & 10.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.6 &  6.4 &  91.9 &  5.3 &  6.0 &  88.6 &  5.6 & 6.3 &   91.9\\
311.60 &-0.60 &  32.0 &pbd+03 &  3.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 14.4 & 10.8 & 115.4 & 13.2 &  9.9 & 108.9 & 13.3 &10.0 &  109.4\\
311.60 & 0.30 & -62.3 &pbd+03 &  4.30 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.6 &  6.4 &  69.3 &  5.3 &  6.0 &  66.8 &  5.6 & 6.3 &   69.3\\
311.90 & 0.10 & -47.2 &pbd+03 & 28.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  7.7 &  6.6 & 160.1 &  7.1 &  6.2 & 151.7 &  7.5 & 6.6 &  157.3\\
311.90 & 0.20 & -45.3 &pbd+03 &  9.70 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  7.9 &  6.7 & 114.4 &  7.3 &  6.3 & 108.5 &  7.7 & 6.6 &  112.5\\
312.70 &-0.40 & -29.0 & rus03 &       &      &       & 1.5   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
313.45 & 0.18 &  -5.0 &  ch87 &  4.30 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 11.5 &  8.4 & 114.4 & 10.6 &  7.8 & 108.4 & 10.9 & 8.0 &  110.4\\
314.10 & 0.50 & -67.0 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  5.9 &  6.1 &  75.5 &  5.6 &  5.7 &  72.9 &  5.9 & 6.0 &   75.5\\
315.30 &-0.30 &  16.0 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 13.6 &  9.7 &  79.5 & 12.6 &  8.9 &  75.6 & 12.9 & 9.1 &   76.7\\
316.40 &-0.80 &  16.0 &pbd+03 &  0.20 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 13.9 &  9.7 &  45.7 & 12.8 &  8.9 &  43.3 & 13.1 & 9.1 &   43.9\\
316.40 &-0.40 &   3.0 &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 12.7 &  8.8 & 125.9 & 11.8 &  8.2 & 119.9 & 12.1 & 8.4 &  121.9\\
316.80 &-0.10 & -36.1 &pbd+03 & 37.30 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  2.5 &  6.9 &  83.2 &  2.4 &  6.5 &  81.0 &  2.6 & 6.9 &   85.4\\
316.80 &-0.00 & -36.0 &pbd+03 & 34.00 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      & 102.9 &      &      & 102.9 &      &     &  102.9\\
317.00 & 0.30 & -48.8 &pbd+03 & 17.00 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      &  81.7 &      &      &  81.7 &      &     &   81.7\\
317.30 & 0.20 & -46.8 &pbd+03 &  7.10 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 &  9.2 &  6.5 & 114.1 &  8.6 &  6.1 & 109.1 &  9.1 & 6.4 &  113.3\\
317.30 & 0.30 & -51.0 &pbd+03 & 12.00 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      &  72.7 &      &      &  72.7 &      &     &   72.7\\
317.60 &-0.40 & -38.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      &  50.4 &      &      &  50.4 &      &     &   50.4\\
318.00 &-0.80 & -37.0 &pbd+03 & 12.90 & 2.70 &pbd+03 & 3.6   &1.1  & rus03 &       &       &      &      &  74.5 &      &      &  74.5 &      &     &   74.5\\
318.10 &-0.50 &   3.0 &pbd+03 &  1.10 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 13.1 &  8.8 &  77.6 & 12.1 &  8.2 &  73.6 & 12.5 & 8.4 &   75.2\\
319.20 &-0.40 & -24.7 &pbd+03 & 12.30 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 11.2 &  7.3 & 156.3 & 10.4 &  6.8 & 148.8 & 10.9 & 7.1 &  153.5\\
319.40 &-0.00 & -14.1 &pbd+03 & 12.00 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.0 &  7.8 & 162.3 & 11.2 &  7.3 & 155.0 & 11.6 & 7.5 &  158.7\\
319.87 & 0.77 & -38.0 &  ch87 &  1.60 & 5.00 &  ch87 &       &     &       & knear &  ch87 &  2.6 &  6.7 &  30.5 &  2.5 &  6.3 &  29.7 &  2.6 & 6.7 &   30.5\\
320.11 &-0.51 & -13.0 &  ch87 &  4.00 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 12.2 &  7.9 & 116.1 & 11.4 &  7.3 & 111.0 & 11.8 & 7.6 &  113.5\\
320.20 & 0.80 & -36.0 &pbd+03 & 10.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  2.4 &  6.8 &  52.2 &  2.4 &  6.4 &  52.2 &  2.5 & 6.8 &   53.6\\
320.24 & 0.42 & -31.0 &  ch87 &  2.30 & 5.00 &  ch87 &       &     &       & knear &  ch87 &  2.1 &  7.0 &  29.9 &  2.0 &  6.6 &  28.9 &  2.2 & 7.0 &   30.8\\
320.30 &-0.20 &  -9.2 &pbd+03 & 12.00 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.5 &  8.1 & 166.8 & 11.7 &  7.5 & 159.6 & 12.1 & 7.7 &  163.2\\
320.38 & 0.14 &  -3.0 &  ch87 &  3.60 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 13.0 &  8.4 & 117.0 & 12.1 &  7.8 & 111.5 & 12.5 & 8.1 &  114.0\\
320.40 &-1.00 & -50.0 & rus03 &       &      &       & 3.3   &0.25 & rus03 &       &       &      &      & 113.0 &      &      & 113.0 &      &     &  113.0\\
320.71 & 0.20 &  -7.0 &  ch87 & 14.30 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 12.8 &  8.2 & 183.3 & 11.9 &  7.6 & 174.6 & 12.3 & 7.8 &  178.5\\
321.00 &-0.50 & -61.3 &pbd+03 & 11.10 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  4.1 &  5.9 &  77.3 &  3.9 &  5.5 &  74.8 &  4.0 & 6.0 &   76.0\\
321.10 &-0.50 & -55.7 &pbd+03 & 21.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.7 &  6.1 &  89.3 &  3.5 &  5.7 &  86.1 &  3.6 & 6.1 &   87.7\\
322.20 & 0.60 & -51.9 &pbd+03 & 14.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.4 &  6.2 &  73.7 &  3.3 &  5.8 &  72.2 &  3.4 & 6.2 &   73.7\\
324.10 & 0.20 & -91.0 &pbd+03 &  4.30 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  6.9 &  5.0 &  79.7 &      &      &       &      &     &       \\
324.20 & 0.10 & -89.2 &pbd+03 &  4.80 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  6.5 &  5.0 &  79.4 &  5.8 &  4.7 &  73.6 &  5.6 & 5.1 &   71.9\\
325.00 &-0.60 &  25.0 &pbd+03 &  3.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 16.7 & 10.9 & 134.1 & 15.4 & 10.0 & 127.0 & 15.6 &10.0 &  128.1\\
326.20 & 1.00 & -42.0 &pbd+03 &  6.00 & 2.70 &pbd+03 & 2.3   &0.4  & rus03 &       &       &      &      &  42.8 &      &      &  42.8 &      &     &   42.8\\
326.30 & 0.70 & -45.0 &pbd+03 & 14.00 & 2.70 &pbd+03 & 2.3   &0.4  & rus03 &       &       &      &      &  56.8 &      &      &  56.8 &      &     &   56.8\\
326.40 & 0.90 & -39.0 &pbd+03 & 16.00 & 2.70 &pbd+03 & 2.3   &0.4  & rus03 &       &       &      &      &  59.4 &      &      &  59.4 &      &     &   59.4\\
326.50 & 0.90 & -41.3 &pbd+03 &  9.20 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  2.6 &  6.5 &  53.6 &  2.7 &  6.0 &  55.0 &  2.8 & 6.4 &   56.3\\
326.60 & 0.60 & -44.0 &pbd+03 & 37.10 & 2.70 &pbd+03 & 2.3   &0.4  & rus03 &       &       &      &      &  78.6 &      &      &  78.6 &      &     &   78.6\\
326.60 &-1.00 & -21.0 & rus03 &       &      &       & 0.9   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
326.70 & 0.60 & -44.5 &pbd+03 & 50.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.0 &  6.2 & 103.6 &  2.8 &  5.8 &  98.9 &  2.9 & 6.3 &  101.3\\
327.30 &-0.60 & -48.8 &pbd+03 & 71.60 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.2 &  6.0 & 121.9 &  3.1 &  5.7 & 119.3 &  3.1 & 6.1 &  119.3\\
327.30 &-0.50 & -48.0 &pbd+03 & 54.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.2 &  6.1 & 111.0 &  3.0 &  5.7 & 106.3 &  3.1 & 6.1 &  108.7\\
327.50 &-0.80 & -37.0 & rus03 &       &      &       & 2.8   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
328.00 &-0.10 & -44.8 &pbd+03 &  8.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.0 &  6.2 &  56.3 &  2.9 &  5.8 &  55.0 &  3.0 & 6.2 &   56.3\\
328.00 &-0.60 & -45.6 & rus03 &       &      &       & 3.0   &0.4  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
328.10 &-0.80 & -18.5 & rus03 &       &      &       & 1.1   &0.3  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
328.20 &-2.00 & -25.0 & rus03 &       &      &       & 0.8   &0.2  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
328.30 & 0.40 & -96.6 &pbd+03 &  8.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  8.3 &  4.6 & 110.9 &  8.0 &  4.4 & 108.2 &  8.7 & 4.7 &  114.4\\
328.30 &-0.60 & -43.0 &pbd+03 &  3.00 & 2.70 &pbd+03 & 3.3   &0.7  & rus03 &       &       &      &      &  43.2 &      &      &  43.2 &      &     &   43.2\\
328.60 &-0.50 & -51.0 &pbd+03 &  9.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.4 &  5.9 &  63.6 &  3.2 &  5.5 &  61.1 &  3.3 & 6.0 &   62.3\\
329.40 & 0.10 & -107. &pbd+03 &  5.00 & 2.70 &pbd+03 &       &     &       & ktan  &  hh09 &  7.3 &  4.3 &  87.0 &      &      &       &      &     &       \\
330.90 &-0.40 & -56.1 &pbd+03 & 13.20 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.7 &  5.6 &  76.5 &  3.5 &  5.3 &  73.7 &  3.5 & 5.7 &   73.7\\
331.30 &-0.30 & -64.2 &pbd+03 & 17.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  4.1 &  5.3 &  89.1 &  3.9 &  5.0 &  86.2 &  3.9 & 5.4 &   86.2\\
331.50 &-0.10 & -88.8 &pbd+03 & 47.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 &  9.6 &  4.6 & 220.4 &  9.1 &  4.3 & 212.7 &  9.8 & 4.7 &  223.5\\
332.10 &-0.40 & -55.0 &pbd+03 & 12.00 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  75.4 &      &      &  75.4 &      &     &   75.4\\
332.15 &-0.45 & -55.0 &  ch87 & 14.50 & 5.00 &  ch87 &       &     &       & knear &  ch87 &  3.7 &  5.5 &  80.5 &  3.4 &  5.2 &  76.1 &  3.5 & 5.6 &   77.6\\
332.50 &-0.10 & -53.0 &pbd+03 &  2.50 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  44.7 &      &      &  44.7 &      &     &   44.7\\
332.70 &-0.60 & -47.4 &pbd+03 & 52.00 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      & 122.9 &      &      & 122.9 &      &     &  122.9\\
332.80 &-1.40 & -41.0 &pbd+03 &  3.50 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  50.0 &      &      &  50.0 &      &     &   50.0\\
332.80 &-0.60 & -57.1 &pbd+03 & 16.40 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  83.7 &      &      &  83.7 &      &     &   83.7\\
333.00 &-0.40 & -53.8 &pbd+03 & 42.20 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.5 &  5.5 & 239.9 & 10.9 &  5.2 & 231.5 & 11.5 & 5.5 &  239.9\\
333.00 & 0.80 & -52.0 &pbd+03 &  5.00 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  56.3 &      &      &  56.3 &      &     &   56.3\\
333.00 & 2.00 & -20.0 &pbd+03 &  6.00 & 2.70 &pbd+03 & 1.7   &0.2  & rus03 &       &       &      &      &  35.0 &      &      &  35.0 &      &     &   35.0\\
333.10 &-0.40 & -54.5 &pbd+03 & 52.00 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      & 122.9 &      &      & 122.9 &      &     &  122.9\\
333.30 &-0.40 & -50.1 &pbd+03 & 60.00 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      & 128.9 &      &      & 128.9 &      &     &  128.9\\
333.60 &-0.20 & -47.6 &pbd+03 &122.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.3 &  5.7 & 148.7 &  3.1 &  5.4 & 142.6 &  3.2 & 5.8 &  145.7\\
333.70 &-0.50 & -49.9 &pbd+03 &  5.60 & 2.70 &pbd+03 & 3.8   &0.5  & rus03 &       &       &      &      &  58.5 &      &      &  58.5 &      &     &   58.5\\
334.70 &-0.70 &  16.0 &pbd+03 &  1.50 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 17.5 & 10.5 & 104.3 & 16.2 &  9.6 &  99.1 & 16.6 & 9.6 &  100.7\\
335.80 &-0.20 & -52.1 &pbd+03 &  9.90 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  3.7 &  5.4 &  69.5 &  3.4 &  5.1 &  65.7 &  3.5 & 5.5 &   67.0\\
336.40 &-0.20 & -87.2 &pbd+03 & 35.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  5.3 &  4.2 & 134.5 &  4.9 &  4.0 & 127.6 &  4.9 & 4.4 &  127.6\\
336.50 &-1.50 & -24.9 &pbd+03 &  6.00 & 2.70 &pbd+03 & 1.4   &0.25 & rus03 &       &       &      &      &  30.8 &      &      &  30.8 &      &     &   30.8\\
336.80 & 0.00 & -79.0 &pbd+03 & 70.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 10.7 &  4.4 & 270.6 & 10.1 &  4.2 & 260.4 & 10.8 & 4.5 &  272.3\\
336.90 &-0.10 & -73.1 &pbd+03 & 20.50 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  4.7 &  4.6 & 103.8 &  4.4 &  4.3 &  99.3 &  4.4 & 4.8 &   99.3\\
337.10 &-0.20 & -72.8 &pbd+03 & 30.00 & 2.70 &pbd+03 &       &     &       & kfar  & pdd04 & 11.0 &  4.5 & 207.8 & 10.4 &  4.3 & 200.2 & 11.1 & 4.6 &  209.1\\
337.60 & 0.00 & -54.8 &pbd+03 &  6.50 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 11.8 &  5.1 & 130.8 & 11.2 &  4.8 & 126.3 & 11.8 & 5.1 &  130.8\\
337.90 &-0.50 & -40.2 &pbd+03 & 16.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  3.1 &  5.7 &  72.4 &  2.9 &  5.4 &  69.3 &  3.0 & 5.8 &   70.8\\
338.00 &-0.10 & -47.9 &pbd+03 & 50.00 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.2 &  5.4 & 264.0 & 11.5 &  5.1 & 253.8 & 12.2 & 5.3 &  264.0\\
338.10 &-0.10 & -41.7 &pbd+03 &  7.80 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.5 &  5.6 & 144.4 & 11.8 &  5.3 & 139.0 & 12.5 & 5.6 &  144.4\\
338.40 & 0.00 & -36.9 &pbd+03 & 49.60 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.8 &  5.8 & 271.9 & 12.1 &  5.5 & 261.9 & 12.7 & 5.8 &  270.5\\
338.70 & 0.60 & -62.0 &pbd+03 &  4.20 & 2.70 &pbd+03 & 5.2   &1.6  & rus03 &       &       &      &      &  65.5 &      &      &  65.5 &      &     &   65.5\\
338.90 & 0.60 & -63.0 &pbd+03 & 11.00 & 2.70 &pbd+03 & 5.2   &1.6  & rus03 &       &       &      &      &  90.3 &      &      &  90.3 &      &     &   90.3\\
338.90 &-0.10 & -40.0 &pbd+03 &  3.00 & 2.70 &pbd+03 & 2.7   &0.6  & rus03 &       &       &      &      &  37.8 &      &      &  37.8 &      &     &   37.8\\
339.10 &-0.40 & -37.0 &pbd+03 &  4.00 & 2.70 &pbd+03 & 2.7   &0.6  & rus03 &       &       &      &      &  41.6 &      &      &  41.6 &      &     &   41.6\\
339.58 &-0.12 & -30.0 &  ch87 &  3.40 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 13.3 &  6.1 & 116.5 & 12.5 &  5.8 & 111.8 & 13.2 & 6.0 &  115.9\\
340.30 &-0.20 & -43.2 &pbd+03 &  9.00 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 12.5 &  5.4 & 151.5 & 11.8 &  5.1 & 145.8 & 12.5 & 5.3 &  151.5\\
340.80 &-1.00 & -24.9 &pbd+03 & 18.00 & 2.70 &pbd+03 & 2.5   &0.4  & rus03 &       &       &      &      &  65.3 &      &      &  65.3 &      &     &   65.3\\
341.00 &-0.10 & -38.0 &pbd+03 &  7.00 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 &       &       &      &      &  58.5 &      &      &  58.5 &      &     &   58.5\\
341.30 &-0.30 & -38.0 &pbd+03 &  5.60 & 2.70 &pbd+03 & 3.4   &1.0  & rus03 &       &       &      &      &  54.3 &      &      &  54.3 &      &     &   54.3\\
341.96 & 0.20 &  -8.0 &  ch87 &  2.80 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 15.3 &  7.7 & 119.9 & 14.3 &  7.2 & 114.6 & 14.9 & 7.3 &  117.8\\
343.50 &-0.00 & -30.2 &pbd+03 & 15.00 & 2.70 &pbd+03 &       &     &       & kfar  &  gg76 & 13.3 &  5.7 & 187.2 & 12.6 &  5.4 & 180.6 & 13.2 & 5.6 &  186.3\\
343.90 &-4.70 &       & rus03 &       &      &       & 2.0   &0.6  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
345.00 & 1.50 & -14.8 &pbd+03 & 91.00 & 2.70 &pbd+03 & 1.9   &0.25 & rus03 &       &       &      &      &  93.3 &      &      &  93.3 &      &     &   93.3\\
345.20 & 1.00 &  -9.2 &pbd+03 & 23.10 & 2.70 &pbd+03 & 1.9   &0.25 & rus03 &       &       &      &      &  59.1 &      &      &  59.1 &      &     &   59.1\\
345.30 & 1.50 & -15.3 &pbd+03 & 17.10 & 2.70 &pbd+03 & 1.9   &0.25 & rus03 &       &       &      &      &  53.4 &      &      &  53.4 &      &     &   53.4\\
345.40 &-0.90 & -23.0 &pbd+03 & 33.00 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  2.6 &  6.0 &  82.0 &  2.5 &  5.7 &  79.9 &  2.5 & 6.1 &   79.9\\
345.40 & 1.40 & -14.8 &pbd+03 & 42.80 & 2.70 &pbd+03 & 1.9   &0.25 & rus03 &       &       &      &      &  72.6 &      &      &  72.6 &      &     &   72.6\\
345.49 & 0.31 & -22.3 &swa+04 &  2.47 & 4.86 &swa+04 &       &     &       & knear &swa+04 &  2.6 &  6.1 &  35.2 &  2.4 &  5.7 &  33.4 &  2.5 & 6.1 &   34.3\\
345.50 & 0.30 & -20.0 &pbd+03 &  4.70 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      &  36.0 &      &      &  36.0 &      &     &   36.0\\
345.50 & 0.20 & -13.0 &pbd+03 &  2.10 & 2.70 &pbd+03 & 1.9   &0.25 & rus03 &       &       &      &      &  26.6 &      &      &  26.6 &      &     &   26.6\\
345.55 &-0.04 &  -6.0 &  ch87 & 16.00 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 15.7 &  7.7 & 218.1 & 14.7 &  7.2 & 208.7 & 15.3 & 7.4 &  214.4\\
345.83 & 0.04 & -10.0 &  ch87 &  2.10 & 5.00 &  ch87 &       &     &       & kfar  &  ch87 & 15.2 &  7.2 & 108.5 & 14.2 &  6.7 & 103.7 & 14.9 & 6.9 &  107.1\\
346.50 & 0.10 &   2.0 &pbd+03 &  1.00 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 17.0 &  9.0 &  89.4 & 15.9 &  8.3 &  85.5 & 16.4 & 8.4 &   87.3\\
347.70 & 1.90 & -19.0 & rus03 &       &      &       & 2.0   &0.6  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
348.20 &-1.00 & -18.0 &pbd+03 & 12.60 & 2.70 &pbd+03 & 2.9   &0.25 & rus03 &       &       &      &      &  64.0 &      &      &  64.0 &      &     &   64.0\\
348.20 & 0.40 & -12.0 & rus03 &  8.30 & 5.00 &  ch87 & 1.3   &0.4  & rus03 & knear &  ch87 &  1.8 &  6.7 &  33.3 &      &      &  33.3 &      &     &   33.3\\
348.23 &-0.97 & -17.9 &swa+04 &  7.95 & 4.86 &swa+04 &       &     &       & kfar  &swa+04 & 14.2 &  6.1 & 161.4 & 13.3 &  5.7 & 154.5 & 14.0 & 6.0 &  159.9\\
348.60 &-0.60 & -19.0 &pbd+03 & 17.60 & 2.70 &pbd+03 & 2.9   &0.25 & rus03 &       &       &      &      &  71.5 &      &      &  71.5 &      &     &   71.5\\
348.70 &-1.00 & -12.6 &pbd+03 & 39.20 & 2.70 &pbd+03 & 2.9   &0.25 & rus03 &       &       &      &      &  93.4 &      &      &  93.4 &      &     &   93.4\\
349.80 &-0.60 & -25.8 &pbd+03 & 10.40 & 2.70 &pbd+03 & 2.2   &0.3  & rus03 & knear &  gg76 &  3.5 &  5.1 &  49.9 &      &      &  49.9 &      &     &   49.9\\
349.83 &-0.53 & -25.7 &swa+04 &  3.50 & 4.86 &swa+04 & 2.2   &0.3  & rus03 & knear &swa+04 &  3.5 &  5.1 &  35.4 &      &      &  35.4 &      &     &   35.4\\
350.00 & 0.20 &  -5.0 & rus03 &       &      &       & 1.6   &0.5  & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
350.50 & 1.00 & -10.9 &pbd+03 &  4.00 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      &  32.9 &      &      &  32.9 &      &     &   32.9\\
351.00 & 0.70 &       &pbd+03 & 50.00 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      &  76.4 &      &      &  76.4 &      &     &   76.4\\
351.20 & 0.50 &  -7.1 &pbd+03 & 21.00 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      &  57.2 &      &      &  57.2 &      &     &   57.2\\
351.40 & 0.70 &  -3.1 &pbd+03 &176.00 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      & 116.3 &      &      & 116.3 &      &     &  116.3\\
351.40 & 0.60 &       &pbd+03 &190.00 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      & 119.3 &      &      & 119.3 &      &     &  119.3\\
351.60 &-1.30 & -14.0 &pbd+03 & 35.30 & 2.70 &pbd+03 &       &     &       & knear & pdd04 &  2.6 &  5.9 &  83.9 &  2.5 &  5.6 &  81.7 &  2.5 & 6.0 &   81.7\\
351.70 &-1.20 & -13.0 &pbd+03 & 43.00 & 2.70 &pbd+03 &       &     &       & knear &  gg76 &  2.5 &  6.0 &  87.3 &  2.4 &  5.7 &  85.0 &  2.4 & 6.1 &   85.0\\
351.70 & 0.50 &  -2.3 &pbd+03 &  2.40 & 2.70 &pbd+03 & 1.9   &0.2  & rus03 &       &       &      &      &  27.8 &      &      &  27.8 &      &     &   27.8\\
352.40 & 2.10 &  -7.0 & rus03 &       &      &       & 1.0   &0.2  & rus03 &       &       &      &      &  40.0 &      &      &  40.0 &      &     &   40.0\\
352.80 & 1.30 &   1.4 &pbd+03 & 14.90 & 2.70 &pbd+03 &       &     &       & kout  &  hh09 & 17.5 &  9.1 & 224.3 & 16.3 &  8.4 & 213.9 & 16.8 & 8.4 &  218.3\\
353.00 & 0.90 &  -4.0 &pbd+03 & 37.20 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      &  71.7 &      &      &  71.7 &      &     &   71.7\\
353.10 & 0.40 &  -3.3 &pbd+03 & 56.70 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      &  82.5 &      &      &  82.5 &      &     &   82.5\\
353.10 & 0.70 &  -3.8 &pbd+03 &269.00 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      & 138.6 &      &      & 138.6 &      &     &  138.6\\
353.20 & 0.90 &  -4.4 &pbd+03 &145.20 & 2.70 &pbd+03 & 2.0   &0.25 & rus03 &       &       &      &      & 112.8 &      &      & 112.8 &      &     &  112.8\\
353.42  & -0.37 & -16.1&tlhj08 &7.00    & 2.70 &pbd+03 &       &     &       & knear & tlhj08& 3.4  &  5.2 &  58.1 &  3.1 &  4.9 &  56.3 & 3.2  & 4.8 & 56.9  \\
355.10 &20.90 &   4.5 & rus03 &       &      &       & 0.2   &0.04 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
355.60 & 0.80 &   6.5 & rus03 &       &      &       & 1.2   &0.25 & rus03 &       &       &      &      &       &      &      &       &      &     &       \\
359.50 &-0.60 &  18.0 & rus03 &       &      &       & 1.5   &0.2  & rus03 &       &       &      &      &  20.0 &  1.5 &  6.5 &  20.0 &      &     &   20.0\\

\hline\hline
\end{longtable}

\setlength{\tabcolsep}{2.0mm}
\begin{longtable}{rrrrrrrrrrrrrrrrr}
\caption{\label{tab_a2} GMCs as tracers of spiral arms. 
Columns 1 and 2 are the Galactic longitude and latitude; Column 3 to 6
list velocity, the luminosity of CO emission line (in unit of
$10^3$~K~km~s$^{-1}$~pc$^2$), distance and mass of molecular cloud,
which were all taken from the reference given in Column 8; Column 7 is
the note for distance ambiguity given in this reference, used as the 
same convention as in Table~A1; Columns 9 and 10
list the distances to the Sun and to the Galactic center, which are
estimated by the velocity and the rotation curve with $R_0=8.5$ kpc
and $\Theta_0=220$ km s$^{-1}$ when the stellar distance is
unavailable; Column 11 gives the mass of molecular clouds re-scaled by
the newly estimated distance; Columns 12, 13 and 14 are the same as
Columns 9-11 but with $R_0=8.0$ kpc and $\Theta_0=220$ km
s$^{-1}$. Columns 15, 16 and 17 are the same as Columns 9-11 but with
$R_0=8.4$ kpc and $\Theta_0=254$ km s$^{-1}$.
References: bw94: \citet{bw94}; css90: \citet{css90}; dect86:
\citet{dect86}; dbt90: \citet{dbt90}; dgt94: \citet{dgt94}; dlp+96:
\citet{dlp+96}; dkm+08: \citet{dkm+08}; gcbt88: \citet{gcbt88}; hcs01:
\citet{hcs01}; mk88: \citet{mk88}; mab97: \citet{mab97}; nomf05:
\citet{nomf05}; sod91: \citet{sod91}; srby87: \citet{srby87}; tllw07: \citet{tllw07}.
} \\ 
\hline
\hline 
l & b & $V_{lsr}$& $L_{CO}$ &D & $M_{GMCs}$ &Mark& Ref.& $D_{8.5}$ &
$R_{8.5}$ & $M_{8.5}$ & $D_{8.0}$& $R_{8.0}$& $M_{8.0}$ & $D_{8.4}$& $R_{8.4}$& $M_{8.4}$ \\
$(^o)$& $(^o)$& km/s& $10^3Kkms^{-1}pc^2$ & kpc& $10^5M_{\odot}$& & & kpc& kpc&
$10^5M_{\odot}$& kpc& kpc &$10^5M_{\odot}$ & kpc& kpc &$10^5M_{\odot}$ \\
(1) & (2) & (3)& (4) &(5) & (6)
&(7) & (8)& (9) & (10) & (11) & (12)& (13)& (14) & (15)& (16)& (17) \\ \hline \endfirsthead
\caption{continued.}\\
\hline\hline
  l & b & $V_{lsr}$& $L_{CO}$ &D & $M_{GMCs}$ &Mark& Ref.& 
$D_{8.5}$ & $R_{8.5}$ & $M_{8.5}$ & $D_{8.0}$& $R_{8.0}$& $M_{8.0}$ & $D_{8.4}$& $R_{8.4}$& $M_{8.4}$   \\
 (1) & (2) & (3)& (4) &(5) & (6) &(7) & (8)& 
(9) & (10) & (11) & (12)& (13)& (14)& (15)& (16)& (17)    \\ 
\hline
\endhead
\hline
\endfoot
  8.00 & -0.50 & 128.00 &   72.70 &10.10 &   4.435 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
  8.20 &  0.20 &  20.00 & 1402.00 &15.90 &  85.522 &kfar  &srby87 &13.4 &  5.2 &  60.74 &12.7 &  4.9 &  54.56 & 13.4 & 5.2 & 60.74\\
  8.30 & -0.10 &  48.00 &   50.20 &13.20 &   3.062 &kfar  &srby87 &11.5 &  3.3 &   2.32 &10.9 &  3.2 &   2.09 & 11.6 & 3.4 &  2.36\\
  8.30 & -0.30 &  16.00 &   28.10 & 3.20 &   1.714 &knear &srby87 & 2.9 &  5.6 &   1.41 & 2.7 &  5.3 &   1.22 &  2.8 & 5.8 &  1.31\\
  8.40 & -0.30 &  37.00 &  233.00 & 5.70 &  14.213 &knear &srby87 & 4.7 &  3.9 &   9.66 & 4.4 &  3.7 &   8.47 &  4.4 & 4.1 &  8.47\\
  8.50 & -1.00 &  16.00 &  106.00 & 3.20 &   6.466 &knear &srby87 & 2.9 &  5.7 &   5.31 & 2.7 &  5.4 &   4.60 &  2.7 & 5.8 &  4.60\\
  8.70 &  0.60 &  22.00 &    8.60 & 4.00 &   0.525 &knear &srby87 & 3.5 &  5.1 &   0.40 & 3.2 &  4.8 &   0.34 &  3.3 & 5.3 &  0.36\\
  9.30 &  0.70 &  15.00 &    2.00 & 2.80 &   0.122 &knear &srby87 & 2.6 &  6.0 &   0.11 & 2.4 &  5.6 &   0.09 &  2.4 & 6.1 &  0.09\\
  9.30 &  0.00 &  31.00 &   15.60 & 4.80 &   0.952 &knear &srby87 & 4.1 &  4.5 &   0.69 & 3.8 &  4.3 &   0.60 &  3.9 & 4.7 &  0.63\\
  9.60 &  0.80 &  26.00 &   53.90 & 4.20 &   3.288 &knear &srby87 & 3.6 &  4.9 &   2.42 & 3.4 &  4.7 &   2.15 &  3.4 & 5.1 &  2.15\\
  9.80 & -0.75 &  28.00 &   18.30 & 4.40 &   1.116 &knear &srby87 & 3.8 &  4.8 &   0.83 & 3.5 &  4.6 &   0.71 &  3.6 & 5.0 &  0.75\\
 10.00 & -0.04 &  32.00 &   18.30 & 4.70 &   1.116 &knear &srby87 & 4.0 &  4.6 &   0.81 & 3.7 &  4.4 &   0.69 &  3.8 & 4.8 &  0.73\\
 10.80 & -0.80 &  29.00 &   38.00 & 4.20 &   2.318 &knear &srby87 & 3.7 &  5.0 &   1.80 & 3.4 &  4.7 &   1.52 &  3.5 & 5.1 &  1.61\\
 11.10 & -0.50 &  34.00 &  578.00 & 4.80 &  35.258 &kfar  &srby87 &12.7 &  4.7 & 246.82 &12.0 &  4.4 & 220.36 & 12.8 & 4.7 &250.72\\
 11.40 & -0.30 &  49.00 &   17.90 & 6.10 &   1.092 &knear &srby87 & 4.8 &  3.9 &   0.68 & 4.4 &  3.8 &   0.57 &  4.5 & 4.2 &  0.59\\
 11.60 & -0.40 &  32.00 &   16.70 & 4.30 &   1.019 &knear &srby87 & 3.7 &  4.9 &   0.75 & 3.5 &  4.6 &   0.68 &  3.5 & 5.1 &  0.68\\
 11.70 & -0.30 &  47.00 &   12.30 & 5.60 &   0.750 &knear &srby87 & 4.6 &  4.1 &   0.51 & 4.3 &  3.9 &   0.44 &  4.3 & 4.3 &  0.44\\
 11.90 &  0.80 &  26.00 &   22.40 & 3.60 &   1.366 &knear &srby87 & 3.2 &  5.4 &   1.08 & 3.0 &  5.1 &   0.95 &  3.0 & 5.6 &  0.95\\
 11.90 & -0.10 &  42.00 &   84.60 &14.40 &   5.161 &kfar  &srby87 &12.3 &  4.4 &   3.77 &11.6 &  4.2 &   3.35 & 12.4 & 4.4 &  3.83\\
 12.00 & -0.60 &  35.00 &   29.50 & 4.50 &   1.799 &knear &srby87 & 3.9 &  4.8 &   1.35 & 3.6 &  4.5 &   1.15 &  3.7 & 5.0 &  1.22\\
 12.20 & -0.10 &  23.00 &   83.00 &16.30 &   5.063 &kfar  &srby87 &13.7 &  5.7 &   3.58 &12.9 &  5.4 &   3.17 & 13.6 & 5.6 &  3.52\\
 12.40 & -0.70 &  25.00 &    3.20 & 3.40 &   0.195 &knear &srby87 & 3.1 &  5.5 &   0.16 & 2.9 &  5.2 &   0.14 &  2.9 & 5.7 &  0.14\\
 12.70 &  0.70 &  18.00 &   28.10 & 2.50 &   1.714 &knear &srby87 & 2.4 &  6.2 &   1.58 & 2.2 &  5.8 &   1.33 &  2.3 & 6.3 &  1.45\\
 12.70 & -0.10 &  56.00 &   45.70 &13.60 &   2.788 &kfar  &srby87 &11.7 &  3.9 &   2.06 &11.1 &  3.7 &   1.86 & 11.8 & 4.0 &  2.10\\
 12.80 & -0.20 &  32.00 &  278.00 & 4.10 &  16.958 &knear &srby87 & 3.5 &  5.1 &  12.36 & 3.3 &  4.8 &  10.99 &  3.3 & 5.3 & 10.99\\
 12.90 &  0.50 &  35.00 &   10.50 & 4.30 &   0.640 &knear &srby87 & 3.7 &  4.9 &   0.47 & 3.5 &  4.7 &   0.42 &  3.5 & 5.1 &  0.42\\
 13.00 &  0.40 &  32.00 &   35.30 & 4.00 &   2.153 &knear &srby87 & 3.5 &  5.1 &   1.65 & 3.3 &  4.9 &   1.47 &  3.3 & 5.3 &  1.47\\
 13.00 & -0.10 &  47.00 &  140.00 & 5.30 &   8.540 &knear &srby87 & 4.4 &  4.3 &   5.89 & 4.1 &  4.1 &   5.11 &  4.2 & 4.5 &  5.36\\
 13.70 & -0.10 &  48.00 &   31.60 & 5.20 &   1.928 &knear &srby87 & 4.4 &  4.4 &   1.38 & 4.1 &  4.2 &   1.20 &  4.1 & 4.6 &  1.20\\
 13.90 &  0.90 &  27.00 &   13.20 & 3.30 &   0.805 &knear &srby87 & 3.0 &  5.6 &   0.67 & 2.8 &  5.3 &   0.58 &  2.9 & 5.8 &  0.62\\
 13.90 &  0.30 &  49.00 &   47.20 & 5.20 &   2.879 &knear &srby87 & 4.4 &  4.4 &   2.06 & 4.1 &  4.2 &   1.79 &  4.1 & 4.6 &  1.79\\
 14.00 & -0.10 &  26.00 &    7.60 & 3.20 &   0.464 &knear &srby87 & 2.9 &  5.7 &   0.38 & 2.7 &  5.4 &   0.33 &  2.8 & 5.8 &  0.36\\
 14.00 & -0.60 &  18.00 &  195.00 & 2.40 &  11.895 &knear &srby87 & 2.2 &  6.4 &  10.00 & 2.1 &  6.0 &   9.11 &  2.2 & 6.4 & 10.00\\
 14.20 & -0.20 &  39.00 &  297.00 & 4.40 &  18.117 &knear &srby87 & 3.8 &  4.9 &  13.51 & 3.5 &  4.6 &  11.46 &  3.6 & 5.1 & 12.13\\
 14.60 & -0.60 &  37.00 &   17.90 & 4.20 &   1.092 &knear &srby87 & 3.6 &  5.1 &   0.80 & 3.4 &  4.8 &   0.72 &  3.4 & 5.2 &  0.72\\
 15.00 & -0.70 &  20.00 &   25.10 & 2.50 &   1.531 &knear &srby87 & 2.3 &  6.3 &   1.30 & 2.2 &  5.9 &   1.19 &  2.2 & 6.4 &  1.19\\
 15.00 &  0.00 &  25.00 &    3.50 & 3.00 &   0.213 &knear &srby87 & 2.7 &  5.9 &   0.17 & 2.6 &  5.6 &   0.16 &  2.6 & 6.0 &  0.16\\
 15.10 &  0.90 &  43.00 &    4.80 & 4.60 &   0.293 &knear &srby87 & 3.9 &  4.8 &   0.21 & 3.7 &  4.6 &   0.19 &  3.7 & 5.0 &  0.19\\
 15.30 &  0.00 &  32.00 &   18.10 & 3.60 &   1.104 &knear &srby87 & 3.2 &  5.5 &   0.87 & 3.0 &  5.2 &   0.77 &  3.1 & 5.6 &  0.82\\
 15.70 & -0.20 &  57.00 &   13.20 & 5.40 &   0.805 &knear &srby87 & 4.6 &  4.3 &   0.58 & 4.2 &  4.1 &   0.49 &  4.3 & 4.5 &  0.51\\
 15.80 & -0.60 &  48.00 &   18.30 & 4.80 &   1.116 &knear &srby87 & 4.1 &  4.7 &   0.81 & 3.8 &  4.4 &   0.70 &  3.9 & 4.9 &  0.74\\
 15.90 & -0.60 &  19.00 &   16.00 & 2.20 &   0.976 &knear &srby87 & 2.1 &  6.5 &   0.89 & 2.0 &  6.1 &   0.81 &  2.1 & 6.5 &  0.89\\
 15.90 &  0.30 &  19.00 &    4.20 & 2.20 &   0.256 &knear &srby87 & 2.1 &  6.5 &   0.23 & 2.0 &  6.1 &   0.21 &  2.1 & 6.5 &  0.23\\
 15.90 & -1.00 &  58.00 &    7.30 & 5.50 &   0.445 &knear &srby87 & 4.6 &  4.3 &   0.31 & 4.3 &  4.1 &   0.27 &  4.3 & 4.5 &  0.27\\
 16.20 & -0.80 &  56.00 &    3.20 & 5.30 &   0.195 &knear &srby87 & 4.5 &  4.4 &   0.14 & 4.1 &  4.2 &   0.12 &  4.2 & 4.6 &  0.12\\
 16.25 & -0.05 &  48.00 &  143.00 &14.50 &   8.723 &kfar  &srby87 &12.3 &  4.7 &   6.28 &11.6 &  4.5 &   5.58 & 12.3 & 4.8 &  6.28\\
 16.30 &  0.40 &  28.00 &   16.10 & 3.10 &   0.982 &knear &srby87 & 2.8 &  5.8 &   0.80 & 2.7 &  5.5 &   0.74 &  2.7 & 6.0 &  0.74\\
 16.50 &  0.40 &  38.00 &   53.60 & 3.90 &   3.270 &knear &srby87 & 3.5 &  5.3 &   2.63 & 3.2 &  5.0 &   2.20 &  3.3 & 5.4 &  2.34\\
 16.65 & -0.05 &  59.00 &   49.80 & 5.40 &   3.038 &knear &srby87 & 4.6 &  4.3 &   2.20 & 4.2 &  4.1 &   1.84 &  4.3 & 4.6 &  1.93\\
 16.70 & -0.45 &  43.00 &   66.00 & 4.30 &   4.026 &knear &srby87 & 3.7 &  5.0 &   2.98 & 3.5 &  4.8 &   2.67 &  3.5 & 5.2 &  2.67\\
 16.80 &  0.40 &  22.00 &         & 2.00 &   6.166 &stel  &dect86 &     &      &   6.17 &     &      &   6.17 &      &     &  6.17\\
 16.80 &  0.10 &  30.00 &  284.00 &15.90 &  17.324 &kfar  &srby87 &13.4 &  5.8 &  12.30 &12.6 &  5.4 &  10.88 & 13.3 & 5.7 & 12.12\\
 16.90 &  0.30 &  24.00 &   97.30 & 2.60 &   5.935 &knear &srby87 & 2.5 &  6.2 &   5.49 & 2.3 &  5.8 &   4.64 &  2.4 & 6.3 &  5.06\\
 17.20 & -0.20 &  43.00 &  910.00 &14.90 &  55.510 &kfar  &srby87 &12.5 &  5.1 &  39.07 &11.8 &  4.8 &  34.81 & 12.6 & 5.1 & 39.70\\
 17.30 & -0.90 &  46.00 &    5.30 & 4.40 &   0.323 &knear &srby87 & 3.8 &  5.0 &   0.24 & 3.6 &  4.7 &   0.22 &  3.6 & 5.1 &  0.22\\
 17.70 &  0.30 &  22.00 &    9.90 & 2.40 &   0.604 &knear &srby87 & 2.2 &  6.4 &   0.51 & 2.1 &  6.0 &   0.46 &  2.2 & 6.5 &  0.51\\
 17.70 &  0.10 &  41.00 &   51.00 &15.10 &   3.111 &kfar  &srby87 &12.7 &  5.2 &   2.20 &11.9 &  5.0 &   1.93 & 12.7 & 5.2 &  2.20\\
 18.15 & -0.30 &  54.00 &  245.00 & 4.90 &  14.945 &knear &srby87 & 4.2 &  4.7 &  10.98 & 3.9 &  4.5 &   9.47 &  3.9 & 4.9 &  9.47\\
 18.65 &  0.30 &  21.00 &   63.50 &16.80 &   3.873 &kfar  &srby87 &14.0 &  6.6 &   2.69 &13.2 &  6.2 &   2.39 & 13.9 & 6.4 &  2.65\\
 18.85 &  0.05 &  50.00 &  330.00 &14.40 &  20.130 &kfar  &srby87 &12.2 &  5.0 &  14.45 &11.5 &  4.7 &  12.84 & 12.2 & 5.0 & 14.45\\
 18.85 & -0.50 &  66.00 &  576.00 & 5.60 &  35.136 &knear &srby87 & 4.7 &  4.4 &  24.75 & 4.3 &  4.2 &  20.72 &  4.4 & 4.6 & 21.69\\
 19.20 & -0.30 &  33.00 &  272.00 &15.70 &  16.592 &kfar  &srby87 &13.2 &  5.8 &  11.73 &12.4 &  5.5 &  10.35 & 13.1 & 5.8 & 11.55\\
 19.25 &  0.05 &  26.00 &    7.70 & 2.60 &   0.470 &knear &srby87 & 2.4 &  6.3 &   0.40 & 2.3 &  5.9 &   0.37 &  2.3 & 6.3 &  0.37\\
 19.50 &  0.00 &  26.00 &         & 2.20 &   0.891 &stel  &dect86 &     &      &   0.89 &     &      &   0.89 &      &     &  0.89\\
 19.60 & -0.05 &  58.00 &   13.70 & 4.90 &   0.836 &knear &srby87 & 4.2 &  4.7 &   0.61 & 3.9 &  4.5 &   0.53 &  4.0 & 4.9 &  0.56\\
 19.65 & -0.65 &  55.00 &   14.60 & 4.80 &   0.891 &knear &srby87 & 4.1 &  4.8 &   0.65 & 3.8 &  4.6 &   0.56 &  3.9 & 5.0 &  0.59\\
 19.70 &  0.10 &  26.00 &  218.00 &16.30 &  13.298 &kfar  &srby87 &13.6 &  6.3 &   9.26 &12.8 &  5.9 &   8.20 & 13.5 & 6.2 &  9.12\\
 19.80 & -0.45 &  69.00 &  153.00 & 5.60 &   9.333 &knear &srby87 & 4.7 &  4.4 &   6.57 & 4.4 &  4.2 &   5.76 &  4.4 & 4.6 &  5.76\\
 19.90 & -0.55 &  44.00 &  111.00 & 4.00 &   6.771 &knear &srby87 & 3.5 &  5.3 &   5.18 & 3.3 &  5.0 &   4.61 &  3.3 & 5.5 &  4.61\\
 20.55 & -0.45 &  67.00 &  108.00 &13.30 &   6.588 &kfar  &srby87 &11.3 &  4.5 &   4.76 &10.7 &  4.3 &   4.26 & 11.4 & 4.6 &  4.84\\
 20.70 & -0.30 &  63.00 &   72.70 &13.60 &   4.435 &kfar  &srby87 &11.5 &  4.7 &   3.17 &10.9 &  4.4 &   2.85 & 11.6 & 4.7 &  3.23\\
 20.75 & -0.10 &  59.00 &  168.00 &13.80 &  10.248 &kfar  &srby87 &11.7 &  4.8 &   7.37 &11.0 &  4.6 &   6.51 & 11.8 & 4.8 &  7.49\\
 20.75 &  0.10 &  77.00 &   31.60 & 6.00 &   1.928 &knear &srby87 & 5.0 &  4.2 &   1.34 & 4.6 &  4.0 &   1.13 &  4.7 & 4.5 &  1.18\\
 20.85 &  0.00 &  30.00 &  262.00 &15.90 &  15.982 &kfar  &srby87 &13.3 &  6.2 &  11.18 &12.5 &  5.8 &   9.88 & 13.2 & 6.1 & 11.02\\
 20.90 & -0.30 &  68.00 &   31.60 & 5.40 &   1.928 &knear &srby87 & 4.6 &  4.5 &   1.40 & 4.3 &  4.3 &   1.22 &  4.3 & 4.7 &  1.22\\
 21.35 &  0.35 &   8.00 &    3.00 & 0.80 &   0.183 &knear &srby87 & 0.7 &  7.8 &   0.14 & 0.8 &  7.3 &   0.18 &  0.9 & 7.7 &  0.23\\
 21.40 & -0.65 &  55.00 &   87.50 & 4.60 &   5.337 &knear &srby87 & 4.0 &  5.0 &   4.04 & 3.7 &  4.7 &   3.45 &  3.8 & 5.2 &  3.64\\
 21.40 &  0.00 &  75.00 &  153.00 &12.80 &   9.333 &kfar  &srby87 &11.0 &  4.3 &   6.89 &10.4 &  4.1 &   6.16 & 11.1 & 4.4 &  7.02\\
 21.50 &  0.25 &  77.00 &    5.50 & 5.90 &   0.335 &knear &srby87 & 5.0 &  4.3 &   0.24 & 4.6 &  4.1 &   0.20 &  4.6 & 4.5 &  0.20\\
 21.75 &  0.00 &  67.00 &   46.20 & 5.30 &   2.818 &knear &srby87 & 4.5 &  4.6 &   2.03 & 4.2 &  4.4 &   1.77 &  4.2 & 4.8 &  1.77\\
 21.90 & -0.35 &  82.00 &  409.00 &12.40 &  24.949 &kfar  &srby87 &10.6 &  4.2 &  18.23 &10.1 &  4.0 &  16.55 & 10.8 & 4.3 & 18.93\\
 22.05 &  0.20 &  50.00 &   70.90 & 4.20 &   4.325 &knear &srby87 & 3.7 &  5.3 &   3.36 & 3.4 &  5.0 &   2.83 &  3.5 & 5.4 &  3.00\\
 22.10 & -0.20 &  53.00 &         & 4.40 &  11.482 &knear &dect86 & 3.8 &  5.2 &   8.56 & 3.6 &  4.9 &   7.69 &  3.6 & 5.3 &  7.69\\
 22.35 &  0.10 &  85.00 &   71.70 &12.20 &   4.374 &kfar  &srby87 &10.5 &  4.2 &   3.24 &10.0 &  4.0 &   2.94 & 10.6 & 4.3 &  3.30\\
 22.40 &  0.30 &  84.00 &   53.00 &12.20 &   3.233 &kfar  &srby87 &10.5 &  4.2 &   2.39 &10.0 &  4.0 &   2.17 & 10.7 & 4.3 &  2.49\\
 22.55 & -0.05 & 115.00 &   23.20 & 8.50 &   1.415 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 22.55 & -0.20 &  77.00 &   64.80 &12.60 &   3.953 &kfar  &srby87 &10.8 &  4.4 &   2.90 &10.2 &  4.2 &   2.59 & 10.9 & 4.5 &  2.96\\
 22.75 & -0.25 & 109.00 &   40.30 & 9.20 &   2.458 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 22.80 &  0.40 &  92.00 &   90.50 &11.70 &   5.520 &kfar  &srby87 &10.2 &  4.0 &   4.20 & 9.7 &  3.9 &   3.79 & 10.4 & 4.1 &  4.36\\
 22.85 &  0.40 & 114.00 &    8.10 & 8.40 &   0.494 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 23.00 & -0.10 &  78.00 &         & 5.90 &  11.220 &knear &dect86 & 4.9 &  4.4 &   7.74 & 4.6 &  4.2 &   6.82 &  4.6 & 4.6 &  6.82\\
 23.00 & -0.10 &  78.00 &         &12.60 &  51.286 &kfar  &dect86 &10.7 &  4.4 &  36.98 &10.2 &  4.2 &  33.61 & 10.9 & 4.5 & 38.38\\
 23.00 & -0.40 &  74.00 & 2901.00 &12.80 & 176.961 &kfar  &srby87 &10.9 &  4.5 & 128.32 &10.3 &  4.3 & 114.59 & 11.0 & 4.6 &130.69\\
 23.00 &  0.00 &  81.00 &  202.00 &12.40 &  12.322 &kfar  &srby87 &10.6 &  4.3 &   9.00 &10.1 &  4.1 &   8.17 & 10.8 & 4.4 &  9.35\\
 23.10 &  0.60 &  38.00 &    3.30 & 3.20 &   0.201 &knear &srby87 & 2.9 &  5.9 &   0.17 & 2.8 &  5.6 &   0.15 &  2.8 & 6.0 &  0.15\\
 23.30 & -0.30 &  64.00 &         & 4.00  &   0.450 &knear &tllw07 &4.3  & 4.9  &   0.52 & 4.0 &  4.6 &   0.45 & 4.0  & 5.0 &  0.45\\
 23.40 & -0.25 & 102.00 &  258.00 &11.00 &  15.738 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 23.50 & -0.40 &  73.00 &   21.80 & 5.50 &   1.330 &knear &srby87 & 4.7 &  4.6 &   0.97 & 4.3 &  4.4 &   0.81 &  4.4 & 4.8 &  0.85\\
 23.55 &  0.20 &  82.00 &  280.00 &12.30 &  17.080 &kfar  &srby87 &10.5 &  4.3 &  12.45 &10.0 &  4.1 &  11.29 & 10.7 & 4.4 & 12.93\\
 23.70 &  0.50 &  82.00 &    9.70 & 6.10 &   0.592 &knear &srby87 & 5.1 &  4.4 &   0.41 & 4.7 &  4.2 &   0.35 &  4.7 & 4.6 &  0.35\\
 23.80 &  0.10 &  98.00 &         & 7.10 &  28.840 &knear &dect86 & 5.8 &  4.0 &  19.25 & 5.3 &  3.8 &  16.07 &  5.3 & 4.2 & 16.07\\
 23.95 &  0.15 &  79.00 &   15.00 & 5.80 &   0.915 &knear &srby87 & 4.9 &  4.5 &   0.65 & 4.6 &  4.2 &   0.58 &  4.6 & 4.7 &  0.58\\
 24.20 & -0.05 &  88.00 &   90.70 &11.90 &   5.533 &kfar  &srby87 &10.2 &  4.2 &   4.07 & 9.7 &  4.1 &   3.68 & 10.4 & 4.4 &  4.23\\
 24.40 & -0.25 &  60.00 &  111.00 &13.60 &   6.771 &kfar  &srby87 &11.4 &  5.1 &   4.76 &10.8 &  4.8 &   4.27 & 11.5 & 5.1 &  4.84\\
 24.45 & -0.80 &  56.00 &    4.80 & 4.30 &   0.293 &knear &srby87 & 3.9 &  5.2 &   0.24 & 3.6 &  5.0 &   0.21 &  3.7 & 5.4 &  0.22\\
 24.45 &  0.25 & 120.00 & 1095.00 & 9.10 &  66.795 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 24.45 & -0.50 &  44.00 &   98.50 & 3.50 &   6.008 &knear &srby87 & 3.2 &  5.7 &   5.02 & 3.0 &  5.4 &   4.41 &  3.1 & 5.8 &  4.71\\
 24.50 &  0.20 &  38.00 &   78.20 &15.10 &   4.770 &kfar  &srby87 &12.6 &  6.0 &   3.32 &11.9 &  5.7 &   2.96 & 12.5 & 5.9 &  3.27\\
 24.50 & -0.15 &  44.00 &   21.50 & 3.50 &   1.311 &knear &srby87 & 3.2 &  5.7 &   1.10 & 3.0 &  5.4 &   0.96 &  3.1 & 5.8 &  1.03\\
 24.50 & -0.70 &  47.00 &   11.80 & 3.70 &   0.720 &knear &srby87 & 3.4 &  5.6 &   0.61 & 3.2 &  5.3 &   0.54 &  3.2 & 5.7 &  0.54\\
 24.50 & -0.25 & 101.00 &  157.00 &10.90 &   9.577 &kfar  &srby87 & 9.6 &  4.0 &   7.43 & 9.1 &  3.8 &   6.68 &  9.9 & 4.1 &  7.90\\
 24.55 & -0.50 &  61.00 &   35.00 & 4.80 &   2.135 &knear &srby87 & 4.1 &  5.1 &   1.56 & 3.8 &  4.8 &   1.34 &  3.9 & 5.2 &  1.41\\
 24.60 & -0.15 &  83.00 &  212.00 &12.10 &  12.932 &kfar  &srby87 &10.4 &  4.4 &   9.55 & 9.8 &  4.2 &   8.48 & 10.5 & 4.5 &  9.74\\
 24.65 & -0.10 & 114.00 &   63.40 & 9.10 &   3.867 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.20 &  0.15 & 105.00 &   85.90 & 9.10 &   5.240 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.25 &  0.30 &  47.00 &  161.00 &14.40 &   9.821 &kfar  &srby87 &12.0 &  5.7 &   6.82 &11.3 &  5.3 &   6.05 & 12.0 & 5.6 &  6.82\\
 25.30 & -0.50 &  55.00 &         &13.90 &  47.863 &kfar  &dect86 &11.6 &  5.3 &  33.33 &10.9 &  5.0 &  29.43 & 11.6 & 5.4 & 33.33\\
 25.45 & -0.20 &  65.00 &  620.00 &13.20 &  37.820 &kfar  &srby87 &11.1 &  5.0 &  26.74 &10.5 &  4.7 &  23.93 & 11.2 & 5.1 & 27.23\\
 25.45 & -0.20 & 120.00 &   32.20 & 9.00 &   1.964 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.55 & -0.40 & 116.00 &   10.40 & 9.00 &   0.634 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.65 & -0.10 &  94.00 &  793.00 &11.50 &  48.373 &kfar  &srby87 & 9.7 &  4.2 &  34.42 & 9.3 &  4.0 &  31.64 & 10.0 & 4.3 & 36.58\\
 25.70 & -0.15 & 109.00 &  133.00 & 9.00 &   8.113 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.80 &  0.45 &  48.00 &   34.70 & 3.70 &   2.117 &knear &srby87 & 3.4 &  5.7 &   1.79 & 3.2 &  5.3 &   1.58 &  3.2 & 5.8 &  1.58\\
 25.80 &  0.25 & 109.00 &  347.00 & 9.00 &  21.167 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.90 &  0.20 &  69.00 &    4.50 & 5.10 &   0.274 &knear &srby87 & 4.4 &  4.9 &   0.20 & 4.1 &  4.7 &   0.18 &  4.2 & 5.1 &  0.19\\
 25.90 & -0.15 & 107.00 &  273.00 & 9.00 &  16.653 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 25.95 & -0.60 &  63.00 &    9.40 & 4.70 &   0.573 &knear &srby87 & 4.1 &  5.1 &   0.44 & 3.9 &  4.8 &   0.39 &  3.9 & 5.3 &  0.39\\
 26.20 &  0.10 &  71.00 &   17.30 & 5.20 &   1.055 &knear &srby87 & 4.5 &  4.9 &   0.79 & 4.2 &  4.6 &   0.69 &  4.2 & 5.1 &  0.69\\
 26.35 &  0.80 &  47.00 &    5.30 & 3.60 &   0.323 &knear &srby87 & 3.3 &  5.7 &   0.27 & 3.1 &  5.4 &   0.24 &  3.2 & 5.8 &  0.26\\
 26.50 & -0.60 &  67.00 &   93.50 & 4.90 &   5.703 &knear &srby87 & 4.3 &  5.0 &   4.39 & 4.0 &  4.8 &   3.80 &  4.1 & 5.2 &  3.99\\
 26.55 & -0.30 & 108.00 &   39.50 & 8.90 &   2.409 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 26.60 &  0.00 &  26.00 &  186.00 &15.80 &  11.346 &kfar  &srby87 &13.2 &  6.8 &   7.92 &12.4 &  6.3 &   6.99 & 13.0 & 6.6 &  7.68\\
 26.65 &  0.00 & 100.00 &  222.00 & 9.60 &  13.542 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 26.65 &  0.00 & 112.00 &   23.90 & 8.90 &   1.458 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 26.70 &  0.50 &  86.00 &   13.40 & 6.20 &   0.817 &knear &srby87 & 5.2 &  4.5 &   0.57 & 4.8 &  4.3 &   0.49 &  4.8 & 4.7 &  0.49\\
 26.90 &  0.10 &  91.00 &   44.40 & 6.50 &   2.708 &knear &srby87 & 5.5 &  4.4 &   1.94 & 5.0 &  4.2 &   1.60 &  5.1 & 4.6 &  1.67\\
 26.95 & -0.40 &  69.00 &    5.70 & 5.00 &   0.348 &knear &srby87 & 4.4 &  5.0 &   0.27 & 4.1 &  4.7 &   0.23 &  4.1 & 5.2 &  0.23\\
 26.95 & -0.10 &  81.00 &   22.10 & 5.80 &   1.348 &knear &srby87 & 5.0 &  4.6 &   1.00 & 4.6 &  4.4 &   0.85 &  4.6 & 4.8 &  0.85\\
 27.05 & -0.15 & 101.00 &   21.50 & 8.90 &   1.311 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 27.25 &  0.15 &  33.00 &  148.00 &15.20 &   9.028 &kfar  &srby87 &12.7 &  6.4 &   6.30 &11.9 &  6.0 &   5.53 & 12.5 & 6.3 &  6.11\\
 27.30 & -0.30 &  72.00 &   14.50 & 5.20 &   0.884 &knear &srby87 & 4.5 &  4.9 &   0.66 & 4.2 &  4.7 &   0.58 &  4.3 & 5.1 &  0.60\\
 27.35 & -0.15 &  93.00 &   18.00 & 6.60 &   1.098 &knear &srby87 & 5.6 &  4.4 &   0.79 & 5.1 &  4.2 &   0.66 &  5.1 & 4.6 &  0.66\\
 27.50 &  0.20 &  36.00 &   46.10 &15.00 &   2.812 &kfar  &srby87 &12.5 &  6.3 &   1.95 &11.7 &  5.9 &   1.71 & 12.4 & 6.2 &  1.92\\
 27.50 &  0.15 &  95.00 &  167.00 &10.90 &  10.187 &kfar  &srby87 & 9.4 &  4.3 &   7.58 & 9.0 &  4.1 &   6.95 &  9.7 & 4.5 &  8.07\\
 27.65 &  0.10 &  83.00 &   32.10 & 5.90 &   1.958 &knear &srby87 & 5.1 &  4.6 &   1.46 & 4.7 &  4.4 &   1.24 &  4.7 & 4.8 &  1.24\\
 27.75 &  0.10 & 101.00 &  141.00 & 8.90 &   8.601 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 28.20 & -0.05 &  95.00 &  150.00 &10.80 &   9.150 &kfar  &srby87 & 9.3 &  4.4 &   6.78 & 8.8 &  4.2 &   6.07 &  9.6 & 4.5 &  7.23\\
 28.30 & -0.35 &  47.00 &   18.60 & 3.50 &   1.135 &knear &srby87 & 3.2 &  5.9 &   0.95 & 3.0 &  5.5 &   0.83 &  3.1 & 6.0 &  0.89\\
 28.30 & -0.10 &  81.00 &  186.00 & 5.80 &  11.346 &knear &srby87 & 5.0 &  4.7 &   8.43 & 4.6 &  4.5 &   7.14 &  4.6 & 4.9 &  7.14\\
 28.60 &  0.05 & 100.00 &  141.00 & 8.80 &   8.601 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 28.60 &  0.20 &  79.00 &   68.10 &11.90 &   4.154 &kfar  &srby87 &10.0 &  4.8 &   2.93 & 9.5 &  4.6 &   2.65 & 10.2 & 4.9 &  3.05\\
 28.80 & -0.10 &  80.00 &         & 5.70 &  21.380 &knear &dect86 & 4.9 &  4.8 &  15.80 & 4.6 &  4.6 &  13.92 &  4.6 & 5.0 & 13.92\\
 28.85 & -0.25 &  88.00 &   94.40 & 6.30 &   5.758 &knear &srby87 & 5.4 &  4.6 &   4.23 & 4.9 &  4.4 &   3.48 &  4.9 & 4.8 &  3.48\\
 28.95 & -0.65 &  51.00 &    7.60 & 3.80 &   0.464 &knear &srby87 & 3.4 &  5.7 &   0.37 & 3.2 &  5.4 &   0.33 &  3.3 & 5.8 &  0.35\\
 29.00 &  0.05 &  98.00 &  255.00 & 8.80 &  15.555 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 29.10 & -0.30 &  94.00 &  223.00 & 7.10 &  13.603 &knear &srby87 & 5.7 &  4.5 &   8.77 & 5.2 &  4.3 &   7.30 &  5.2 & 4.7 &  7.30\\
 29.35 & -0.45 &  77.00 &  141.00 & 5.40 &   8.601 &knear &srby87 & 4.8 &  4.9 &   6.80 & 4.4 &  4.7 &   5.71 &  4.5 & 5.1 &  5.97\\
 29.35 & -0.55 &  64.00 &   25.70 & 4.60 &   1.568 &knear &srby87 & 4.1 &  5.3 &   1.25 & 3.8 &  5.0 &   1.07 &  3.9 & 5.5 &  1.13\\
 29.55 &  0.20 &  79.00 &   87.40 & 5.60 &   5.331 &knear &srby87 & 4.9 &  4.9 &   4.08 & 4.5 &  4.6 &   3.44 &  4.6 & 5.1 &  3.60\\
 29.60 & -0.60 &  75.00 &  274.00 &12.10 &  16.714 &kfar  &srby87 &10.1 &  5.0 &  11.65 & 9.6 &  4.7 &  10.52 & 10.2 & 5.1 & 11.88\\
 29.85 & -0.05 & 100.00 &  350.00 & 8.70 &  21.350 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 29.90 &  0.10 &  40.00 &   44.00 &14.40 &   2.684 &kfar  &srby87 &12.0 &  6.2 &   1.86 &11.2 &  5.9 &   1.62 & 11.9 & 6.2 &  1.83\\
 29.90 & -0.80 &  83.00 &   17.50 & 5.90 &   1.067 &knear &srby87 & 5.1 &  4.8 &   0.80 & 4.7 &  4.6 &   0.68 &  4.8 & 5.0 &  0.71\\
 30.30 & -0.25 & 105.00 &  265.00 & 8.60 &  16.165 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 30.40 &  0.45 &  45.00 &    2.00 & 3.30 &   0.122 &knear &srby87 & 3.1 &  6.1 &   0.11 & 2.9 &  5.7 &   0.09 &  3.0 & 6.1 &  0.10\\
 30.55 &  0.35 &  95.00 &   79.40 & 8.60 &   4.843 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 30.60 & -0.05 &  43.00 &  321.00 &14.10 &  19.581 &kfar  &srby87 &11.7 &  6.2 &  13.48 &11.0 &  5.8 &  11.92 & 11.6 & 6.1 & 13.25\\
 30.60 & -0.45 &  94.00 &   75.70 &10.30 &   4.618 &kfar  &srby87 & 8.8 &  4.6 &   3.37 & 8.4 &  4.4 &   3.07 &  9.1 & 4.7 &  3.60\\
 30.60 & -0.10 & 115.00 &   56.90 & 8.60 &   3.471 &ktan  &srby87 & 7.3 &  4.3 &   2.50 & 6.9 &  4.1 &   2.23 &      &     &      \\
 30.80 & -0.05 &  92.00 &  766.00 & 6.80 &  46.726 &knear &srby87 & 5.7 &  4.6 &  32.83 & 5.2 &  4.4 &  27.32 &  5.2 & 4.8 & 27.32\\
 30.85 & -0.15 &  53.00 &    8.20 & 3.90 &   0.500 &knear &srby87 & 3.5 &  5.8 &   0.40 & 3.3 &  5.4 &   0.36 &  3.3 & 5.9 &  0.36\\
 30.90 & -0.60 & 102.00 &   13.10 & 8.60 &   0.799 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 30.95 &  0.10 &  40.00 &  237.00 &14.20 &  14.457 &kfar  &srby87 &11.8 &  6.3 &   9.98 &11.1 &  5.9 &   8.83 & 11.7 & 6.2 &  9.81\\
 30.95 &  0.40 &  77.00 &   29.70 & 5.50 &   1.812 &knear &srby87 & 4.8 &  5.0 &   1.38 & 4.5 &  4.8 &   1.21 &  4.5 & 5.2 &  1.21\\
 31.00 &  0.00 &  48.00 &         &13.70 &  28.184 &kfar  &dect86 &11.4 &  6.0 &  19.52 &10.7 &  5.6 &  17.19 & 11.3 & 5.9 & 19.17\\
 31.30 &  0.00 &  79.00 &   41.90 & 5.60 &   2.556 &knear &srby87 & 4.9 &  5.0 &   1.96 & 4.6 &  4.7 &   1.72 &  4.6 & 5.2 &  1.72\\
 31.40 &  0.00 &  39.00 &  514.00 &14.20 &  31.354 &kfar  &srby87 &11.8 &  6.4 &  21.65 &11.1 &  6.0 &  19.16 & 11.7 & 6.3 & 21.29\\
 31.40 & -0.25 &  88.00 &   30.20 &10.70 &   1.842 &kfar  &srby87 & 9.0 &  4.8 &   1.30 & 8.6 &  4.5 &   1.19 &  9.3 & 4.9 &  1.39\\
 31.45 &  0.05 & 104.00 &  102.00 & 8.50 &   6.222 &ktan  &srby87 & 7.3 &  4.4 &   4.59 &     &      &        &      &     &      \\
 31.95 & -0.30 &  97.00 &   49.30 & 8.50 &   3.007 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 32.00 &  0.00 &  98.00 &  166.00 & 8.50 &  10.126 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 32.45 &  0.20 &  51.00 &   34.30 &13.30 &   2.092 &kfar  &srby87 &11.0 &  5.9 &   1.43 &10.3 &  5.6 &   1.25 & 10.9 & 5.9 &  1.41\\
 32.60 & -0.25 &  90.00 &  565.00 &10.30 &  34.465 &kfar  &srby87 & 8.6 &  4.8 &  24.03 & 8.2 &  4.6 &  21.84 &  8.9 & 4.9 & 25.73\\
 33.35 & -0.55 &  92.00 &   36.50 & 8.40 &   2.226 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 33.40 &  0.00 &  75.00 &  167.00 &11.40 &  10.187 &kfar  &srby87 & 9.4 &  5.2 &   6.93 & 8.9 &  4.9 &   6.21 &  9.6 & 5.3 &  7.22\\
 33.45 & -0.10 &  87.00 &  191.00 &10.30 &  11.651 &kfar  &srby87 & 8.6 &  4.9 &   8.12 & 8.2 &  4.7 &   7.38 &  8.9 & 5.0 &  8.70\\
 33.65 &  0.20 &  42.00 &   48.90 &13.60 &   2.983 &kfar  &srby87 &11.3 &  6.3 &   2.06 &10.6 &  6.0 &   1.81 & 11.2 & 6.3 &  2.02\\
 33.80 & -0.20 &  48.00 &  138.00 &13.20 &   8.418 &kfar  &srby87 &10.9 &  6.1 &   5.74 &10.3 &  5.7 &   5.13 & 10.9 & 6.1 &  5.74\\
 33.85 &  0.00 &  89.00 &   57.30 &10.00 &   3.495 &kfar  &srby87 & 8.3 &  4.9 &   2.41 & 7.9 &  4.6 &   2.18 &  8.7 & 5.0 &  2.65\\
 33.90 &  0.10 & 106.00 &  182.00 & 8.30 &  11.102 &ktan  &srby87 & 7.1 &  4.7 &   8.12 & 6.6 &  4.5 &   7.02 &  7.0 & 4.7 &  7.90\\
 34.15 & -0.10 &  89.00 &   40.40 & 8.30 &   2.464 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 34.25 &  0.10 &  53.00 &   50.90 & 3.70 &   3.105 &knear &srby87 & 3.5 &  6.0 &   2.78 & 3.3 &  5.6 &   2.47 &  3.3 & 6.0 &  2.47\\
 34.35 & -0.85 &  13.00 &    2.50 & 0.90 &   0.152 &knear &srby87 & 0.9 &  7.8 &   0.15 & 0.9 &  7.2 &   0.15 &  1.1 & 7.6 &  0.23\\
 34.40 & -0.20 &  53.00 &    6.70 & 3.70 &   0.409 &knear &srby87 & 3.5 &  6.0 &   0.37 & 3.3 &  5.6 &   0.33 &  3.3 & 6.0 &  0.33\\
 34.65 & -0.80 &  55.00 &   37.50 & 3.90 &   2.287 &knear &srby87 & 3.6 &  5.9 &   1.95 & 3.4 &  5.6 &   1.74 &  3.5 & 6.0 &  1.84\\
 34.70 & -0.70 &  46.00 &  230.00 & 3.30 &  14.030 &knear &srby87 & 3.1 &  6.2 &  12.38 & 2.9 &  5.9 &  10.83 &  3.0 & 6.3 & 11.60\\
 34.80 & -0.15 &  76.00 &   38.90 & 5.60 &   2.373 &knear &srby87 & 4.9 &  5.3 &   1.82 & 4.6 &  5.0 &   1.60 &  4.6 & 5.4 &  1.60\\
 35.05 &  0.30 &  51.00 &   44.10 & 3.60 &   2.690 &knear &srby87 & 3.4 &  6.1 &   2.40 & 3.2 &  5.7 &   2.13 &  3.2 & 6.1 &  2.13\\
 35.15 & -0.75 &  35.00 &   30.80 & 3.30 &   1.879 &knear &srby87 & 2.4 &  6.7 &   0.99 & 2.3 &  6.3 &   0.91 &  2.4 & 6.7 &  0.99\\
 35.20 & -0.10 &  13.00 &    3.80 & 0.90 &   0.232 &knear &srby87 & 0.9 &  7.8 &   0.23 & 0.9 &  7.3 &   0.23 &  1.1 & 7.6 &  0.35\\
 35.75 &  0.15 &  82.00 &  273.00 &10.20 &  16.653 &kfar  &srby87 & 8.3 &  5.2 &  11.03 & 7.9 &  4.9 &   9.99 &  8.6 & 5.3 & 11.84\\
 35.80 & -0.20 &  29.00 &    7.70 & 2.00 &   0.470 &knear &srby87 & 2.0 &  7.0 &   0.47 & 1.9 &  6.5 &   0.42 &  2.0 & 6.9 &  0.47\\
 35.95 & -0.50 &  58.00 &    6.20 & 4.10 &   0.378 &knear &srby87 & 3.8 &  5.9 &   0.32 & 3.6 &  5.5 &   0.29 &  3.6 & 6.0 &  0.29\\
 36.10 &  0.65 &  77.00 &  101.00 & 5.60 &   6.161 &knear &srby87 & 5.1 &  5.3 &   5.11 & 4.7 &  5.0 &   4.34 &  4.7 & 5.5 &  4.34\\
 36.30 & -0.10 &  57.00 &         &12.10 &  42.658 &kfar  &dect86 &10.0 &  5.9 &  29.14 & 9.4 &  5.6 &  25.74 & 10.0 & 5.9 & 29.14\\
 36.40 & -0.10 &  52.00 &   60.60 & 3.60 &   3.697 &knear &srby87 & 3.4 &  6.1 &   3.30 & 3.2 &  5.7 &   2.92 &  3.3 & 6.2 &  3.11\\
 36.50 & -0.15 &  77.00 &  107.00 & 5.90 &   6.527 &knear &srby87 & 5.1 &  5.3 &   4.88 & 4.8 &  5.0 &   4.32 &  4.8 & 5.5 &  4.32\\
 36.90 & -0.05 &  80.00 &   36.50 & 5.90 &   2.226 &knear &srby87 & 5.5 &  5.3 &   1.93 & 5.1 &  5.0 &   1.66 &  5.0 & 5.4 &  1.60\\
 37.35 &  0.25 &  88.00 &  199.00 & 8.60 &  12.139 &ktan  &srby87 & 6.8 &  5.2 &   7.59 & 6.4 &  4.9 &   6.72 &      &     &      \\
 37.45 &  0.10 &  41.00 &    4.00 & 3.00 &   0.244 &knear &srby87 & 2.7 &  6.5 &   0.20 & 2.6 &  6.1 &   0.18 &  2.7 & 6.6 &  0.20\\
 37.75 & -0.20 &  60.00 &  137.00 &11.60 &   8.357 &kfar  &srby87 & 9.5 &  5.9 &   5.61 & 8.9 &  5.5 &   4.92 &  9.5 & 5.9 &  5.61\\
 38.25 & -0.15 &  65.00 &   32.70 &11.10 &   1.995 &kfar  &srby87 & 9.0 &  5.8 &   1.31 & 8.5 &  5.4 &   1.17 &  9.1 & 5.8 &  1.34\\
 38.90 &  0.40 &  32.00 &         & 2.20 &   5.754 &knear &dect86 & 2.2 &  6.9 &   5.75 & 2.1 &  6.5 &   5.24 &  2.2 & 6.9 &  5.75\\
 38.95 & -0.45 &  42.00 &   16.30 & 2.90 &   0.994 &knear &srby87 & 2.8 &  6.5 &   0.93 & 2.7 &  6.1 &   0.86 &  2.8 & 6.6 &  0.93\\
 39.85 & -0.20 &  57.00 & 1718.00 &11.30 & 104.798 &kfar  &srby87 & 9.2 &  6.1 &  69.47 & 8.6 &  5.7 &  60.70 &  9.2 & 6.1 & 69.47\\
 40.30 & -0.45 &  74.00 &   14.70 & 5.70 &   0.897 &knear &srby87 & 5.5 &  5.6 &   0.84 & 5.1 &  5.3 &   0.72 &  5.0 & 5.7 &  0.69\\
 41.00 & -0.20 &  38.00 &   16.10 & 2.70 &   0.982 &knear &srby87 & 2.6 &  6.8 &   0.91 & 2.5 &  6.3 &   0.84 &  2.6 & 6.8 &  0.91\\
 41.15 & -0.20 &  60.00 &  464.00 &10.70 &  28.304 &kfar  &srby87 & 8.6 &  6.0 &  18.28 & 8.1 &  5.7 &  16.22 &  8.6 & 6.0 & 18.28\\
 41.90 & -0.40 &  59.00 &   84.30 &10.60 &   5.142 &kfar  &srby87 & 8.5 &  6.1 &   3.31 & 8.0 &  5.7 &   2.93 &  8.5 & 6.1 &  3.31\\
 42.15 & -0.60 &  67.00 &   50.30 & 5.40 &   3.068 &knear &srby87 & 5.0 &  5.8 &   2.63 & 4.7 &  5.5 &   2.32 &  4.7 & 5.9 &  2.32\\
 42.35 & -0.05 &  58.00 &   80.20 &10.50 &   4.892 &kfar  &srby87 & 8.4 &  6.1 &   3.13 & 7.9 &  5.8 &   2.77 &  8.5 & 6.1 &  3.21\\
 42.75 & -0.35 &  59.00 &   39.80 & 4.60 &   2.428 &knear &srby87 & 4.3 &  6.1 &   2.12 & 4.0 &  5.7 &   1.84 &  4.1 & 6.2 &  1.93\\
 43.10 &  0.05 &  12.00 &  102.00 &13.80 &   6.222 &kfar  &srby87 &11.7 &  8.0 &   4.47 &10.8 &  7.4 &   3.81 & 11.2 & 7.7 &  4.10\\
 43.20 & -0.50 &  57.00 &    7.50 & 4.40 &   0.457 &knear &srby87 & 4.1 &  6.2 &   0.40 & 3.9 &  5.8 &   0.36 &  4.0 & 6.2 &  0.38\\
 44.35 & -0.20 &  64.00 &  426.00 & 9.20 &  25.986 &kfar  &srby87 & 7.0 &  6.0 &  15.04 & 6.5 &  5.7 &  12.97 &  7.2 & 6.0 & 15.92\\
 45.45 &  0.05 &  58.00 &  289.00 & 9.50 &  17.629 &kfar  &srby87 & 7.4 &  6.2 &  10.70 & 6.9 &  5.8 &   9.30 &  7.4 & 6.2 & 10.70\\
 46.00 &  0.20 &  25.00 &         & 1.80 &   0.513 &knear &dect86 & 1.7 &  7.4 &   0.46 & 1.7 &  6.9 &   0.46 &  1.9 & 7.3 &  0.57\\
 46.30 & -0.20 &  59.00 &   46.50 & 9.10 &   2.836 &kfar  &srby87 & 6.8 &  6.2 &   1.58 & 6.3 &  5.8 &   1.36 &  6.9 & 6.2 &  1.63\\
 47.05 &  0.25 &  55.00 &   41.80 & 9.30 &   2.550 &kfar  &srby87 & 7.1 &  6.4 &   1.49 & 6.6 &  6.0 &   1.28 &  7.1 & 6.4 &  1.49\\
 48.60 &  0.25 &  10.00 &   36.50 &12.50 &   2.226 &kfar  &srby87 &10.6 &  8.1 &   1.60 & 9.9 &  7.5 &   1.40 & 10.2 & 7.8 &  1.48\\
 48.60 &  0.00 &  20.00 &   63.40 &11.80 &   3.867 &kfar  &srby87 & 9.9 &  7.7 &   2.72 & 9.2 &  7.1 &   2.35 &  9.5 & 7.5 &  2.51\\
 48.85 &  0.15 &  51.00 &   38.70 & 6.60 &   2.361 &ktan  &srby87 &     &      &        &     &      &        &      &     &      \\
 49.50 & -0.40 &  57.00 &  665.00 & 6.60 &  40.565 &ktan  &srby87 & 5.5 &  6.5 &  28.17 & 5.2 &  6.1 &  25.18 &  5.5 & 6.4 & 28.17\\
 49.75 & -0.55 &  68.00 &   15.40 & 6.50 &   0.939 &ktan  &srby87 & 5.5 &  6.5 &   0.67 & 5.2 &  6.1 &   0.60 &  5.4 & 6.4 &  0.65\\
 50.05 &  0.60 &  -2.00 &  112.00 &13.00 &   6.832 &kout  &srby87 &11.3 &  8.7 &   5.16 &10.4 &  8.1 &   4.37 & 10.7 & 8.4 &  4.63\\
 50.20 & -0.50 &  45.00 &         & 3.60 &   2.512 &kfar  &dect86 & 7.2 &  6.8 &  10.05 & 6.6 &  6.3 &   8.44 &  6.9 & 6.7 &  9.23\\
 50.85 &  0.25 &  43.00 &    5.70 & 3.60 &   0.348 &knear &srby87 & 3.6 &  6.8 &   0.35 & 3.5 &  6.4 &   0.33 &  3.7 & 6.8 &  0.37\\
 51.35 & -0.05 &  54.00 &   71.30 & 6.30 &   4.349 &ktan  &srby87 & 5.3 &  6.6 &   3.08 & 5.0 &  6.2 &   2.74 &  5.3 & 6.6 &  3.08\\
 52.10 & -0.30 &  59.00 &         & 6.10 &  18.197 &ktan  &dect86 & 5.2 &  6.7 &  13.22 & 4.9 &  6.3 &  11.74 &  5.2 & 6.6 & 13.22\\
 52.30 & -0.05 &  52.00 &    7.30 & 6.10 &   0.445 &ktan  &srby87 & 5.2 &  6.7 &   0.32 & 4.9 &  6.3 &   0.29 &  5.1 & 6.7 &  0.31\\
 52.55 & -0.95 &  64.00 &   97.20 & 6.10 &   5.929 &ktan  &srby87 & 5.2 &  6.7 &   4.31 & 4.9 &  6.4 &   3.83 &  5.1 & 6.7 &  4.14\\
 53.15 & -0.25 &  61.00 &   11.70 & 6.00 &   0.714 &ktan  &srby87 & 5.1 &  6.8 &   0.52 & 4.8 &  6.4 &   0.46 &  5.0 & 6.7 &  0.50\\
 53.55 &  0.05 &  23.00 &   11.10 & 1.80 &   0.677 &knear &srby87 & 1.7 &  7.6 &   0.60 & 1.8 &  7.1 &   0.68 &  2.0 & 7.5 &  0.84\\
 54.10 & -0.05 &  40.00 &   21.90 & 8.20 &   1.336 &kfar  &srby87 & 6.2 &  7.0 &   0.76 & 5.5 &  6.5 &   0.60 &  5.7 & 6.9 &  0.65\\
 54.65 &  0.80 &  31.00 &   67.10 & 9.00 &   4.093 &kfar  &srby87 & 7.2 &  7.3 &   2.62 & 6.6 &  6.8 &   2.20 &  6.8 & 7.2 &  2.34\\
 55.30 &  0.20 &  30.00 &   72.60 & 9.00 &   4.429 &kfar  &srby87 & 7.1 &  7.4 &   2.76 & 6.5 &  6.9 &   2.31 &  6.7 & 7.2 &  2.45\\
 55.70 &  0.00 &  36.00 &         & 5.60 &   8.318 &ktan  &dect86 &     &      &        &     &      &        &      &     &      \\
 56.80 &  1.90 & -54.60 &         &14.40 &   1.400 &kout  &  mk88 &14.9 & 12.5 &   1.50 &13.6 & 11.4 &   1.25 & 13.4 &11.3 &  1.21\\
 59.30 & -0.20 &  28.00 &    6.10 & 2.70 &   0.372 &knear &srby87 & 2.8 &  7.5 &   0.40 & 3.0 &  7.0 &   0.46 &  3.5 & 7.4 &  0.63\\
 59.90 &  1.50 & -65.00 &         &14.90 &   0.580 &kout  &  mk88 &15.4 & 13.3 &   0.62 &14.0 & 12.1 &   0.51 & 13.7 &11.9 &  0.49\\
 60.00 &  0.10 &  22.00 &  110.00 & 8.00 &   6.710 &kfar  &srby87 & 6.5 &  7.7 &   4.43 & 5.9 &  7.2 &   3.65 &  5.8 & 7.5 &  3.53\\
 60.90 & -0.10 &  23.00 &   13.80 & 7.50 &   0.842 &kfar  &srby87 & 6.1 &  7.7 &   0.56 & 5.4 &  7.1 &   0.44 &  5.2 & 7.5 &  0.40\\
 61.50 &  0.10 &  22.00 &   32.90 & 7.40 &   2.007 &kfar  &srby87 & 6.0 &  7.7 &   1.32 & 5.3 &  7.2 &   1.03 &  5.1 & 7.5 &  0.95\\
 63.10 &  0.40 &  20.00 &   21.20 & 7.00 &   1.293 &kfar  &srby87 & 5.7 &  7.8 &   0.86 & 5.0 &  7.3 &   0.66 &  4.7 & 7.6 &  0.58\\
 63.50 &  0.00 &  -9.70 &         & 8.49 &  38.019 &kout  & sod91 & 8.8 &  9.1 &  40.85 & 8.0 &  8.4 &  33.76 &  8.0 & 8.7 & 33.76\\
 65.50 &  1.40 & -72.20 &   29.00 &12.00 &   5.800 &kout  & dbt90 &14.9 & 13.7 &   8.94 &13.5 & 12.5 &   7.34 & 13.0 &12.2 &  6.81\\
 65.95 &  0.85 & -63.00 &    4.40 &12.00 &   0.900 &kout  & dbt90 &13.6 & 12.8 &   1.16 &12.3 & 11.6 &   0.95 & 12.0 &11.5 &  0.90\\
 66.45 &  1.75 & -60.90 &    7.30 &12.00 &   1.400 &kout  & dbt90 &13.2 & 12.5 &   1.69 &12.0 & 11.5 &   1.40 & 11.7 &11.4 &  1.33\\
 66.70 &  1.45 & -69.10 &    4.50 &12.00 &   0.900 &kout  & dbt90 &14.2 & 13.3 &   1.26 &12.8 & 12.2 &   1.02 & 12.4 &12.0 &  0.96\\
 67.00 &  1.15 & -68.00 &    3.30 &12.00 &   0.700 &kout  & dbt90 &14.0 & 13.2 &   0.95 &12.6 & 12.0 &   0.77 & 12.2 &11.9 &  0.72\\
 67.50 &  1.00 & -51.10 &    8.00 &12.00 &   1.600 &kout  & dbt90 &11.9 & 11.7 &   1.57 &10.8 & 10.7 &   1.30 & 10.5 &10.7 &  1.23\\
 68.16 &  0.90 & -63.90 &    4.90 &12.00 &   1.000 &kout  & dbt90 &13.2 & 12.8 &   1.21 &11.9 & 11.6 &   0.98 & 11.6 &11.5 &  0.93\\
 68.19 &  1.24 & -60.90 &   14.00 &12.00 &   2.900 &kout  & dbt90 &12.8 & 12.5 &   3.30 &11.6 & 11.4 &   2.71 & 11.3 &11.3 &  2.57\\
 68.20 &  0.90 & -63.40 &    2.50 &12.00 &   0.500 &kout  & dbt90 &13.1 & 12.7 &   0.60 &11.9 & 11.6 &   0.49 & 11.5 &11.5 &  0.46\\
 68.30 &  1.25 & -62.60 &   26.00 &12.00 &   5.200 &kout  & dbt90 &13.0 & 12.6 &   6.10 &11.8 & 11.5 &   5.03 & 11.4 &11.4 &  4.69\\
 68.37 &  1.26 & -64.00 &    9.30 &12.00 &   1.800 &kout  & dbt90 &13.1 & 12.8 &   2.15 &11.9 & 11.6 &   1.77 & 11.5 &11.5 &  1.65\\
 68.56 &  1.22 & -61.90 &    0.90 &12.00 &   0.200 &kout  & dbt90 &12.9 & 12.6 &   0.23 &11.6 & 11.5 &   0.19 & 11.3 &11.4 &  0.18\\
 69.00 &  0.80 & -62.30 &    6.10 &12.00 &   1.200 &kout  & dbt90 &12.8 & 12.6 &   1.37 &11.6 & 11.5 &   1.12 & 11.2 &11.4 &  1.05\\
 69.30 &  0.85 & -63.00 &    4.40 &12.00 &   0.900 &kout  & dbt90 &12.8 & 12.6 &   1.02 &11.6 & 11.5 &   0.84 & 11.2 &11.4 &  0.78\\
 69.44 &  1.39 & -67.70 &    2.20 &12.00 &   0.400 &kout  & dbt90 &13.4 & 13.1 &   0.50 &12.1 & 11.9 &   0.41 & 11.6 &11.8 &  0.37\\
 69.74 &  1.46 & -64.20 &   12.00 &12.00 &   2.300 &kout  & dbt90 &12.9 & 12.7 &   2.66 &11.6 & 11.6 &   2.15 & 11.2 &11.5 &  2.00\\
 69.83 &  1.27 & -60.60 &    4.20 &12.00 &   0.800 &kout  & dbt90 &12.4 & 12.4 &   0.85 &11.2 & 11.3 &   0.70 & 10.9 &11.2 &  0.66\\
 69.85 &  1.50 & -63.60 &   22.00 &12.00 &   4.400 &kout  & dbt90 &12.8 & 12.7 &   5.01 &11.5 & 11.6 &   4.04 & 11.1 &11.5 &  3.76\\
 69.85 &  1.01 & -57.30 &    1.00 &12.00 &   0.200 &kout  & dbt90 &12.0 & 12.1 &   0.20 &10.9 & 11.1 &   0.17 & 10.6 &11.0 &  0.16\\
 69.90 &  0.95 & -65.30 &   19.00 &12.00 &   3.800 &kout  & dbt90 &12.9 & 12.8 &   4.39 &11.7 & 11.7 &   3.61 & 11.3 &11.6 &  3.37\\
 69.92 &  1.50 & -63.80 &    4.80 &12.00 &   1.000 &kout  & dbt90 &12.8 & 12.7 &   1.14 &11.5 & 11.6 &   0.92 & 11.1 &11.5 &  0.86\\
 70.01 &  1.04 & -63.60 &    6.30 &12.00 &   1.200 &kout  & dbt90 &12.7 & 12.7 &   1.34 &11.5 & 11.6 &   1.10 & 11.1 &11.4 &  1.03\\
 70.02 &  1.17 & -67.10 &   11.00 &12.00 &   2.200 &kout  & dbt90 &13.1 & 13.0 &   2.62 &11.9 & 11.8 &   2.16 & 11.4 &11.7 &  1.99\\
 70.05 &  1.15 & -66.50 &   19.00 &12.00 &   3.800 &kout  & dbt90 &13.1 & 12.9 &   4.53 &11.8 & 11.8 &   3.67 & 11.4 &11.7 &  3.43\\
 70.16 &  1.17 & -66.90 &    6.10 &12.00 &   1.200 &kout  & dbt90 &13.1 & 13.0 &   1.43 &11.8 & 11.8 &   1.16 & 11.4 &11.7 &  1.08\\
 70.16 &  1.29 & -64.80 &    2.60 &12.00 &   0.500 &kout  & dbt90 &12.8 & 12.8 &   0.57 &11.6 & 11.6 &   0.47 & 11.2 &11.5 &  0.44\\
 70.30 &  1.12 & -65.70 &    7.10 &12.00 &   1.400 &kout  & dbt90 &12.9 & 12.8 &   1.62 &11.7 & 11.7 &   1.33 & 11.2 &11.6 &  1.22\\
 70.33 &  0.96 & -62.90 &    5.60 &12.00 &   1.100 &kout  & dbt90 &12.6 & 12.6 &   1.21 &11.4 & 11.5 &   0.99 & 11.0 &11.4 &  0.92\\
 70.40 &  0.50 & -70.80 &    6.80 &12.00 &   1.400 &kout  & dbt90 &13.5 & 13.3 &   1.77 &12.2 & 12.1 &   1.45 & 11.7 &11.9 &  1.33\\
 70.40 &  0.90 & -62.60 &   14.00 &12.00 &   2.700 &kout  & dbt90 &12.5 & 12.5 &   2.93 &11.3 & 11.5 &   2.39 & 10.9 &11.4 &  2.23\\
 70.53 &  1.15 & -59.20 &    4.80 &12.00 &   1.000 &kout  & dbt90 &12.1 & 12.2 &   1.02 &10.9 & 11.2 &   0.83 & 10.6 &11.1 &  0.78\\
 70.90 &  0.55 & -71.00 &   15.00 &12.00 &   2.900 &kout  & dbt90 &13.4 & 13.3 &   3.62 &12.1 & 12.1 &   2.95 & 11.6 &11.9 &  2.71\\
 71.10 & -0.40 &  10.00 &    5.20 & 1.40 &   0.317 &knear &srby87 & 1.1 &  8.2 &   0.20 & 1.6 &  7.6 &   0.41 &  2.7 & 8.0 &  1.18\\
 74.10 &  1.50 & -36.20 &         & 8.40 &   0.400 &kout  &  mk88 & 8.9 & 10.5 &   0.45 & 8.0 &  9.6 &   0.36 &  7.8 & 9.8 &  0.34\\
 75.00 &  1.90 & -79.20 &         &13.10 &   0.150 &kout  &  mk88 &13.6 & 14.0 &   0.16 &12.2 & 12.7 &   0.13 & 11.6 &12.5 &  0.12\\
 76.20 &  0.10 &  -2.00 &   72.00 & 5.10 &   4.392 &kout  &srby87 & 4.8 &  8.7 &   3.89 & 4.1 &  8.1 &   2.84 &  3.5 & 8.4 &  2.07\\
 76.30 & -0.70 &  -1.00 &   43.20 & 4.90 &   2.635 &kout  &srby87 & 4.7 &  8.7 &   2.42 & 3.9 &  8.0 &   1.67 &  3.3 & 8.4 &  1.20\\
 77.20 &  0.70 &   2.00 &   75.70 & 4.10 &   4.618 &kout  &srby87 & 4.0 &  8.5 &   4.40 &     &      &        &  1.9 & 8.3 &  0.99\\
 78.00 & -0.30 &  -4.00 &   19.80 & 4.80 &   1.208 &kout  &srby87 & 4.7 &  8.8 &   1.16 & 3.9 &  8.2 &   0.80 &  3.3 & 8.5 &  0.57\\
 78.10 & -0.80 &   0.00 &   29.70 & 4.10 &   1.812 &kout  &srby87 & 4.1 &  8.6 &   1.81 &     &      &        &  2.1 & 8.3 &  0.48\\
 78.20 &  0.10 &  11.00 &   11.30 & 2.00 &   0.689 &ktan  &srby87 & 1.7 &  8.3 &   0.50 & 1.6 &  7.8 &   0.44 &  1.7 & 8.2 &  0.50\\
 78.80 &  1.70 & -76.00 &         &11.80 &   0.700 &kout  &  mk88 &12.3 & 13.6 &   0.76 &11.1 & 12.3 &   0.62 & 10.5 &12.1 &  0.55\\
 78.80 & -0.50 &  -1.00 &   42.10 & 4.10 &   2.568 &kout  &srby87 & 4.0 &  8.7 &   2.44 & 3.3 &  8.0 &   1.66 &  2.3 & 8.4 &  0.81\\
 79.20 &  0.10 &   8.00 &    6.40 & 1.90 &   0.390 &ktan  &srby87 & 1.6 &  8.3 &   0.28 & 1.5 &  7.9 &   0.24 &  1.6 & 8.3 &  0.28\\
 79.60 & -0.60 &   4.00 &   12.10 & 2.50 &   0.738 &kfar  &srby87 & 2.9 &  8.5 &   0.99 & 1.9 &  7.9 &   0.43 &  1.5 & 8.4 &  0.27\\
 80.10 &  1.90 & -72.10 &         &11.20 &   0.200 &kout  &  mk88 &11.6 & 13.2 &   0.21 &10.4 & 12.0 &   0.17 &  9.8 &11.8 &  0.15\\
 80.70 &  0.70 &  -1.00 &   14.10 & 3.50 &   0.860 &kout  &srby87 & 3.6 &  8.7 &   0.91 & 2.8 &  8.0 &   0.55 &  1.4 & 8.4 &  0.14\\
 80.80 & -0.50 &  -3.00 &    3.60 & 3.80 &   0.220 &kout  &srby87 & 3.9 &  8.8 &   0.23 & 3.1 &  8.1 &   0.15 &  2.2 & 8.4 &  0.07\\
 81.20 &  1.00 &  13.00 &    9.00 & 1.50 &   0.549 &ktan  &srby87 & 1.3 &  8.4 &   0.41 & 1.2 &  7.9 &   0.35 &  1.3 & 8.3 &  0.41\\
 81.40 &  0.70 &  -2.00 &   10.30 & 3.50 &   0.628 &kout  &srby87 & 3.6 &  8.7 &   0.66 & 2.8 &  8.1 &   0.40 &  1.3 & 8.4 &  0.09\\
 81.40 &  0.00 &  -4.00 &    3.60 & 2.00 &   0.220 &kout  &srby87 & 3.9 &  8.8 &   0.84 & 3.2 &  8.1 &   0.56 &  2.3 & 8.5 &  0.29\\
 81.70 &  0.60 &  -2.00 &   42.90 & 2.00 &   2.617 &kout  &srby87 & 3.5 &  8.7 &   8.01 & 2.7 &  8.1 &   4.77 &  1.2 & 8.4 &  0.94\\
 82.00 & -0.40 &   5.00 &    4.10 & 1.40 &   0.250 &ktan  &srby87 &     &      &        & 1.1 &  7.9 &   0.15 &  1.2 & 8.3 &  0.18\\
 83.30 &  1.90 & -72.30 &         &10.60 &   0.200 &kout  &  mk88 &11.0 & 13.1 &   0.22 & 9.9 & 12.0 &   0.17 &  9.2 &11.8 &  0.15\\
 83.50 & -1.00 &   2.00 &    2.00 & 1.10 &   0.122 &kout  &srby87 & 2.3 &  8.5 &   0.53 &     &      &        &  0.9 & 8.4 &  0.08\\
 84.60 &  0.20 &  -1.00 &   48.60 & 2.00 &   2.965 &kout  &srby87 & 2.7 &  8.7 &   5.40 & 1.8 &  8.0 &   2.40 &  0.8 & 8.5 &  0.47\\
 84.70 &  1.70 & -83.00 &         &11.40 &   1.800 &kout  &  mk88 &12.2 & 14.2 &   2.06 &10.9 & 12.9 &   1.65 & 10.1 &12.6 &  1.41\\
 85.00 &  2.40 & -51.00 &         & 7.80 &   0.200 &kout  &  mk88 & 8.3 & 11.4 &   0.23 & 7.4 & 10.4 &   0.18 &  7.0 &10.5 &  0.16\\
 85.00 &  2.40 & -82.80 &         &11.50 &   0.300 &kout  &  mk88 &12.1 & 14.2 &   0.33 &10.8 & 12.9 &   0.26 & 10.0 &12.6 &  0.23\\
 85.40 &  0.00 & -38.00 &    6.10 & 7.10 &   0.372 &kout  &srby87 & 6.9 & 10.5 &   0.35 & 6.1 &  9.7 &   0.27 &  5.7 & 9.8 &  0.24\\
 86.00 &  0.50 & -16.80 &         & 4.18 &   5.495 &kout  & sod91 & 4.6 &  9.4 &   6.65 & 3.9 &  8.7 &   4.78 &  3.4 & 8.9 &  3.64\\
 88.40 &  1.90 & -63.70 &         & 8.60 &   0.200 &kout  &  mk88 & 9.2 & 12.3 &   0.23 & 8.2 & 11.3 &   0.18 &  7.6 &11.2 &  0.16\\
 88.80 &  1.90 & -60.60 &         & 8.30 &   0.120 &kout  &  mk88 & 8.8 & 12.1 &   0.13 & 7.8 & 11.0 &   0.11 &  7.2 &11.0 &  0.09\\
 89.90 &  1.30 & -71.00 &         & 9.20 &   0.630 &kout  &  mk88 & 9.8 & 12.9 &   0.71 & 8.7 & 11.8 &   0.56 &  8.0 &11.7 &  0.48\\
 91.00 & -0.50 & -24.60 &         & 4.25 &   7.413 &kout  & sod91 & 4.7 &  9.8 &   9.07 & 4.0 &  9.0 &   6.57 &  3.5 & 9.2 &  5.03\\
 91.00 & -1.00 & -36.30 &         & 5.46 &   8.710 &kout  & sod91 & 5.9 & 10.4 &  10.17 & 5.1 &  9.6 &   7.60 &  4.6 & 9.7 &  6.18\\
 92.90 &  1.90 & -87.70 &         &10.40 &   0.200 &kout  &  mk88 &11.5 & 14.7 &   0.24 &10.2 & 13.3 &   0.19 &  9.4 &13.0 &  0.16\\
 93.20 &  1.70 & -71.20 &         & 9.00 &   0.200 &kout  &  mk88 & 9.3 & 13.0 &   0.21 & 8.3 & 11.8 &   0.17 &  7.6 &11.7 &  0.14\\
103.00 &  2.00 & -18.30 &         & 2.31 &   3.802 &kout  & sod91 & 2.7 &  9.5 &   5.19 & 2.2 &  8.7 &   3.45 &  1.7 & 9.0 &  2.06\\
106.16 &  0.99 & -60.70 &    0.98 & 6.33 &   0.119 &kout  & hcs01 & 6.8 & 12.3 &   0.14 & 5.9 & 11.2 &   0.10 &  5.3 &11.2 &  0.08\\
106.21 &  1.47 & -22.38 &    0.66 & 2.50 &   0.080 &kout  & hcs01 & 2.9 &  9.7 &   0.11 & 2.4 &  8.9 &   0.07 &  1.9 & 9.2 &  0.05\\
106.27 & -0.01 & -56.36 &    3.20 & 5.86 &   0.387 &kout  & hcs01 & 6.3 & 11.9 &   0.45 & 5.5 & 10.9 &   0.34 &  4.9 &10.9 &  0.27\\
106.36 &  1.34 & -25.49 &    0.79 & 2.80 &   0.096 &kout  & hcs01 & 3.2 &  9.9 &   0.13 & 2.6 &  9.1 &   0.08 &  2.2 & 9.3 &  0.06\\
106.44 &  0.41 & -55.63 &    1.20 & 5.77 &   0.145 &kout  & hcs01 & 6.2 & 11.9 &   0.17 & 5.4 & 10.9 &   0.13 &  4.8 &10.9 &  0.10\\
106.48 &  0.90 & -54.17 &    2.70 & 5.61 &   0.327 &kout  & hcs01 & 6.1 & 11.8 &   0.39 & 5.3 & 10.8 &   0.29 &  4.7 &10.8 &  0.23\\
106.51 &  1.09 & -60.92 &    1.70 & 6.33 &   0.206 &kout  & hcs01 & 6.8 & 12.3 &   0.24 & 5.9 & 11.2 &   0.18 &  5.3 &11.2 &  0.14\\
106.59 &  1.01 & -61.62 &    2.90 & 6.40 &   0.351 &kout  & hcs01 & 6.9 & 12.4 &   0.41 & 6.0 & 11.3 &   0.31 &  5.4 &11.3 &  0.25\\
106.61 &  1.02 & -11.89 &    1.10 & 1.42 &   0.133 &kout  & hcs01 & 1.8 &  9.2 &   0.21 & 1.3 &  8.5 &   0.11 &  0.8 & 8.8 &  0.04\\
106.89 & -1.03 & -37.89 &    0.76 & 3.96 &   0.092 &kout  & hcs01 & 4.3 & 10.6 &   0.11 & 3.7 &  9.8 &   0.08 &  3.2 & 9.9 &  0.06\\
106.98 &  5.26 &  -8.53 &    1.60 & 1.05 &   0.194 &kout  & hcs01 & 1.4 &  9.0 &   0.34 & 1.0 &  8.3 &   0.18 &  0.5 & 8.7 &  0.04\\
107.16 &  0.67 & -52.78 &    1.40 & 5.42 &   0.169 &kout  & hcs01 & 5.9 & 11.7 &   0.20 & 5.1 & 10.7 &   0.15 &  4.5 &10.7 &  0.12\\
107.17 &  0.01 & -50.58 &    2.50 & 5.19 &   0.303 &kout  & hcs01 & 5.6 & 11.5 &   0.35 & 4.9 & 10.5 &   0.27 &  4.3 &10.6 &  0.21\\
107.17 &  4.52 &  -6.33 &    1.00 & 0.79 &   0.121 &kout  & hcs01 & 1.2 &  8.9 &   0.28 & 0.7 &  8.2 &   0.10 &  0.3 & 8.6 &  0.02\\
107.23 & -0.93 & -41.58 &    1.60 & 4.29 &   0.194 &kout  & hcs01 & 4.7 & 10.9 &   0.23 & 4.0 & 10.0 &   0.17 &  3.5 &10.1 &  0.13\\
107.36 &  0.15 & -50.66 &    0.81 & 5.19 &   0.098 &kout  & hcs01 & 5.6 & 11.5 &   0.11 & 4.9 & 10.5 &   0.09 &  4.3 &10.6 &  0.07\\
107.40 & -0.14 & -50.69 &    2.10 & 5.19 &   0.254 &kout  & hcs01 & 5.6 & 11.5 &   0.30 & 4.9 & 10.5 &   0.23 &  4.3 &10.6 &  0.17\\
107.44 &  0.50 & -50.76 &    0.72 & 5.19 &   0.087 &kout  & hcs01 & 5.6 & 11.5 &   0.10 & 4.9 & 10.5 &   0.08 &  4.3 &10.6 &  0.06\\
107.66 & -2.27 & -55.19 &    1.80 & 5.65 &   0.218 &kout  & hcs01 & 6.1 & 11.9 &   0.25 & 5.3 & 10.9 &   0.19 &  4.7 &10.9 &  0.15\\
107.81 &  0.74 & -52.20 &    0.75 & 5.32 &   0.091 &kout  & hcs01 & 5.8 & 11.6 &   0.11 & 5.0 & 10.7 &   0.08 &  4.4 &10.7 &  0.06\\
108.03 &  1.04 & -57.45 &    0.73 & 5.86 &   0.088 &kout  & hcs01 & 6.3 & 12.1 &   0.10 & 5.5 & 11.0 &   0.08 &  4.9 &11.0 &  0.06\\
108.36 &  0.43 & -47.77 &    0.76 & 4.83 &   0.092 &kout  & hcs01 & 5.3 & 11.3 &   0.11 & 4.5 & 10.4 &   0.08 &  4.0 &10.5 &  0.06\\
108.47 & -2.85 & -53.70 &    0.84 & 5.44 &   0.102 &kout  & hcs01 & 5.9 & 11.8 &   0.12 & 5.1 & 10.8 &   0.09 &  4.5 &10.8 &  0.07\\
108.54 & -1.02 & -51.98 &   31.00 & 5.25 &   3.751 &kout  & hcs01 & 5.7 & 11.6 &   4.42 & 4.9 & 10.7 &   3.27 &  4.3 &10.7 &  2.52\\
108.63 & -0.17 & -50.32 &    0.71 & 5.07 &   0.086 &kout  & hcs01 & 5.5 & 11.5 &   0.10 & 4.8 & 10.5 &   0.08 &  4.2 &10.6 &  0.06\\
108.64 &  0.73 & -54.88 &    3.40 & 5.54 &   0.411 &kout  & hcs01 & 6.0 & 11.9 &   0.48 & 5.2 & 10.9 &   0.36 &  4.6 &10.9 &  0.28\\
108.71 & -1.13 & -50.13 &    2.30 & 5.05 &   0.278 &kout  & hcs01 & 5.5 & 11.5 &   0.33 & 4.7 & 10.5 &   0.24 &  4.2 &10.6 &  0.19\\
108.73 & -2.63 & -55.66 &    3.40 & 5.63 &   0.411 &kout  & hcs01 & 6.1 & 11.9 &   0.48 & 5.3 & 10.9 &   0.36 &  4.6 &10.9 &  0.27\\
108.76 &  2.70 & -11.11 &    1.60 & 1.25 &   0.194 &kout  & hcs01 & 1.6 &  9.1 &   0.32 & 1.2 &  8.5 &   0.18 &  0.7 & 8.8 &  0.06\\
108.77 &  1.34 &  -7.58 &    0.66 & 0.88 &   0.080 &kout  & hcs01 & 1.2 &  9.0 &   0.15 & 0.8 &  8.3 &   0.07 &  0.3 & 8.6 &  0.01\\
108.78 & -0.83 & -49.71 &    1.50 & 5.00 &   0.182 &kout  & hcs01 & 5.4 & 11.5 &   0.21 & 4.7 & 10.5 &   0.16 &  4.1 &10.6 &  0.12\\
108.87 & -0.92 & -50.34 &    1.30 & 5.06 &   0.157 &kout  & hcs01 & 5.5 & 11.5 &   0.19 & 4.8 & 10.5 &   0.14 &  4.2 &10.6 &  0.11\\
108.89 &  0.32 & -52.61 &   50.00 & 5.29 &   6.050 &kout  & hcs01 & 5.7 & 11.7 &   7.02 & 5.0 & 10.7 &   5.40 &  4.4 &10.7 &  4.19\\
108.96 & -0.34 & -48.07 &   10.00 & 4.83 &   1.210 &kout  & hcs01 & 5.2 & 11.3 &   1.40 & 4.5 & 10.4 &   1.05 &  4.0 &10.5 &  0.83\\
108.97 &  0.31 & -56.09 &    1.10 & 5.65 &   0.133 &kout  & hcs01 & 6.1 & 12.0 &   0.16 & 5.3 & 10.9 &   0.12 &  4.7 &11.0 &  0.09\\
109.02 & -0.25 & -47.12 &    0.90 & 4.73 &   0.109 &kout  & hcs01 & 5.1 & 11.3 &   0.13 & 4.4 & 10.3 &   0.09 &  3.9 &10.4 &  0.07\\
109.11 & -0.86 & -48.82 &    2.60 & 4.89 &   0.315 &kout  & hcs01 & 5.3 & 11.4 &   0.37 & 4.6 & 10.5 &   0.28 &  4.0 &10.5 &  0.21\\
109.32 &  0.25 & -55.48 &    3.80 & 5.57 &   0.460 &kout  & hcs01 & 6.0 & 11.9 &   0.53 & 5.2 & 10.9 &   0.40 &  4.6 &10.9 &  0.31\\
109.35 & -0.37 & -56.85 &    1.00 & 5.71 &   0.121 &kout  & hcs01 & 6.2 & 12.0 &   0.14 & 5.4 & 11.0 &   0.11 &  4.7 &11.0 &  0.08\\
109.37 &  0.39 & -53.93 &    0.87 & 5.40 &   0.105 &kout  & hcs01 & 5.8 & 11.8 &   0.12 & 5.1 & 10.8 &   0.09 &  4.5 &10.8 &  0.07\\
109.50 &  6.50 &  -9.20 &         & 1.03 &   0.229 &kout  & sod91 & 1.4 &  9.1 &   0.42 & 1.0 &  8.4 &   0.22 &  0.6 & 8.7 &  0.08\\
109.56 &  1.62 & -52.63 &    1.50 & 5.26 &   0.182 &kout  & hcs01 & 5.7 & 11.7 &   0.21 & 4.9 & 10.7 &   0.16 &  4.4 &10.8 &  0.13\\
109.62 & -1.34 & -48.13 &    1.10 & 4.80 &   0.133 &kout  & hcs01 & 5.2 & 11.4 &   0.16 & 4.5 & 10.4 &   0.12 &  3.9 &10.5 &  0.09\\
109.64 &  1.94 & -56.86 &    7.60 & 5.70 &   0.920 &kout  & hcs01 & 6.2 & 12.1 &   1.09 & 5.4 & 11.0 &   0.83 &  4.7 &11.0 &  0.63\\
109.79 &  1.99 & -60.65 &    2.00 & 6.11 &   0.242 &kout  & hcs01 & 6.6 & 12.4 &   0.28 & 5.7 & 11.3 &   0.21 &  5.1 &11.3 &  0.17\\
109.86 & -1.29 & -34.33 &    1.60 & 3.43 &   0.194 &kout  & hcs01 & 3.8 & 10.4 &   0.24 & 3.2 &  9.6 &   0.17 &  2.7 & 9.8 &  0.12\\
109.88 &  2.85 & -81.29 &    1.30 & 8.63 &   0.157 &kout  & hcs01 & 9.2 & 14.5 &   0.18 & 8.1 & 13.2 &   0.14 &  7.2 &12.9 &  0.11\\
109.89 &  1.87 & -59.70 &    1.60 & 6.00 &   0.194 &kout  & hcs01 & 6.5 & 12.3 &   0.23 & 5.6 & 11.2 &   0.17 &  5.0 &11.2 &  0.13\\
109.89 &  3.05 & -65.17 &    1.40 & 6.62 &   0.169 &kout  & hcs01 & 7.1 & 12.8 &   0.19 & 6.2 & 11.7 &   0.15 &  5.5 &11.6 &  0.12\\
109.96 &  0.46 & -53.91 &    4.80 & 5.37 &   0.581 &kout  & hcs01 & 5.8 & 11.8 &   0.68 & 5.0 & 10.8 &   0.50 &  4.4 &10.9 &  0.39\\
109.97 & -0.24 & -52.70 &    1.40 & 5.24 &   0.169 &kout  & hcs01 & 5.7 & 11.7 &   0.20 & 4.9 & 10.7 &   0.15 &  4.3 &10.8 &  0.11\\
109.99 &  0.87 & -52.39 &    3.10 & 5.21 &   0.375 &kout  & hcs01 & 5.6 & 11.7 &   0.43 & 4.9 & 10.7 &   0.33 &  4.3 &10.8 &  0.26\\
110.00 &  0.00 & -52.10 &         & 5.18 &  91.201 &kout  & sod91 & 5.6 & 11.7 & 106.59 & 4.9 & 10.7 &  81.61 &  4.3 &10.7 & 62.85\\
110.05 & -0.17 & -50.46 &   66.00 & 5.00 &   7.986 &kout  & hcs01 & 5.4 & 11.5 &   9.31 & 4.7 & 10.6 &   7.06 &  4.1 &10.6 &  5.37\\
110.05 &  1.78 &  -5.57 &    0.59 & 0.63 &   0.071 &kout  & hcs01 & 1.0 &  8.9 &   0.18 & 0.6 &  8.2 &   0.06 &  0.1 & 8.5 &      \\
110.22 &  2.51 & -63.59 &    2.20 & 6.42 &   0.266 &kout  & hcs01 & 6.9 & 12.7 &   0.31 & 6.0 & 11.6 &   0.23 &  5.3 &11.5 &  0.18\\
110.24 &  0.03 & -52.32 &   10.00 & 5.19 &   1.210 &kout  & hcs01 & 5.6 & 11.7 &   1.41 & 4.9 & 10.7 &   1.08 &  4.3 &10.8 &  0.83\\
110.26 &  1.06 & -53.87 &    1.10 & 5.35 &   0.133 &kout  & hcs01 & 5.8 & 11.8 &   0.16 & 5.0 & 10.8 &   0.12 &  4.4 &10.9 &  0.09\\
110.28 & -0.94 & -39.17 &    1.10 & 3.87 &   0.133 &kout  & hcs01 & 4.3 & 10.7 &   0.16 & 3.6 &  9.9 &   0.12 &  3.1 &10.0 &  0.09\\
110.32 &  1.26 & -56.90 &    5.60 & 5.67 &   0.678 &kout  & hcs01 & 6.1 & 12.1 &   0.78 & 5.3 & 11.0 &   0.59 &  4.7 &11.0 &  0.47\\
110.32 &  3.45 & -71.96 &    1.10 & 7.41 &   0.133 &kout  & hcs01 & 7.9 & 13.5 &   0.15 & 7.0 & 12.3 &   0.12 &  6.2 &12.1 &  0.09\\
110.34 & -0.63 & -36.62 &    0.72 & 3.62 &   0.087 &kout  & hcs01 & 4.0 & 10.6 &   0.11 & 3.4 &  9.7 &   0.08 &  2.9 & 9.9 &  0.06\\
110.36 &  3.63 & -74.11 &    0.89 & 7.68 &   0.108 &kout  & hcs01 & 8.2 & 13.7 &   0.12 & 7.2 & 12.5 &   0.09 &  6.4 &12.3 &  0.08\\
110.40 & -0.51 & -45.50 &   72.00 & 4.49 &   8.712 &kout  & hcs01 & 4.9 & 11.2 &  10.38 & 4.2 & 10.3 &   7.62 &  3.7 &10.4 &  5.92\\
110.44 &  1.63 & -59.45 &    1.10 & 5.94 &   0.133 &kout  & hcs01 & 6.4 & 12.3 &   0.15 & 5.6 & 11.2 &   0.12 &  4.9 &11.2 &  0.09\\
110.45 & -1.65 & -48.80 &    1.10 & 4.82 &   0.133 &kout  & hcs01 & 5.2 & 11.4 &   0.15 & 4.5 & 10.5 &   0.12 &  3.9 &10.5 &  0.09\\
110.51 &  1.03 & -51.80 &    0.87 & 5.12 &   0.105 &kout  & hcs01 & 5.5 & 11.7 &   0.12 & 4.8 & 10.7 &   0.09 &  4.2 &10.7 &  0.07\\
110.56 &  0.18 & -45.90 &    0.86 & 4.52 &   0.104 &kout  & hcs01 & 4.9 & 11.2 &   0.12 & 4.2 & 10.3 &   0.09 &  3.7 &10.4 &  0.07\\
110.58 & -0.08 & -53.52 &    5.40 & 5.29 &   0.653 &kout  & hcs01 & 5.7 & 11.8 &   0.76 & 5.0 & 10.8 &   0.58 &  4.4 &10.8 &  0.45\\
110.60 & -2.16 & -37.41 &    1.40 & 3.69 &   0.169 &kout  & hcs01 & 4.1 & 10.6 &   0.21 & 3.5 &  9.8 &   0.15 &  2.9 & 9.9 &  0.10\\
110.64 & -0.92 & -48.08 &    3.10 & 4.73 &   0.375 &kout  & hcs01 & 5.1 & 11.4 &   0.44 & 4.4 & 10.4 &   0.32 &  3.9 &10.5 &  0.25\\
110.65 & -0.69 & -51.27 &   11.00 & 5.06 &   1.331 &kout  & hcs01 & 5.5 & 11.6 &   1.57 & 4.8 & 10.6 &   1.20 &  4.2 &10.7 &  0.92\\
110.66 & -0.33 & -52.02 &    4.20 & 5.13 &   0.508 &kout  & hcs01 & 5.6 & 11.7 &   0.61 & 4.8 & 10.7 &   0.44 &  4.2 &10.7 &  0.34\\
110.71 &  2.57 & -68.50 &    3.10 & 6.97 &   0.375 &kout  & hcs01 & 7.5 & 13.2 &   0.43 & 6.5 & 12.0 &   0.33 &  5.8 &11.9 &  0.26\\
110.72 & -0.60 & -49.34 &    2.90 & 4.86 &   0.351 &kout  & hcs01 & 5.3 & 11.5 &   0.42 & 4.6 & 10.5 &   0.31 &  4.0 &10.6 &  0.24\\
110.74 &  0.23 & -57.45 &    0.82 & 5.70 &   0.099 &kout  & hcs01 & 6.2 & 12.1 &   0.12 & 5.4 & 11.1 &   0.09 &  4.7 &11.1 &  0.07\\
110.77 & -2.71 & -34.75 &    5.60 & 3.43 &   0.678 &kout  & hcs01 & 3.8 & 10.5 &   0.83 & 3.2 &  9.6 &   0.59 &  2.7 & 9.8 &  0.42\\
110.77 &  1.89 & -52.98 &    0.76 & 5.23 &   0.092 &kout  & hcs01 & 5.7 & 11.8 &   0.11 & 4.9 & 10.8 &   0.08 &  4.3 &10.8 &  0.06\\
110.80 &  0.40 & -52.19 &    1.60 & 5.14 &   0.194 &kout  & hcs01 & 5.6 & 11.7 &   0.23 & 4.8 & 10.7 &   0.17 &  4.2 &10.8 &  0.13\\
110.88 &  1.88 & -10.46 &   13.00 & 1.11 &   1.573 &kout  & hcs01 & 1.4 &  9.1 &   2.50 & 1.0 &  8.4 &   1.28 &  0.6 & 8.7 &  0.46\\
110.89 & -0.29 & -55.63 &    1.40 & 5.50 &   0.169 &kout  & hcs01 & 5.9 & 12.0 &   0.19 & 5.2 & 11.0 &   0.15 &  4.5 &11.0 &  0.11\\
110.93 &  1.59 & -50.65 &    0.77 & 4.98 &   0.093 &kout  & hcs01 & 5.4 & 11.6 &   0.11 & 4.7 & 10.6 &   0.08 &  4.1 &10.7 &  0.06\\
110.94 & -0.04 & -52.05 &    0.79 & 5.12 &   0.096 &kout  & hcs01 & 5.6 & 11.7 &   0.11 & 4.8 & 10.7 &   0.08 &  4.2 &10.8 &  0.06\\
110.95 &  0.61 & -50.59 &    2.20 & 4.97 &   0.266 &kout  & hcs01 & 5.4 & 11.6 &   0.31 & 4.7 & 10.6 &   0.24 &  4.1 &10.7 &  0.18\\
110.98 & -2.86 & -37.11 &    5.80 & 3.65 &   0.702 &kout  & hcs01 & 4.0 & 10.6 &   0.84 & 3.4 &  9.8 &   0.61 &  2.9 & 9.9 &  0.44\\
110.99 & -0.99 & -45.10 &    0.70 & 4.42 &   0.085 &kout  & hcs01 & 4.8 & 11.2 &   0.10 & 4.2 & 10.2 &   0.08 &  3.6 &10.3 &  0.06\\
111.02 &  2.42 & -47.11 &    1.00 & 4.62 &   0.121 &kout  & hcs01 & 5.0 & 11.3 &   0.14 & 4.3 & 10.4 &   0.10 &  3.8 &10.5 &  0.08\\
111.03 &  3.01 & -40.30 &    0.77 & 3.95 &   0.093 &kout  & hcs01 & 4.3 & 10.8 &   0.11 & 3.7 & 10.0 &   0.08 &  3.2 &10.1 &  0.06\\
111.09 & -2.34 & -47.82 &    2.70 & 4.69 &   0.327 &kout  & hcs01 & 5.1 & 11.4 &   0.39 & 4.4 & 10.4 &   0.29 &  3.8 &10.5 &  0.21\\
111.17 & -1.03 & -43.10 &    1.50 & 4.21 &   0.182 &kout  & hcs01 & 4.6 & 11.0 &   0.22 & 4.0 & 10.1 &   0.16 &  3.4 &10.2 &  0.12\\
111.19 &  0.60 & -49.22 &    0.87 & 4.82 &   0.105 &kout  & hcs01 & 5.2 & 11.5 &   0.12 & 4.5 & 10.5 &   0.09 &  4.0 &10.6 &  0.07\\
111.20 & -2.25 & -52.54 &    0.91 & 5.17 &   0.110 &kout  & hcs01 & 5.6 & 11.7 &   0.13 & 4.9 & 10.8 &   0.10 &  4.2 &10.8 &  0.07\\
111.20 & -0.84 & -52.98 &    1.10 & 5.21 &   0.133 &kout  & hcs01 & 5.6 & 11.8 &   0.15 & 4.9 & 10.8 &   0.12 &  4.3 &10.8 &  0.09\\
111.20 &  3.21 & -71.61 &    1.20 & 7.33 &   0.145 &kout  & hcs01 & 7.9 & 13.5 &   0.17 & 6.9 & 12.3 &   0.13 &  6.1 &12.1 &  0.10\\
111.22 & -2.26 & -49.77 &    2.20 & 4.88 &   0.266 &kout  & hcs01 & 5.3 & 11.5 &   0.31 & 4.6 & 10.6 &   0.24 &  4.0 &10.6 &  0.18\\
111.23 &  1.00 & -57.96 &    0.81 & 5.73 &   0.098 &kout  & hcs01 & 6.2 & 12.2 &   0.11 & 5.4 & 11.1 &   0.09 &  4.8 &11.1 &  0.07\\
111.27 &  2.30 & -49.26 &    4.30 & 4.83 &   0.520 &kout  & hcs01 & 5.2 & 11.5 &   0.60 & 4.5 & 10.5 &   0.45 &  4.0 &10.6 &  0.36\\
111.28 & -1.44 & -39.84 &   15.00 & 3.89 &   1.815 &kout  & hcs01 & 4.3 & 10.8 &   2.22 & 3.7 &  9.9 &   1.64 &  3.1 &10.1 &  1.15\\
111.30 & -0.59 & -48.54 &    2.80 & 4.74 &   0.339 &kout  & hcs01 & 5.2 & 11.4 &   0.41 & 4.5 & 10.5 &   0.31 &  3.9 &10.5 &  0.23\\
111.32 & -0.68 & -45.00 &    9.70 & 4.39 &   1.174 &kout  & hcs01 & 4.8 & 11.2 &   1.40 & 4.1 & 10.2 &   1.02 &  3.6 &10.3 &  0.79\\
111.32 &  3.36 & -65.79 &    1.20 & 6.63 &   0.145 &kout  & hcs01 & 7.1 & 12.9 &   0.17 & 6.2 & 11.8 &   0.13 &  5.5 &11.7 &  0.10\\
111.37 &  0.46 & -50.58 &    3.60 & 4.95 &   0.436 &kout  & hcs01 & 5.4 & 11.6 &   0.52 & 4.7 & 10.6 &   0.39 &  4.1 &10.7 &  0.30\\
111.38 & -1.55 & -36.27 &    0.69 & 3.54 &   0.083 &kout  & hcs01 & 3.9 & 10.6 &   0.10 & 3.3 &  9.7 &   0.07 &  2.8 & 9.9 &  0.05\\
111.40 & -2.60 & -36.77 &    1.50 & 3.59 &   0.182 &kout  & hcs01 & 4.0 & 10.6 &   0.23 & 3.4 &  9.8 &   0.16 &  2.8 & 9.9 &  0.11\\
111.43 & -2.64 & -46.59 &    1.40 & 4.55 &   0.169 &kout  & hcs01 & 5.0 & 11.3 &   0.20 & 4.3 & 10.4 &   0.15 &  3.7 &10.4 &  0.11\\
111.44 &  1.13 & -49.67 &    1.00 & 4.85 &   0.121 &kout  & hcs01 & 5.3 & 11.5 &   0.14 & 4.6 & 10.6 &   0.11 &  4.0 &10.6 &  0.08\\
111.45 &  1.23 & -47.21 &    1.20 & 4.60 &   0.145 &kout  & hcs01 & 5.0 & 11.3 &   0.17 & 4.3 & 10.4 &   0.13 &  3.8 &10.5 &  0.10\\
111.49 &  0.73 & -53.81 &  200.00 & 5.28 &  24.200 &kout  & hcs01 & 5.7 & 11.9 &  28.20 & 5.0 & 10.8 &  21.70 &  4.4 &10.9 & 16.81\\
111.49 &  1.28 & -46.17 &    3.60 & 4.50 &   0.436 &kout  & hcs01 & 4.9 & 11.3 &   0.52 & 4.2 & 10.3 &   0.38 &  3.7 &10.4 &  0.29\\
111.50 & -3.00 & -41.70 &         & 4.07 &  27.542 &kout  & sod91 & 4.4 & 10.9 &  32.19 & 3.8 & 10.0 &  24.01 &  3.2 &10.2 & 17.03\\
111.50 &  2.00 & -10.50 &         & 1.10 &   5.370 &kout  & sod91 & 1.4 &  9.1 &   8.70 & 1.0 &  8.4 &   4.44 &  0.6 & 8.7 &  1.60\\
111.57 & -2.73 & -39.52 &   33.00 & 3.85 &   3.993 &kout  & hcs01 & 4.2 & 10.8 &   4.75 & 3.6 &  9.9 &   3.49 &  3.1 &10.0 &  2.59\\
111.61 & -2.69 & -37.91 &    1.90 & 3.69 &   0.230 &kout  & hcs01 & 4.1 & 10.7 &   0.28 & 3.5 &  9.8 &   0.21 &  2.9 &10.0 &  0.14\\
111.64 &  1.32 & -43.43 &    0.89 & 4.22 &   0.108 &kout  & hcs01 & 4.6 & 11.1 &   0.13 & 4.0 & 10.2 &   0.10 &  3.4 &10.3 &  0.07\\
111.67 & -2.29 & -47.11 &    5.00 & 4.59 &   0.605 &kout  & hcs01 & 5.0 & 11.3 &   0.72 & 4.3 & 10.4 &   0.53 &  3.7 &10.5 &  0.39\\
111.68 &  3.17 & -68.98 &    1.60 & 6.99 &   0.194 &kout  & hcs01 & 7.5 & 13.3 &   0.22 & 6.6 & 12.1 &   0.17 &  5.8 &11.9 &  0.13\\
111.70 &  0.01 & -30.14 &    1.10 & 2.94 &   0.133 &kout  & hcs01 & 3.3 & 10.2 &   0.17 & 2.8 &  9.4 &   0.12 &  2.3 & 9.6 &  0.08\\
111.70 &  2.61 & -56.17 &    3.00 & 5.53 &   0.363 &kout  & hcs01 & 6.0 & 12.1 &   0.43 & 5.2 & 11.0 &   0.32 &  4.6 &11.0 &  0.25\\
111.70 &  4.20 & -29.53 &    1.60 & 2.90 &   0.194 &kout  & hcs01 & 3.2 & 10.2 &   0.24 & 2.7 &  9.4 &   0.17 &  2.3 & 9.6 &  0.12\\
111.71 &  2.48 & -54.70 &    4.60 & 5.37 &   0.557 &kout  & hcs01 & 5.8 & 11.9 &   0.65 & 5.0 & 10.9 &   0.48 &  4.4 &11.0 &  0.37\\
111.84 &  1.87 & -51.99 &    0.83 & 5.08 &   0.100 &kout  & hcs01 & 5.5 & 11.7 &   0.12 & 4.8 & 10.7 &   0.09 &  4.2 &10.8 &  0.07\\
111.89 & -2.73 & -36.90 &    1.00 & 3.58 &   0.121 &kout  & hcs01 & 3.9 & 10.6 &   0.14 & 3.4 &  9.8 &   0.11 &  2.8 & 9.9 &  0.07\\
111.90 &  2.77 & -78.40 &    3.10 & 8.18 &   0.375 &kout  & hcs01 & 8.8 & 14.3 &   0.43 & 7.7 & 13.0 &   0.33 &  6.8 &12.7 &  0.26\\
111.92 &  0.93 & -50.11 &   17.00 & 4.87 &   2.057 &kout  & hcs01 & 5.3 & 11.6 &   2.44 & 4.6 & 10.6 &   1.84 &  4.0 &10.7 &  1.39\\
112.05 &  2.35 & -46.01 &    0.92 & 4.46 &   0.111 &kout  & hcs01 & 4.9 & 11.3 &   0.13 & 4.2 & 10.3 &   0.10 &  3.7 &10.4 &  0.08\\
112.07 &  2.14 & -52.67 &    0.73 & 5.14 &   0.088 &kout  & hcs01 & 5.6 & 11.8 &   0.10 & 4.8 & 10.8 &   0.08 &  4.2 &10.8 &  0.06\\
112.09 &  2.75 & -54.64 &    1.20 & 5.35 &   0.145 &kout  & hcs01 & 5.8 & 11.9 &   0.17 & 5.0 & 10.9 &   0.13 &  4.4 &11.0 &  0.10\\
112.13 &  2.39 & -78.74 &    1.10 & 8.21 &   0.133 &kout  & hcs01 & 8.8 & 14.4 &   0.15 & 7.7 & 13.0 &   0.12 &  6.8 &12.7 &  0.09\\
112.17 & -2.30 & -37.65 &   20.00 & 3.64 &   2.420 &kout  & hcs01 & 4.0 & 10.7 &   2.92 & 3.4 &  9.8 &   2.11 &  2.9 &10.0 &  1.54\\
112.18 & -1.86 & -45.14 &    6.50 & 4.36 &   0.787 &kout  & hcs01 & 4.8 & 11.2 &   0.95 & 4.1 & 10.3 &   0.70 &  3.5 &10.4 &  0.51\\
112.20 &  5.21 & -52.70 &    0.89 & 5.17 &   0.108 &kout  & hcs01 & 5.6 & 11.8 &   0.13 & 4.8 & 10.8 &   0.09 &  4.3 &10.9 &  0.07\\
112.22 & -2.54 & -44.53 &    0.77 & 4.31 &   0.093 &kout  & hcs01 & 4.7 & 11.2 &   0.11 & 4.0 & 10.2 &   0.08 &  3.5 &10.3 &  0.06\\
112.27 & -1.08 & -42.56 &    0.94 & 4.10 &   0.114 &kout  & hcs01 & 4.5 & 11.0 &   0.14 & 3.9 & 10.1 &   0.10 &  3.3 &10.2 &  0.07\\
112.31 &  2.50 & -78.14 &    0.77 & 8.13 &   0.093 &kout  & hcs01 & 8.7 & 14.3 &   0.11 & 7.6 & 13.0 &   0.08 &  6.7 &12.7 &  0.06\\
112.62 & -0.78 & -33.14 &    0.71 & 3.18 &   0.086 &kout  & hcs01 & 3.5 & 10.4 &   0.10 & 3.0 &  9.6 &   0.08 &  2.5 & 9.7 &  0.05\\
112.73 &  2.70 & -16.19 &    6.80 & 1.60 &   0.823 &kout  & hcs01 & 1.9 &  9.4 &   1.16 & 1.5 &  8.7 &   0.72 &  1.1 & 9.0 &  0.39\\
112.86 & -0.69 & -35.33 &    2.10 & 3.38 &   0.254 &kout  & hcs01 & 3.7 & 10.5 &   0.30 & 3.2 &  9.7 &   0.23 &  2.7 & 9.8 &  0.16\\
112.90 &  0.34 & -52.42 &    0.93 & 5.07 &   0.113 &kout  & hcs01 & 5.5 & 11.8 &   0.13 & 4.8 & 10.8 &   0.10 &  4.2 &10.8 &  0.08\\
112.99 & -2.18 & -34.98 &    1.20 & 3.34 &   0.145 &kout  & hcs01 & 3.7 & 10.5 &   0.18 & 3.1 &  9.7 &   0.12 &  2.6 & 9.8 &  0.09\\
113.03 & -1.52 & -30.52 &    0.99 & 2.92 &   0.120 &kout  & hcs01 & 3.3 & 10.2 &   0.15 & 2.7 &  9.4 &   0.10 &  2.2 & 9.6 &  0.07\\
113.46 &  0.94 & -59.37 &    0.87 & 5.80 &   0.105 &kout  & hcs01 & 6.3 & 12.4 &   0.12 & 5.4 & 11.3 &   0.09 &  4.8 &11.3 &  0.07\\
113.49 &  1.61 & -12.09 &    0.96 & 1.19 &   0.116 &kout  & hcs01 & 1.5 &  9.2 &   0.18 & 1.1 &  8.5 &   0.10 &  0.7 & 8.8 &  0.04\\
113.60 & -0.90 & -49.25 &    2.10 & 4.71 &   0.254 &kout  & hcs01 & 5.1 & 11.6 &   0.30 & 4.4 & 10.6 &   0.22 &  3.8 &10.6 &  0.17\\
113.70 & -0.62 & -43.19 &    1.80 & 4.10 &   0.218 &kout  & hcs01 & 4.5 & 11.1 &   0.26 & 3.9 & 10.2 &   0.20 &  3.3 &10.3 &  0.14\\
113.87 & -0.19 & -38.59 &    1.10 & 3.64 &   0.133 &kout  & hcs01 & 4.0 & 10.8 &   0.16 & 3.4 &  9.9 &   0.12 &  2.9 &10.0 &  0.08\\
114.09 & -0.58 & -36.19 &    1.00 & 3.41 &   0.121 &kout  & hcs01 & 3.8 & 10.6 &   0.15 & 3.2 &  9.8 &   0.11 &  2.7 & 9.9 &  0.08\\
114.12 & -1.15 & -32.95 &    0.69 & 3.10 &   0.083 &kout  & hcs01 & 3.5 & 10.4 &   0.11 & 2.9 &  9.6 &   0.07 &  2.4 & 9.7 &  0.05\\
114.16 &  2.04 & -65.99 &    1.30 & 6.54 &   0.157 &kout  & hcs01 & 7.0 & 13.1 &   0.18 & 6.1 & 11.9 &   0.14 &  5.4 &11.8 &  0.11\\
114.20 &  2.66 & -51.63 &    1.40 & 4.95 &   0.169 &kout  & hcs01 & 5.4 & 11.8 &   0.20 & 4.6 & 10.8 &   0.15 &  4.1 &10.8 &  0.12\\
114.21 & -0.98 & -31.87 &    0.91 & 3.00 &   0.110 &kout  & hcs01 & 3.3 & 10.3 &   0.13 & 2.8 &  9.5 &   0.10 &  2.3 & 9.7 &  0.06\\
114.24 &  0.33 & -53.87 &    1.50 & 5.17 &   0.182 &kout  & hcs01 & 5.6 & 12.0 &   0.21 & 4.9 & 10.9 &   0.16 &  4.2 &10.9 &  0.12\\
114.33 &  0.79 &-101.15 &         &12.35 &   0.140 &kout  &  bw94 &12.7 & 17.9 &   0.15 &11.1 & 16.1 &   0.11 &  9.6 &15.2 &  0.08\\
114.41 &  3.21 & -69.82 &    0.77 & 7.01 &   0.093 &kout  & hcs01 & 7.5 & 13.5 &   0.11 & 6.6 & 12.3 &   0.08 &  5.8 &12.1 &  0.06\\
114.47 & -0.89 & -46.94 &    0.77 & 4.44 &   0.093 &kout  & hcs01 & 4.8 & 11.4 &   0.11 & 4.2 & 10.4 &   0.08 &  3.6 &10.5 &  0.06\\
114.48 &  2.22 & -64.34 &    0.78 & 6.34 &   0.094 &kout  & hcs01 & 6.8 & 12.9 &   0.11 & 6.0 & 11.8 &   0.08 &  5.2 &11.7 &  0.06\\
114.54 &  2.88 & -57.11 &    0.87 & 5.52 &   0.105 &kout  & hcs01 & 6.0 & 12.2 &   0.12 & 5.2 & 11.2 &   0.09 &  4.6 &11.2 &  0.07\\
114.56 &  2.91 & -72.09 &    0.97 & 7.30 &   0.117 &kout  & hcs01 & 7.8 & 13.7 &   0.13 & 6.8 & 12.5 &   0.10 &  6.0 &12.3 &  0.08\\
114.57 & -0.19 & -37.56 &    1.30 & 3.52 &   0.157 &kout  & hcs01 & 3.9 & 10.7 &   0.19 & 3.3 &  9.8 &   0.14 &  2.8 &10.0 &  0.10\\
114.58 & -0.42 & -49.68 &   10.00 & 4.72 &   1.210 &kout  & hcs01 & 5.1 & 11.6 &   1.41 & 4.4 & 10.6 &   1.05 &  3.8 &10.7 &  0.78\\
114.89 &  3.81 & -22.32 &    0.92 & 2.10 &   0.111 &kout  & hcs01 & 2.4 &  9.8 &   0.14 & 2.0 &  9.0 &   0.10 &  1.6 & 9.3 &  0.06\\
114.93 &  3.18 & -64.42 &    1.10 & 6.35 &   0.133 &kout  & hcs01 & 6.8 & 13.0 &   0.15 & 6.0 & 11.8 &   0.12 &  5.2 &11.7 &  0.09\\
114.98 &  4.88 & -18.27 &    0.60 & 1.73 &   0.073 &kout  & hcs01 & 2.0 &  9.5 &   0.10 & 1.6 &  8.8 &   0.06 &  1.2 & 9.1 &  0.04\\
115.02 &  1.05 & -13.06 &    1.40 & 1.24 &   0.169 &kout  & hcs01 & 1.5 &  9.3 &   0.25 & 1.2 &  8.6 &   0.16 &  0.8 & 8.8 &  0.07\\
115.14 & -1.51 & -40.54 &    3.40 & 3.79 &   0.411 &kout  & hcs01 & 4.2 & 10.9 &   0.50 & 3.6 & 10.0 &   0.37 &  3.0 &10.2 &  0.26\\
115.26 &  3.62 & -60.99 &    1.00 & 5.95 &   0.121 &kout  & hcs01 & 6.4 & 12.6 &   0.14 & 5.6 & 11.5 &   0.11 &  4.9 &11.5 &  0.08\\
115.38 &  2.06 & -10.95 &    1.30 & 1.04 &   0.157 &kout  & hcs01 & 1.3 &  9.2 &   0.25 & 1.0 &  8.5 &   0.15 &  0.6 & 8.8 &  0.05\\
115.58 &  3.97 & -24.83 &    9.40 & 2.31 &   1.137 &kout  & hcs01 & 2.6 &  9.9 &   1.44 & 2.2 &  9.1 &   1.03 &  1.8 & 9.4 &  0.69\\
115.71 & -1.66 & -40.16 &    6.00 & 3.73 &   0.726 &kout  & hcs01 & 4.1 & 10.9 &   0.88 & 3.5 & 10.0 &   0.64 &  3.0 &10.1 &  0.47\\
115.82 &  3.81 & -67.34 &    1.10 & 6.69 &   0.133 &kout  & hcs01 & 7.2 & 13.3 &   0.15 & 6.3 & 12.1 &   0.12 &  5.5 &12.0 &  0.09\\
116.02 &  1.65 &  -8.08 &    1.10 & 0.77 &   0.133 &kout  & hcs01 & 1.1 &  9.0 &   0.27 & 0.7 &  8.3 &   0.11 &  0.3 & 8.6 &  0.02\\
116.07 &  4.19 & -68.23 &    0.77 & 6.81 &   0.093 &kout  & hcs01 & 7.3 & 13.4 &   0.11 & 6.4 & 12.2 &   0.08 &  5.6 &12.1 &  0.06\\
116.14 & -1.63 & -42.87 &    1.10 & 3.98 &   0.133 &kout  & hcs01 & 4.4 & 11.1 &   0.16 & 3.7 & 10.2 &   0.11 &  3.2 &10.3 &  0.09\\
116.16 & -0.67 & -45.04 &    1.10 & 4.19 &   0.133 &kout  & hcs01 & 4.6 & 11.3 &   0.16 & 3.9 & 10.4 &   0.12 &  3.4 &10.4 &  0.09\\
116.34 &  0.65 & -45.85 &    1.10 & 4.27 &   0.133 &kout  & hcs01 & 4.7 & 11.4 &   0.16 & 4.0 & 10.4 &   0.12 &  3.5 &10.5 &  0.09\\
116.58 & -2.97 & -36.61 &    1.10 & 3.37 &   0.133 &kout  & hcs01 & 3.7 & 10.7 &   0.16 & 3.2 &  9.8 &   0.12 &  2.6 &10.0 &  0.08\\
116.94 & -2.24 & -44.51 &    4.10 & 4.12 &   0.496 &kout  & hcs01 & 4.5 & 11.3 &   0.59 & 3.9 & 10.3 &   0.44 &  3.3 &10.4 &  0.32\\
117.10 & -2.42 & -37.92 &    0.80 & 3.47 &   0.097 &kout  & hcs01 & 3.8 & 10.8 &   0.12 & 3.3 &  9.9 &   0.09 &  2.7 &10.0 &  0.06\\
117.15 &  4.78 &  -7.47 &    4.70 & 0.70 &   0.569 &kout  & hcs01 & 1.0 &  9.0 &   1.16 & 0.7 &  8.3 &   0.57 &  0.3 & 8.6 &  0.10\\
117.19 &  5.06 & -73.29 &    1.20 & 7.48 &   0.145 &kout  & hcs01 & 8.0 & 14.1 &   0.17 & 7.0 & 12.8 &   0.13 &  6.1 &12.6 &  0.10\\
117.26 & -0.26 & -48.23 &    1.40 & 4.49 &   0.169 &kout  & hcs01 & 4.9 & 11.6 &   0.20 & 4.2 & 10.6 &   0.15 &  3.6 &10.7 &  0.11\\
117.43 &  1.12 & -61.56 &    1.30 & 5.94 &   0.157 &kout  & hcs01 & 6.4 & 12.8 &   0.18 & 5.6 & 11.7 &   0.14 &  4.9 &11.6 &  0.11\\
117.60 &  2.32 & -45.17 &    0.99 & 4.17 &   0.120 &kout  & hcs01 & 4.6 & 11.4 &   0.15 & 3.9 & 10.4 &   0.10 &  3.4 &10.5 &  0.08\\
117.61 &  0.00 & -46.51 &    1.80 & 4.30 &   0.218 &kout  & hcs01 & 4.7 & 11.5 &   0.26 & 4.0 & 10.5 &   0.19 &  3.5 &10.6 &  0.14\\
117.72 &  3.15 & -17.43 &    7.70 & 1.58 &   0.932 &kout  & hcs01 & 1.9 &  9.5 &   1.35 & 1.5 &  8.8 &   0.84 &  1.1 & 9.1 &  0.45\\
118.00 &  5.00 & -14.02 &    1.30 & 1.27 &   0.157 &kout  & hcs01 & 1.6 &  9.3 &   0.25 & 1.2 &  8.6 &   0.14 &  0.8 & 8.9 &  0.06\\
118.12 &  1.58 & -92.50 &    0.83 &10.41 &   0.100 &kout  & hcs01 &11.2 & 16.9 &   0.12 & 9.8 & 15.3 &   0.09 &  8.4 &14.5 &  0.07\\
118.46 &  1.20 & -61.22 &    1.00 & 5.89 &   0.121 &kout  & hcs01 & 6.4 & 12.8 &   0.14 & 5.5 & 11.7 &   0.11 &  4.8 &11.6 &  0.08\\
118.57 &  3.62 &  -5.59 &    0.77 & 0.51 &   0.093 &kout  & hcs01 & 0.8 &  8.9 &   0.23 & 0.5 &  8.2 &   0.09 &  0.1 & 8.6 &      \\
118.62 &  2.78 & -63.24 &    1.40 & 6.15 &   0.169 &kout  & hcs01 & 6.6 & 13.0 &   0.19 & 5.8 & 11.9 &   0.15 &  5.1 &11.8 &  0.12\\
118.66 & -0.38 & -50.16 &    0.84 & 4.66 &   0.102 &kout  & hcs01 & 5.1 & 11.8 &   0.12 & 4.4 & 10.8 &   0.09 &  3.8 &10.8 &  0.07\\
118.68 & -1.33 & -39.03 &    1.20 & 3.53 &   0.145 &kout  & hcs01 & 3.9 & 10.9 &   0.18 & 3.3 & 10.0 &   0.13 &  2.8 &10.1 &  0.09\\
118.73 &  2.90 & -67.77 &    0.92 & 6.71 &   0.111 &kout  & hcs01 & 7.2 & 13.6 &   0.13 & 6.3 & 12.3 &   0.10 &  5.5 &12.2 &  0.07\\
118.77 &  3.13 & -69.33 &    1.60 & 6.92 &   0.194 &kout  & hcs01 & 7.4 & 13.7 &   0.22 & 6.5 & 12.5 &   0.17 &  5.7 &12.3 &  0.13\\
118.90 &  3.19 & -20.17 &    1.90 & 1.79 &   0.230 &kout  & hcs01 & 2.1 &  9.7 &   0.32 & 1.7 &  8.9 &   0.21 &  1.3 & 9.2 &  0.12\\
119.18 & -0.89 & -32.94 &    0.78 & 2.94 &   0.094 &kout  & hcs01 & 3.3 & 10.5 &   0.12 & 2.8 &  9.7 &   0.09 &  2.3 & 9.8 &  0.06\\
119.22 &  1.71 & -62.46 &    1.40 & 6.04 &   0.169 &kout  & hcs01 & 6.5 & 13.0 &   0.20 & 5.7 & 11.9 &   0.15 &  5.0 &11.7 &  0.12\\
119.41 &  1.53 & -61.60 &    1.60 & 5.93 &   0.194 &kout  & hcs01 & 6.4 & 12.9 &   0.23 & 5.6 & 11.8 &   0.17 &  4.9 &11.7 &  0.13\\
119.42 &  0.74 & -53.88 &    1.70 & 5.05 &   0.206 &kout  & hcs01 & 5.5 & 12.2 &   0.24 & 4.7 & 11.1 &   0.18 &  4.1 &11.1 &  0.14\\
119.51 &  0.39 & -50.22 &    0.86 & 4.65 &   0.104 &kout  & hcs01 & 5.1 & 11.8 &   0.13 & 4.4 & 10.8 &   0.09 &  3.8 &10.9 &  0.07\\
119.58 &  3.22 & -46.78 &    2.10 & 4.30 &   0.254 &kout  & hcs01 & 4.7 & 11.6 &   0.30 & 4.0 & 10.6 &   0.22 &  3.5 &10.7 &  0.17\\
119.60 &  1.25 & -61.49 &    0.73 & 5.92 &   0.088 &kout  & hcs01 & 6.4 & 12.9 &   0.10 & 5.6 & 11.8 &   0.08 &  4.9 &11.7 &  0.06\\
119.64 & -0.50 & -50.36 &    1.60 & 4.66 &   0.194 &kout  & hcs01 & 5.1 & 11.9 &   0.23 & 4.4 & 10.9 &   0.17 &  3.8 &10.9 &  0.13\\
119.92 &  1.95 & -68.14 &    1.00 & 6.75 &   0.121 &kout  & hcs01 & 7.3 & 13.7 &   0.14 & 6.3 & 12.4 &   0.11 &  5.5 &12.2 &  0.08\\
120.12 & -0.18 & -49.32 &    1.20 & 4.54 &   0.145 &kout  & hcs01 & 5.0 & 11.8 &   0.18 & 4.3 & 10.8 &   0.13 &  3.7 &10.8 &  0.10\\
120.13 &  1.45 & -65.26 &    1.20 & 6.38 &   0.145 &kout  & hcs01 & 6.9 & 13.4 &   0.17 & 6.0 & 12.2 &   0.13 &  5.2 &12.0 &  0.10\\
120.13 &  3.46 & -68.99 &    8.00 & 6.89 &   0.968 &kout  & hcs01 & 7.4 & 13.8 &   1.12 & 6.5 & 12.6 &   0.86 &  5.7 &12.3 &  0.66\\
120.26 &  2.89 & -18.98 &    8.40 & 1.66 &   1.016 &kout  & hcs01 & 1.9 &  9.6 &   1.33 & 1.6 &  8.9 &   0.94 &  1.2 & 9.2 &  0.53\\
120.28 &  2.12 & -50.03 &    3.30 & 4.62 &   0.399 &kout  & hcs01 & 5.0 & 11.9 &   0.47 & 4.3 & 10.9 &   0.35 &  3.8 &10.9 &  0.27\\
120.30 &  2.85 & -67.89 &    1.00 & 6.74 &   0.121 &kout  & hcs01 & 7.3 & 13.7 &   0.14 & 6.3 & 12.5 &   0.11 &  5.5 &12.3 &  0.08\\
120.39 &  0.13 & -48.06 &    1.80 & 4.41 &   0.218 &kout  & hcs01 & 4.8 & 11.7 &   0.26 & 4.1 & 10.7 &   0.19 &  3.6 &10.8 &  0.15\\
120.42 &  3.63 & -71.72 &    0.89 & 7.26 &   0.108 &kout  & hcs01 & 7.8 & 14.2 &   0.12 & 6.8 & 12.9 &   0.09 &  6.0 &12.6 &  0.07\\
120.48 &  1.11 & -60.01 &    3.70 & 5.74 &   0.448 &kout  & hcs01 & 6.2 & 12.8 &   0.52 & 5.4 & 11.7 &   0.40 &  4.7 &11.6 &  0.30\\
120.49 &  1.78 & -62.67 &    4.90 & 6.07 &   0.593 &kout  & hcs01 & 6.6 & 13.1 &   0.70 & 5.7 & 11.9 &   0.52 &  5.0 &11.8 &  0.40\\
120.52 &  3.65 & -38.62 &    1.50 & 3.47 &   0.182 &kout  & hcs01 & 3.8 & 10.9 &   0.22 & 3.3 & 10.0 &   0.16 &  2.8 &10.2 &  0.12\\
120.70 &  4.20 & -11.55 &    1.10 & 1.01 &   0.133 &kout  & hcs01 & 1.3 &  9.2 &   0.22 & 0.9 &  8.5 &   0.11 &  0.6 & 8.8 &  0.05\\
120.77 &  4.98 &  -9.58 &    0.63 & 0.84 &   0.076 &kout  & hcs01 & 1.1 &  9.1 &   0.13 & 0.8 &  8.4 &   0.07 &  0.5 & 8.7 &  0.03\\
120.79 & -0.38 & -46.18 &    3.30 & 4.21 &   0.399 &kout  & hcs01 & 4.6 & 11.6 &   0.48 & 4.0 & 10.6 &   0.36 &  3.4 &10.6 &  0.26\\
120.80 &  1.10 & -63.70 &         & 6.20 &   1.100 &kout  &  mk88 & 6.7 & 13.2 &   1.28 & 5.8 & 12.1 &   0.96 &  5.1 &11.9 &  0.74\\
120.87 &  1.08 & -64.45 &    3.40 & 6.29 &   0.411 &kout  & hcs01 & 6.8 & 13.3 &   0.48 & 5.9 & 12.1 &   0.36 &  5.1 &12.0 &  0.27\\
120.93 &  1.15 & -62.64 &   11.00 & 6.06 &   1.331 &kout  & hcs01 & 6.6 & 13.1 &   1.58 & 5.7 & 12.0 &   1.18 &  5.0 &11.8 &  0.91\\
121.02 & -1.39 & -19.65 &    1.50 & 1.70 &   0.182 &kout  & hcs01 & 2.0 &  9.7 &   0.25 & 1.6 &  8.9 &   0.16 &  1.2 & 9.2 &  0.09\\
121.05 & -0.22 & -47.23 &    0.96 & 4.31 &   0.116 &kout  & hcs01 & 4.7 & 11.7 &   0.14 & 4.1 & 10.7 &   0.10 &  3.5 &10.7 &  0.08\\
121.46 &  0.78 & -59.76 &    1.20 & 5.71 &   0.145 &kout  & hcs01 & 6.2 & 12.9 &   0.17 & 5.4 & 11.7 &   0.13 &  4.7 &11.6 &  0.10\\
121.52 &  3.00 & -67.98 &    0.85 & 6.77 &   0.103 &kout  & hcs01 & 7.3 & 13.8 &   0.12 & 6.4 & 12.6 &   0.09 &  5.6 &12.3 &  0.07\\
121.54 &  3.85 & -40.17 &    0.78 & 3.60 &   0.094 &kout  & hcs01 & 4.0 & 11.1 &   0.12 & 3.4 & 10.2 &   0.08 &  2.9 &10.3 &  0.06\\
121.69 & -0.94 & -44.70 &    0.85 & 4.04 &   0.103 &kout  & hcs01 & 4.4 & 11.5 &   0.12 & 3.8 & 10.5 &   0.09 &  3.2 &10.6 &  0.06\\
121.96 &  4.10 & -67.94 &    1.70 & 6.79 &   0.206 &kout  & hcs01 & 7.3 & 13.8 &   0.24 & 6.4 & 12.6 &   0.18 &  5.6 &12.4 &  0.14\\
122.00 &  0.00 & -17.60 &         & 1.51 &   1.175 &kout  & sod91 & 1.8 &  9.6 &   1.67 & 1.4 &  8.8 &   1.01 &  1.0 & 9.1 &  0.52\\
122.00 &  3.68 &  -5.06 &    1.30 & 0.43 &   0.157 &kout  & hcs01 & 0.7 &  8.9 &   0.42 & 0.4 &  8.2 &   0.14 &  0.1 & 8.5 &  0.01\\
122.13 &  3.18 & -61.28 &    1.00 & 5.92 &   0.121 &kout  & hcs01 & 6.4 & 13.1 &   0.14 & 5.6 & 11.9 &   0.11 &  4.8 &11.8 &  0.08\\
122.14 & -1.37 & -13.85 &    1.40 & 1.18 &   0.169 &kout  & hcs01 & 1.5 &  9.4 &   0.27 & 1.1 &  8.6 &   0.15 &  0.7 & 8.9 &  0.06\\
122.18 &  3.00 & -60.12 &    0.71 & 5.78 &   0.086 &kout  & hcs01 & 6.3 & 13.0 &   0.10 & 5.4 & 11.8 &   0.08 &  4.7 &11.7 &  0.06\\
122.20 & -0.87 & -42.30 &    1.20 & 3.79 &   0.145 &kout  & hcs01 & 4.2 & 11.3 &   0.18 & 3.6 & 10.3 &   0.13 &  3.0 &10.4 &  0.09\\
122.22 &  2.70 & -60.53 &    1.10 & 5.83 &   0.133 &kout  & hcs01 & 6.3 & 13.0 &   0.16 & 5.5 & 11.9 &   0.12 &  4.8 &11.8 &  0.09\\
122.26 &  4.08 & -68.55 &    1.70 & 6.88 &   0.206 &kout  & hcs01 & 7.4 & 13.9 &   0.24 & 6.5 & 12.7 &   0.18 &  5.6 &12.5 &  0.14\\
122.45 &  2.62 & -55.17 &    1.20 & 5.19 &   0.145 &kout  & hcs01 & 5.6 & 12.5 &   0.17 & 4.9 & 11.4 &   0.13 &  4.2 &11.4 &  0.09\\
122.52 &  1.66 & -58.86 &    0.72 & 5.62 &   0.087 &kout  & hcs01 & 6.1 & 12.8 &   0.10 & 5.3 & 11.7 &   0.08 &  4.6 &11.6 &  0.06\\
122.53 &  1.55 & -57.22 &    2.10 & 5.42 &   0.254 &kout  & hcs01 & 5.9 & 12.7 &   0.30 & 5.1 & 11.6 &   0.22 &  4.4 &11.5 &  0.17\\
122.56 &  1.74 & -96.25 &    0.89 &11.60 &   0.108 &kout  & hcs01 &12.5 & 18.5 &   0.13 &10.9 & 16.6 &   0.10 &  9.2 &15.6 &  0.07\\
122.59 & -0.62 & -19.09 &   11.00 & 1.63 &   1.331 &kout  & hcs01 & 1.9 &  9.7 &   1.81 & 1.5 &  8.9 &   1.13 &  1.1 & 9.2 &  0.61\\
122.63 &  2.51 & -66.57 &    5.00 & 6.60 &   0.605 &kout  & hcs01 & 7.1 & 13.7 &   0.70 & 6.2 & 12.5 &   0.53 &  5.4 &12.3 &  0.41\\
122.80 &  2.89 & -63.95 &    2.40 & 6.27 &   0.290 &kout  & hcs01 & 6.8 & 13.4 &   0.34 & 5.9 & 12.2 &   0.26 &  5.1 &12.1 &  0.19\\
122.90 &  1.36 & -55.75 &    0.72 & 5.25 &   0.087 &kout  & hcs01 & 5.7 & 12.5 &   0.10 & 4.9 & 11.5 &   0.08 &  4.3 &11.4 &  0.06\\
122.96 &  3.14 & -10.27 &    1.40 & 0.87 &   0.169 &kout  & hcs01 & 1.1 &  9.2 &   0.27 & 0.8 &  8.5 &   0.14 &  0.5 & 8.8 &  0.06\\
123.06 & -6.31 & -30.40 &    1.10 & 2.20 &   0.133 &stel  & css90 &     &      &   0.13 &     &      &   0.13 &      &     &  0.13\\
123.06 & -0.78 & -44.77 &   21.00 & 4.04 &   2.541 &kout  & hcs01 & 4.4 & 11.5 &   3.01 & 3.8 & 10.6 &   2.25 &  3.2 &10.6 &  1.59\\
123.24 &  3.07 & -63.79 &    1.40 & 6.26 &   0.169 &kout  & hcs01 & 6.8 & 13.5 &   0.20 & 5.9 & 12.2 &   0.15 &  5.1 &12.1 &  0.11\\
123.45 &  3.21 & -61.50 &    9.20 & 5.97 &   1.113 &kout  & hcs01 & 6.5 & 13.2 &   1.32 & 5.6 & 12.0 &   0.98 &  4.9 &11.9 &  0.75\\
123.50 &  2.00 & -66.40 &         & 6.40 &   0.110 &kout  &  mk88 & 7.1 & 13.8 &   0.14 & 6.2 & 12.5 &   0.10 &  5.4 &12.3 &  0.08\\
123.62 & -1.36 & -21.23 &    0.96 & 1.80 &   0.116 &kout  & hcs01 & 2.1 &  9.8 &   0.16 & 1.7 &  9.0 &   0.10 &  1.3 & 9.3 &  0.06\\
123.68 &  2.86 & -63.72 &    1.80 & 6.26 &   0.218 &kout  & hcs01 & 6.8 & 13.5 &   0.26 & 5.9 & 12.3 &   0.19 &  5.1 &12.1 &  0.14\\
123.94 & -0.12 & -44.03 &    2.30 & 3.96 &   0.278 &kout  & hcs01 & 4.3 & 11.5 &   0.33 & 3.7 & 10.5 &   0.24 &  3.2 &10.6 &  0.18\\
124.01 &  1.93 & -51.53 &    0.78 & 4.78 &   0.094 &kout  & hcs01 & 5.2 & 12.2 &   0.11 & 4.5 & 11.1 &   0.08 &  3.9 &11.1 &  0.06\\
124.12 & -0.18 & -44.61 &    1.20 & 4.02 &   0.145 &kout  & hcs01 & 4.4 & 11.6 &   0.17 & 3.8 & 10.6 &   0.13 &  3.2 &10.7 &  0.09\\
124.26 & -0.17 & -46.45 &    0.87 & 4.21 &   0.105 &kout  & hcs01 & 4.6 & 11.7 &   0.13 & 4.0 & 10.7 &   0.09 &  3.4 &10.8 &  0.07\\
124.28 &  0.22 & -43.59 &    1.70 & 3.91 &   0.206 &kout  & hcs01 & 4.3 & 11.5 &   0.25 & 3.7 & 10.5 &   0.18 &  3.1 &10.6 &  0.13\\
124.33 &  0.50 & -46.07 &    1.70 & 4.17 &   0.206 &kout  & hcs01 & 4.6 & 11.7 &   0.25 & 3.9 & 10.7 &   0.18 &  3.4 &10.8 &  0.14\\
124.39 &  1.98 & -71.98 &    2.60 & 7.42 &   0.315 &kout  & hcs01 & 8.0 & 14.6 &   0.37 & 7.0 & 13.3 &   0.28 &  6.0 &12.9 &  0.21\\
124.60 &  2.54 & -86.91 &         &10.43 &   0.520 &kout  &  bw94 &10.7 & 17.1 &   0.55 & 9.4 & 15.4 &   0.42 &  8.0 &14.6 &  0.31\\
124.60 &  3.15 & -11.01 &    0.97 & 0.92 &   0.117 &kout  & hcs01 & 1.2 &  9.2 &   0.20 & 0.9 &  8.5 &   0.11 &  0.5 & 8.8 &  0.03\\
124.61 &  2.50 & -87.43 &    4.70 &10.07 &   0.569 &kout  & hcs01 &10.8 & 17.2 &   0.65 & 9.5 & 15.5 &   0.51 &  8.1 &14.7 &  0.37\\
124.78 &  2.93 & -61.85 &    1.10 & 6.05 &   0.133 &kout  & hcs01 & 6.5 & 13.4 &   0.15 & 5.7 & 12.2 &   0.12 &  4.9 &12.0 &  0.09\\
124.94 & -0.16 & -42.01 &    0.75 & 3.75 &   0.091 &kout  & hcs01 & 4.1 & 11.4 &   0.11 & 3.5 & 10.4 &   0.08 &  3.0 &10.5 &  0.06\\
125.08 &  0.78 & -67.75 &    2.50 & 6.84 &   0.303 &kout  & hcs01 & 7.4 & 14.1 &   0.35 & 6.4 & 12.8 &   0.27 &  5.6 &12.5 &  0.20\\
125.29 &  0.58 & -65.85 &    1.20 & 6.58 &   0.145 &kout  & hcs01 & 7.1 & 13.9 &   0.17 & 6.2 & 12.6 &   0.13 &  5.4 &12.4 &  0.10\\
125.58 &  2.07 & -53.78 &    4.90 & 5.06 &   0.593 &kout  & hcs01 & 5.5 & 12.5 &   0.70 & 4.7 & 11.4 &   0.51 &  4.1 &11.4 &  0.39\\
125.78 &  1.66 & -65.47 &    3.50 & 6.55 &   0.424 &kout  & hcs01 & 7.1 & 13.9 &   0.50 & 6.2 & 12.6 &   0.38 &  5.3 &12.4 &  0.28\\
126.03 &  4.37 &  -7.92 &    0.79 & 0.65 &   0.096 &kout  & hcs01 & 0.9 &  9.1 &   0.18 & 0.6 &  8.4 &   0.08 &  0.3 & 8.7 &  0.02\\
126.40 & -0.79 & -11.86 &    9.70 & 0.97 &   1.174 &kout  & hcs01 & 1.2 &  9.3 &   1.80 & 0.9 &  8.6 &   1.01 &  0.6 & 8.9 &  0.45\\
126.43 & -0.24 & -57.89 &    1.50 & 5.57 &   0.182 &kout  & hcs01 & 6.0 & 13.0 &   0.21 & 5.2 & 11.9 &   0.16 &  4.5 &11.8 &  0.12\\
127.00 & -1.00 & -11.80 &         & 0.96 &   4.365 &kout  & sod91 & 1.2 &  9.3 &   6.82 & 0.9 &  8.6 &   3.84 &  0.6 & 8.8 &  1.71\\
127.52 &  1.86 & -80.95 &    1.40 & 9.19 &   0.169 &kout  & hcs01 & 9.9 & 16.5 &   0.20 & 8.6 & 14.9 &   0.15 &  7.4 &14.3 &  0.11\\
127.70 & -0.11 & -49.78 &    0.82 & 4.62 &   0.099 &kout  & hcs01 & 5.0 & 12.3 &   0.12 & 4.3 & 11.2 &   0.09 &  3.7 &11.2 &  0.06\\
127.87 &  1.17 & -59.33 &    0.79 & 5.81 &   0.096 &kout  & hcs01 & 6.3 & 13.3 &   0.11 & 5.5 & 12.1 &   0.09 &  4.7 &12.0 &  0.06\\
128.30 &  1.75 & -48.24 &    0.94 & 4.47 &   0.114 &kout  & hcs01 & 4.9 & 12.1 &   0.14 & 4.2 & 11.1 &   0.10 &  3.6 &11.1 &  0.07\\
128.55 & -0.27 & -14.33 &    4.00 & 1.17 &   0.484 &kout  & hcs01 & 1.4 &  9.4 &   0.69 & 1.1 &  8.7 &   0.43 &  0.7 & 9.0 &  0.17\\
128.62 &  1.22 & -51.83 &    0.92 & 4.90 &   0.111 &kout  & hcs01 & 5.3 & 12.5 &   0.13 & 4.6 & 11.4 &   0.10 &  4.0 &11.4 &  0.07\\
128.66 &  1.45 & -54.30 &    0.88 & 5.20 &   0.106 &kout  & hcs01 & 5.7 & 12.8 &   0.13 & 4.9 & 11.7 &   0.09 &  4.2 &11.6 &  0.07\\
128.76 &  1.94 & -82.04 &    3.30 & 9.57 &   0.399 &kout  & hcs01 &10.3 & 17.0 &   0.46 & 9.0 & 15.3 &   0.35 &  7.7 &14.6 &  0.26\\
128.81 &  1.33 & -83.16 &    1.60 & 9.80 &   0.194 &kout  & hcs01 &10.6 & 17.2 &   0.23 & 9.2 & 15.5 &   0.17 &  7.8 &14.7 &  0.12\\
128.82 &  0.06 & -32.89 &    1.60 & 2.84 &   0.194 &kout  & hcs01 & 3.2 & 10.8 &   0.25 & 2.7 &  9.9 &   0.18 &  2.2 &10.0 &  0.12\\
128.99 & -0.16 & -36.78 &    0.90 & 3.23 &   0.109 &kout  & hcs01 & 3.6 & 11.1 &   0.14 & 3.0 & 10.2 &   0.09 &  2.5 &10.3 &  0.07\\
129.16 &  0.62 & -38.81 &    0.73 & 3.44 &   0.088 &kout  & hcs01 & 3.8 & 11.3 &   0.11 & 3.2 & 10.4 &   0.08 &  2.7 &10.4 &  0.05\\
129.20 & -0.37 & -37.55 &    1.00 & 3.31 &   0.121 &kout  & hcs01 & 3.7 & 11.2 &   0.15 & 3.1 & 10.3 &   0.11 &  2.6 &10.4 &  0.07\\
129.39 & -0.26 & -34.45 &    0.81 & 3.00 &   0.098 &kout  & hcs01 & 3.3 & 10.9 &   0.12 & 2.8 & 10.0 &   0.09 &  2.3 &10.2 &  0.06\\
130.07 &  5.08 & -14.09 &    0.64 & 1.15 &   0.077 &kout  & hcs01 & 1.4 &  9.5 &   0.11 & 1.1 &  8.7 &   0.07 &  0.8 & 9.0 &  0.04\\
130.59 &  1.83 & -44.61 &    3.10 & 4.11 &   0.375 &kout  & hcs01 & 4.5 & 11.9 &   0.45 & 3.9 & 10.9 &   0.34 &  3.3 &10.9 &  0.24\\
130.66 &  0.22 & -60.08 &    0.75 & 6.07 &   0.091 &kout  & hcs01 & 6.6 & 13.7 &   0.11 & 5.7 & 12.5 &   0.08 &  4.9 &12.3 &  0.06\\
131.79 & -0.70 & -53.83 &    2.30 & 5.29 &   0.278 &kout  & hcs01 & 5.8 & 13.1 &   0.33 & 5.0 & 11.9 &   0.25 &  4.2 &11.8 &  0.18\\
131.86 &  1.33 & -78.76 &    0.76 & 9.43 &   0.092 &kout  & hcs01 &10.2 & 17.1 &   0.11 & 8.9 & 15.4 &   0.08 &  7.5 &14.6 &  0.06\\
132.19 & -0.88 & -55.40 &    3.80 & 5.52 &   0.460 &kout  & hcs01 & 6.0 & 13.3 &   0.54 & 5.2 & 12.1 &   0.41 &  4.4 &11.9 &  0.29\\
132.54 & -1.62 & -37.55 &    0.84 & 3.38 &   0.102 &kout  & hcs01 & 3.7 & 11.4 &   0.12 & 3.2 & 10.4 &   0.09 &  2.7 &10.5 &  0.07\\
133.00 &  0.90 & -43.00 &    6.22 & 2.50 &   0.260 &stel  &dlp+96 &     &      &   0.26 &     &      &   0.26 &      &     &  0.26\\
133.29 &  0.81 & -48.12 &    0.89 & 4.63 &   0.108 &kout  & hcs01 & 5.1 & 12.5 &   0.13 & 4.4 & 11.4 &   0.10 &  3.7 &11.4 &  0.07\\
133.37 & -0.08 & -15.57 &    1.50 & 1.27 &   0.182 &kout  & hcs01 & 1.5 &  9.6 &   0.25 & 1.2 &  8.9 &   0.16 &  0.9 & 9.1 &  0.09\\
133.37 &  1.25 & -40.68 &    0.90 & 3.74 &   0.109 &kout  & hcs01 & 4.1 & 11.7 &   0.13 & 3.5 & 10.7 &   0.10 &  3.0 &10.8 &  0.07\\
133.39 &  1.01 & -42.43 &   44.00 & 3.95 &   5.324 &kout  & hcs01 & 4.3 & 11.9 &   6.31 & 3.7 & 10.9 &   4.67 &  3.2 &10.9 &  3.49\\
133.41 &  0.25 & -50.53 &   19.00 & 4.95 &   2.299 &kout  & hcs01 & 5.4 & 12.8 &   2.74 & 4.6 & 11.7 &   1.99 &  4.0 &11.6 &  1.50\\
133.47 &  0.02 & -48.27 &    1.80 & 4.66 &   0.218 &kout  & hcs01 & 5.1 & 12.6 &   0.26 & 4.4 & 11.5 &   0.19 &  3.7 &11.4 &  0.14\\
133.50 &  9.00 & -15.70 &         & 1.31 &   2.884 &kout  & sod91 & 1.5 &  9.6 &   3.78 & 1.2 &  8.9 &   2.42 &  1.0 & 9.2 &  1.68\\
133.67 &  0.62 & -44.55 &    2.80 & 4.21 &   0.339 &kout  & hcs01 & 4.6 & 12.1 &   0.40 & 4.0 & 11.1 &   0.31 &  3.4 &11.1 &  0.22\\
133.70 &  1.20 & -40.90 &    7.97 & 2.50 &   0.330 &stel  &dlp+96 &     &      &   0.33 &     &      &   0.33 &      &     &  0.33\\
133.79 &  1.26 & -39.31 &    1.50 & 3.60 &   0.182 &kout  & hcs01 & 4.0 & 11.6 &   0.22 & 3.4 & 10.6 &   0.16 &  2.9 &10.7 &  0.12\\
133.90 &  0.40 & -47.60 &    7.84 & 2.50 &   0.330 &stel  &dlp+96 &     &      &   0.33 &     &      &   0.33 &      &     &  0.33\\
133.90 &  1.31 & -45.17 &    0.86 & 4.30 &   0.104 &kout  & hcs01 & 4.7 & 12.2 &   0.12 & 4.0 & 11.2 &   0.09 &  3.5 &11.2 &  0.07\\
134.01 &  0.65 & -48.42 &   45.00 & 4.71 &   5.445 &kout  & hcs01 & 5.1 & 12.6 &   6.38 & 4.4 & 11.5 &   4.75 &  3.8 &11.5 &  3.54\\
134.01 &  0.60 & -46.59 &    1.20 & 4.48 &   0.145 &kout  & hcs01 & 4.9 & 12.4 &   0.17 & 4.2 & 11.3 &   0.13 &  3.6 &11.3 &  0.09\\
134.10 &  0.80 & -48.40 &    7.04 & 2.50 &   0.290 &stel  &dlp+96 &     &      &   0.29 &     &      &   0.29 &      &     &  0.29\\
134.29 & -1.85 & -49.09 &    1.60 & 4.82 &   0.194 &kout  & hcs01 & 5.3 & 12.7 &   0.23 & 4.5 & 11.6 &   0.17 &  3.8 &11.5 &  0.12\\
134.42 & -1.62 & -47.62 &    1.00 & 4.63 &   0.121 &kout  & hcs01 & 5.1 & 12.6 &   0.15 & 4.4 & 11.5 &   0.11 &  3.7 &11.4 &  0.08\\
134.45 & -0.14 & -13.81 &    1.80 & 1.12 &   0.218 &kout  & hcs01 & 1.4 &  9.5 &   0.34 & 1.1 &  8.8 &   0.21 &  0.7 & 9.0 &  0.09\\
134.48 &  2.20 & -30.92 &    0.68 & 2.72 &   0.082 &kout  & hcs01 & 3.0 & 10.8 &   0.10 & 2.6 & 10.0 &   0.07 &  2.1 &10.1 &  0.05\\
134.72 & -0.68 & -42.90 &    3.10 & 4.06 &   0.375 &kout  & hcs01 & 4.4 & 12.1 &   0.44 & 3.8 & 11.0 &   0.33 &  3.2 &11.0 &  0.23\\
134.84 &  1.41 & -40.94 &    0.76 & 3.83 &   0.092 &kout  & hcs01 & 4.2 & 11.8 &   0.11 & 3.6 & 10.8 &   0.08 &  3.1 &10.9 &  0.06\\
134.91 &  1.59 & -39.22 &    0.69 & 3.63 &   0.083 &kout  & hcs01 & 4.0 & 11.7 &   0.10 & 3.4 & 10.7 &   0.07 &  2.9 &10.7 &  0.05\\
135.16 & -0.06 & -45.02 &    2.10 & 4.34 &   0.254 &kout  & hcs01 & 4.7 & 12.3 &   0.30 & 4.1 & 11.3 &   0.23 &  3.5 &11.2 &  0.17\\
135.24 & -0.38 & -41.78 &    1.30 & 3.95 &   0.157 &kout  & hcs01 & 4.3 & 12.0 &   0.19 & 3.7 & 11.0 &   0.14 &  3.1 &11.0 &  0.10\\
135.27 &  1.06 & -45.42 &    1.90 & 4.40 &   0.230 &kout  & hcs01 & 4.8 & 12.4 &   0.27 & 4.1 & 11.3 &   0.20 &  3.5 &11.3 &  0.15\\
136.30 &  0.19 & -57.26 &    1.70 & 6.16 &   0.206 &kout  & hcs01 & 6.7 & 14.1 &   0.24 & 5.8 & 12.8 &   0.18 &  4.9 &12.5 &  0.13\\
136.34 & -1.72 & -10.78 &    1.20 & 0.87 &   0.145 &kout  & hcs01 & 1.1 &  9.3 &   0.23 & 0.8 &  8.6 &   0.12 &  0.5 & 8.9 &  0.05\\
136.34 &  0.85 & -74.35 &    1.30 & 9.44 &   0.157 &kout  & hcs01 &10.2 & 17.4 &   0.18 & 8.9 & 15.7 &   0.14 &  7.5 &14.8 &  0.10\\
136.50 &  1.20 & -36.40 &    4.40 & 2.50 &   0.180 &stel  &dlp+96 &     &      &   0.18 &     &      &   0.18 &      &     &  0.18\\
136.62 &  0.34 & -56.80 &    0.94 & 6.13 &   0.114 &kout  & hcs01 & 6.7 & 14.1 &   0.14 & 5.8 & 12.8 &   0.10 &  4.9 &12.5 &  0.07\\
136.70 &  1.23 & -36.88 &   15.00 & 3.44 &   1.815 &kout  & hcs01 & 3.8 & 11.6 &   2.21 & 3.2 & 10.6 &   1.57 &  2.7 &10.7 &  1.12\\
136.79 &  0.44 & -59.57 &    1.70 & 6.61 &   0.206 &kout  & hcs01 & 7.2 & 14.6 &   0.24 & 6.2 & 13.2 &   0.18 &  5.3 &12.9 &  0.13\\
136.88 &  0.26 & -56.82 &    1.30 & 6.16 &   0.157 &kout  & hcs01 & 6.7 & 14.1 &   0.19 & 5.8 & 12.9 &   0.14 &  4.9 &12.6 &  0.10\\
136.92 &  1.16 & -40.47 &    8.70 & 3.87 &   1.053 &kout  & hcs01 & 4.3 & 12.0 &   1.30 & 3.6 & 10.9 &   0.91 &  3.1 &11.0 &  0.68\\
137.00 &  1.30 & -38.50 &    9.19 & 2.50 &   0.380 &stel  &dlp+96 &     &      &   0.38 &     &      &   0.38 &      &     &  0.38\\
137.15 &  3.13 & -50.96 &    0.92 & 5.31 &   0.111 &kout  & hcs01 & 5.8 & 13.3 &   0.13 & 5.0 & 12.1 &   0.10 &  4.3 &12.0 &  0.07\\
137.22 &  1.36 & -40.13 &    0.92 & 3.85 &   0.111 &kout  & hcs01 & 4.2 & 12.0 &   0.13 & 3.6 & 10.9 &   0.10 &  3.1 &11.0 &  0.07\\
137.35 &  1.80 & -38.36 &    1.20 & 3.64 &   0.145 &kout  & hcs01 & 4.0 & 11.8 &   0.18 & 3.4 & 10.8 &   0.13 &  2.9 &10.8 &  0.09\\
137.70 &  1.50 & -38.90 &    3.86 & 2.50 &   0.160 &stel  &dlp+96 &     &      &   0.16 &     &      &   0.16 &      &     &  0.16\\
137.72 & -0.71 & -45.39 &    0.81 & 4.56 &   0.098 &kout  & hcs01 & 5.0 & 12.6 &   0.12 & 4.3 & 11.5 &   0.09 &  3.6 &11.4 &  0.06\\
137.72 &  4.18 &  -9.85 &    0.93 & 0.80 &   0.113 &kout  & hcs01 & 1.0 &  9.3 &   0.18 & 0.8 &  8.6 &   0.11 &  0.5 & 8.9 &  0.04\\
137.76 & -0.97 &-103.73 &    1.60 &21.60 &   0.194 &kout  & hcs01 &23.5 & 30.4 &   0.23 &20.3 & 26.8 &   0.17 &  15. & 22. &  0.09\\
137.95 &  1.72 & -42.72 &    0.83 & 4.22 &   0.100 &kout  & hcs01 & 4.6 & 12.3 &   0.12 & 4.0 & 11.3 &   0.09 &  3.4 &11.2 &  0.06\\
138.00 &  4.00 &  -9.80 &         & 0.80 &   0.170 &kout  & sod91 & 1.0 &  9.3 &   0.27 & 0.7 &  8.6 &   0.13 &  0.5 & 8.9 &  0.07\\
138.00 &  2.50 & -11.80 &         & 0.97 &   0.224 &kout  & sod91 & 1.2 &  9.4 &   0.34 & 0.9 &  8.7 &   0.19 &  0.6 & 9.0 &  0.09\\
138.29 &  2.42 & -12.60 &    1.20 & 1.04 &   0.145 &kout  & hcs01 & 1.3 &  9.5 &   0.23 & 1.0 &  8.8 &   0.13 &  0.7 & 9.0 &  0.07\\
138.38 & -2.14 & -46.63 &    1.20 & 4.79 &   0.145 &kout  & hcs01 & 5.2 & 12.9 &   0.17 & 4.5 & 11.7 &   0.13 &  3.8 &11.6 &  0.09\\
138.50 &  1.60 & -38.70 &    4.84 & 2.50 &   0.200 &stel  &dlp+96 &     &      &   0.20 &     &      &   0.20 &      &     &  0.20\\
138.52 & -0.81 & -45.75 &    2.50 & 4.67 &   0.303 &kout  & hcs01 & 5.1 & 12.8 &   0.36 & 4.4 & 11.7 &   0.27 &  3.7 &11.5 &  0.19\\
138.58 &  1.74 & -37.92 &    0.98 & 3.66 &   0.119 &kout  & hcs01 & 4.0 & 11.8 &   0.14 & 3.4 & 10.8 &   0.10 &  2.9 &10.9 &  0.07\\
138.66 &  5.16 & -15.38 &    1.20 & 1.30 &   0.145 &kout  & hcs01 & 1.5 &  9.7 &   0.19 & 1.2 &  9.0 &   0.12 &  0.9 & 9.2 &  0.07\\
139.20 &  1.00 & -39.60 &    1.71 & 2.50 &   0.071 &stel  &dlp+96 &     &      &   0.07 &     &      &   0.07 &      &     &  0.07\\
139.22 &  2.71 & -51.19 &    0.73 & 5.56 &   0.088 &kout  & hcs01 & 6.0 & 13.7 &   0.10 & 5.2 & 12.4 &   0.08 &  4.5 &12.2 &  0.06\\
139.24 & -2.57 & -13.87 &    0.79 & 1.16 &   0.096 &kout  & hcs01 & 1.4 &  9.6 &   0.14 & 1.1 &  8.9 &   0.09 &  0.8 & 9.1 &  0.05\\
139.24 &  1.01 & -39.86 &    1.90 & 3.94 &   0.230 &kout  & hcs01 & 4.3 & 12.1 &   0.27 & 3.7 & 11.1 &   0.20 &  3.1 &11.1 &  0.14\\
139.31 & -2.05 & -48.73 &    4.00 & 5.18 &   0.484 &kout  & hcs01 & 5.6 & 13.3 &   0.57 & 4.9 & 12.1 &   0.43 &  4.1 &11.9 &  0.30\\
139.36 &  2.87 & -53.02 &    1.00 & 5.87 &   0.121 &kout  & hcs01 & 6.4 & 14.0 &   0.14 & 5.5 & 12.7 &   0.11 &  4.7 &12.5 &  0.08\\
139.41 & -0.40 & -37.07 &    0.92 & 3.59 &   0.111 &kout  & hcs01 & 4.0 & 11.8 &   0.14 & 3.4 & 10.8 &   0.10 &  2.8 &10.8 &  0.07\\
139.42 & -1.50 & -49.59 &    0.97 & 5.32 &   0.117 &kout  & hcs01 & 5.8 & 13.4 &   0.14 & 5.0 & 12.2 &   0.10 &  4.2 &12.0 &  0.07\\
139.53 & -2.81 & -15.26 &    0.73 & 1.29 &   0.088 &kout  & hcs01 & 1.5 &  9.7 &   0.12 & 1.2 &  9.0 &   0.08 &  0.9 & 9.2 &  0.04\\
139.72 & -0.56 & -39.45 &    0.78 & 3.92 &   0.094 &kout  & hcs01 & 4.3 & 12.1 &   0.11 & 3.7 & 11.1 &   0.08 &  3.1 &11.0 &  0.06\\
139.90 &  0.22 & -40.16 &    2.20 & 4.02 &   0.266 &kout  & hcs01 & 4.4 & 12.2 &   0.32 & 3.8 & 11.2 &   0.24 &  3.2 &11.1 &  0.17\\
139.91 &  2.61 & -50.80 &    0.77 & 5.58 &   0.093 &kout  & hcs01 & 6.1 & 13.7 &   0.11 & 5.2 & 12.5 &   0.08 &  4.5 &12.3 &  0.06\\
140.27 &  2.11 & -12.63 &    3.30 & 1.06 &   0.399 &kout  & hcs01 & 1.3 &  9.5 &   0.60 & 1.0 &  8.8 &   0.36 &  0.7 & 9.1 &  0.17\\
140.27 &  1.52 & -15.42 &    0.66 & 1.31 &   0.080 &kout  & hcs01 & 1.5 &  9.7 &   0.10 & 1.2 &  9.0 &   0.07 &  0.9 & 9.2 &  0.04\\
140.27 &  3.48 &  -9.92 &    0.73 & 0.82 &   0.088 &kout  & hcs01 & 1.0 &  9.3 &   0.13 & 0.8 &  8.6 &   0.08 &  0.5 & 8.9 &  0.03\\
140.41 &  4.38 & -13.06 &    0.75 & 1.11 &   0.091 &kout  & hcs01 & 1.3 &  9.6 &   0.12 & 1.0 &  8.8 &   0.07 &  0.8 & 9.1 &  0.05\\
140.46 &  0.80 & -36.46 &    0.79 & 3.58 &   0.096 &kout  & hcs01 & 3.9 & 11.8 &   0.11 & 3.4 & 10.8 &   0.09 &  2.8 &10.8 &  0.06\\
140.60 & -0.10 & -39.20 &    3.22 & 2.50 &   0.140 &stel  &dlp+96 &     &      &   0.14 &     &      &   0.14 &      &     &  0.14\\
140.60 &  0.70 & -37.90 &    4.06 & 2.50 &   0.170 &stel  &dlp+96 &     &      &   0.17 &     &      &   0.17 &      &     &  0.17\\
140.68 &  4.94 & -14.22 &    0.80 & 1.22 &   0.097 &kout  & hcs01 & 1.4 &  9.7 &   0.13 & 1.1 &  8.9 &   0.08 &  0.9 & 9.2 &  0.05\\
140.73 & -0.98 & -38.56 &    0.96 & 3.87 &   0.116 &kout  & hcs01 & 4.3 & 12.1 &   0.14 & 3.6 & 11.1 &   0.10 &  3.1 &11.0 &  0.07\\
140.73 &  0.82 & -38.44 &    2.70 & 3.86 &   0.327 &kout  & hcs01 & 4.2 & 12.1 &   0.39 & 3.6 & 11.0 &   0.28 &  3.1 &11.0 &  0.21\\
140.77 & -0.16 & -41.09 &    0.71 & 4.21 &   0.086 &kout  & hcs01 & 4.6 & 12.4 &   0.10 & 4.0 & 11.3 &   0.08 &  3.3 &11.3 &  0.05\\
140.85 & -0.82 & -40.95 &    1.90 & 4.20 &   0.230 &kout  & hcs01 & 4.6 & 12.4 &   0.28 & 3.9 & 11.3 &   0.20 &  3.3 &11.3 &  0.14\\
140.90 & -1.10 & -40.40 &    5.61 & 2.50 &   0.240 &stel  &dlp+96 &     &      &   0.24 &     &      &   0.24 &      &     &  0.24\\
141.00 &  5.50 & -11.10 &         & 0.94 &   0.794 &kout  & sod91 & 1.1 &  9.4 &   1.09 & 0.9 &  8.7 &   0.73 &  0.6 & 9.0 &  0.32\\
141.46 & -1.18 & -40.79 &    4.60 & 4.23 &   0.557 &kout  & hcs01 & 4.6 & 12.5 &   0.66 & 4.0 & 11.4 &   0.50 &  3.3 &11.3 &  0.34\\
141.50 & -1.20 & -40.80 &    3.31 & 2.50 &   0.140 &stel  &dlp+96 &     &      &   0.14 &     &      &   0.14 &      &     &  0.14\\
142.00 &  1.00 & -15.70 &         & 1.37 &   4.467 &kout  & sod91 & 1.6 &  9.8 &   6.09 & 1.3 &  9.0 &   4.02 &  1.0 & 9.3 &  2.38\\
143.80 & -1.50 & -32.20 &    1.98 & 2.50 &   0.083 &stel  &dlp+96 &     &      &   0.08 &     &      &   0.08 &      &     &  0.08\\
145.20 &  2.99 & -58.39 &         & 8.59 &   0.150 &kout  &  bw94 & 8.9 & 16.6 &   0.16 & 7.7 & 15.0 &   0.12 &  6.5 &14.3 &  0.09\\
145.30 & -0.25 & -67.60 &    2.40 &11.00 &   0.120 &kout  & dgt94 &11.8 & 19.4 &   0.14 &10.2 & 17.4 &   0.10 &  8.3 &16.1 &  0.07\\
145.40 & -0.10 & -70.60 &    1.70 &12.00 &   0.087 &kout  & dgt94 &13.0 & 20.5 &   0.10 &11.2 & 18.4 &   0.08 &  9.1 &16.8 &  0.05\\
146.95 &  0.80 & -67.30 &    2.70 &12.00 &   0.140 &kout  & dgt94 &12.7 & 20.3 &   0.16 &11.0 & 18.2 &   0.12 &  8.9 &16.7 &  0.08\\
148.90 &  0.90 & -59.60 &    3.80 &10.00 &   0.200 &kout  & dgt94 &10.9 & 18.7 &   0.24 & 9.4 & 16.8 &   0.18 &  7.8 &15.7 &  0.12\\
150.15 &  1.10 & -55.90 &    2.10 &10.00 &   0.110 &kout  & dgt94 &10.3 & 18.2 &   0.12 & 8.9 & 16.3 &   0.09 &  7.4 &15.3 &  0.06\\
151.23 &  1.02 & -53.86 &         & 9.91 &   0.140 &kout  &  bw94 &10.2 & 18.1 &   0.15 & 8.8 & 16.3 &   0.11 &  7.3 &15.3 &  0.08\\
151.50 & -1.00 & -30.60 &         & 3.82 &  10.471 &kout  & sod91 & 4.2 & 12.4 &  12.66 & 3.6 & 11.3 &   9.30 &  3.0 &11.2 &  6.46\\
154.00 & -2.00 & -14.40 &         & 1.63 &   2.188 &kout  & sod91 & 1.9 & 10.2 &   2.97 & 1.5 &  9.4 &   1.85 &  1.2 & 9.6 &  1.19\\
154.35 &  2.61 & -35.80 &    7.40 & 6.00 &   0.895 &stel  & css90 &     &      &   0.89 &     &      &   0.89 &      &     &  0.89\\
154.64 &  2.45 & -38.70 &    3.00 & 6.00 &   0.363 &stel  & css90 &     &      &   0.36 &     &      &   0.36 &      &     &  0.36\\
156.89 &  0.21 & -47.44 &         &11.33 &   0.140 &kout  &  bw94 &11.7 & 19.8 &   0.15 &10.1 & 17.7 &   0.11 &  8.2 &16.3 &  0.07\\
173.71 &  2.70 & -17.40 &    7.60 & 1.80 &   0.920 &stel  & css90 & 1.8 & 10.3 &   0.92 & 1.8 &  9.8 &   0.92 &      &     &      \\
189.03 &  0.78 &   2.90 &    2.20 & 1.50 &   0.266 &stel  & css90 & 1.5 & 10.0 &   0.27 & 1.5 &  9.5 &   0.27 &      &     &      \\
190.05 &  0.53 &   8.40 &    0.88 & 1.50 &   0.106 &stel  & css90 & 1.5 & 10.0 &   0.11 & 1.5 &  9.5 &   0.11 &      &     &      \\
194.00 & -0.50 &  20.90 &         & 5.90 &   2.800 &kout  & mab97 & 6.1 & 14.5 &   2.99 & 5.3 & 13.2 &   2.26 &  4.5 &13.0 &  1.63\\
194.25 & -0.50 &  20.00 &         & 5.40 &   1.520 &kout  & mab97 & 5.5 & 13.9 &   1.58 & 4.8 & 12.7 &   1.20 &  4.1 &12.5 &  0.88\\
194.50 & -1.26 &  14.40 &         & 3.20 &   0.210 &kout  & mab97 & 3.4 & 11.8 &   0.24 & 2.9 & 10.8 &   0.17 &  2.5 &11.0 &  0.13\\
194.50 & -1.00 &  22.60 &         & 6.40 &   0.560 &kout  & mab97 & 6.6 & 15.0 &   0.60 & 5.7 & 13.6 &   0.44 &  4.9 &13.3 &  0.33\\
195.50 &  0.00 &  20.40 &         & 4.90 &   0.190 &kout  & mab97 & 5.1 & 13.4 &   0.21 & 4.3 & 12.2 &   0.15 &  3.7 &12.1 &  0.11\\
195.75 & -0.13 &  32.60 &         &11.00 &   1.920 &kout  & mab97 &11.3 & 19.6 &   2.03 & 9.8 & 17.6 &   1.52 &  8.1 &16.4 &  1.04\\
196.00 &  0.50 &  20.20 &         & 4.60 &   0.480 &kout  & mab97 & 4.8 & 13.2 &   0.52 & 4.1 & 12.0 &   0.38 &  3.5 &11.9 &  0.28\\
196.45 & -1.68 &  17.70 &    3.00 & 3.80 &   0.363 &stel  & css90 &     &      &   0.36 &     &      &   0.36 &      &     &  0.36\\
196.83 & -3.10 &  25.30 &    1.10 & 4.80 &   0.133 &stel  & css90 &     &      &   0.13 &     &      &   0.13 &      &     &  0.13\\
197.00 &  0.75 &  19.60 &         & 4.00 &   0.890 &kout  & mab97 & 4.2 & 12.6 &   0.98 & 3.6 & 11.5 &   0.72 &  3.1 &11.5 &  0.53\\
203.00 &  1.00 &  32.40 &         & 5.70 &   0.200 &kout  & mab97 & 5.9 & 14.1 &   0.21 & 5.1 & 12.8 &   0.16 &  4.3 &12.6 &  0.11\\
204.50 & -0.50 &  26.80 &         & 4.00 &   0.190 &kout  & mab97 & 4.1 & 12.4 &   0.20 & 3.5 & 11.3 &   0.15 &  3.0 &11.3 &  0.11\\
204.63 &  0.13 &  45.70 &         & 9.30 &   0.300 &kout  & mab97 & 9.6 & 17.7 &   0.32 & 8.3 & 15.9 &   0.24 &  7.0 &15.1 &  0.17\\
205.00 &  0.75 &  33.30 &         & 5.30 &   0.620 &kout  & mab97 & 5.5 & 13.7 &   0.67 & 4.7 & 12.5 &   0.49 &  4.0 &12.3 &  0.35\\
205.25 &  0.00 &  20.70 &         & 2.70 &   0.110 &kout  & mab97 & 2.9 & 11.2 &   0.13 & 2.4 & 10.3 &   0.09 &  2.1 &10.4 &  0.07\\
206.00 & -0.50 &  20.70 &         & 2.60 &   0.090 &kout  & mab97 & 2.8 & 11.1 &   0.10 & 2.4 & 10.2 &   0.08 &  2.0 &10.3 &  0.05\\
207.50 &  0.25 &  34.40 &         & 4.90 &   0.230 &kout  & mab97 & 5.1 & 13.3 &   0.25 & 4.4 & 12.1 &   0.19 &  3.8 &12.0 &  0.14\\
207.75 &  1.00 &  39.50 &         & 6.00 &   0.150 &kout  & mab97 & 6.3 & 14.3 &   0.17 & 5.4 & 13.0 &   0.12 &  4.6 &12.7 &  0.09\\
208.50 &  0.75 &  39.20 &         & 5.70 &   0.350 &kout  & mab97 & 6.0 & 14.0 &   0.39 & 5.1 & 12.8 &   0.28 &  4.4 &12.5 &  0.21\\
208.75 & -1.75 &  51.10 &         & 8.90 &   0.590 &kout  & mab97 & 9.2 & 17.2 &   0.63 & 8.0 & 15.5 &   0.48 &  6.8 &14.8 &  0.34\\
209.50 & -1.25 &  24.90 &         & 2.90 &   0.140 &kout  & mab97 & 3.1 & 11.3 &   0.16 & 2.6 & 10.4 &   0.11 &  2.3 &10.5 &  0.09\\
209.50 & -1.00 &  44.90 &         & 6.90 &   0.260 &kout  & mab97 & 7.1 & 15.1 &   0.28 & 6.1 & 13.7 &   0.20 &  5.2 &13.3 &  0.15\\
209.50 &  0.50 &  29.80 &         & 3.70 &   0.370 &kout  & mab97 & 3.9 & 12.1 &   0.41 & 3.3 & 11.0 &   0.29 &  2.8 &11.1 &  0.21\\
210.00 & -2.25 &  22.20 &         & 2.50 &   0.130 &kout  & mab97 & 2.7 & 10.9 &   0.15 & 2.3 & 10.0 &   0.11 &  1.9 &10.2 &  0.08\\
210.00 & -0.75 &  35.00 &         & 4.60 &   0.280 &kout  & mab97 & 4.8 & 12.9 &   0.30 & 4.1 & 11.7 &   0.22 &  3.5 &11.7 &  0.16\\
210.13 & -1.75 &  39.80 &         & 5.50 &   0.300 &kout  & mab97 & 5.7 & 13.7 &   0.32 & 4.9 & 12.5 &   0.24 &  4.2 &12.4 &  0.17\\
210.13 & -1.50 &  37.80 &         & 5.10 &   0.180 &kout  & mab97 & 5.3 & 13.4 &   0.19 & 4.6 & 12.2 &   0.15 &  3.9 &12.1 &  0.11\\
210.38 &  0.00 &  35.90 &         & 4.70 &   1.010 &kout  & mab97 & 4.9 & 12.9 &   1.10 & 4.2 & 11.8 &   0.81 &  3.6 &11.7 &  0.59\\
211.04 &  1.18 &  54.29 &         & 8.88 &   0.140 &kout  &  bw94 & 9.1 & 17.0 &   0.15 & 7.9 & 15.3 &   0.11 &  6.6 &14.6 &  0.08\\
211.25 & -1.75 &  42.20 &         & 5.80 &   0.350 &kout  & mab97 & 6.0 & 14.0 &   0.37 & 5.2 & 12.7 &   0.28 &  4.4 &12.5 &  0.20\\
211.25 & -1.00 &  43.80 &         & 6.10 &   0.180 &kout  & mab97 & 6.3 & 14.3 &   0.19 & 5.5 & 13.0 &   0.15 &  4.7 &12.7 &  0.11\\
211.25 & -0.50 &  21.70 &         & 2.40 &   0.090 &kout  & mab97 & 2.5 & 10.7 &   0.10 & 2.1 &  9.9 &   0.07 &  1.8 &10.1 &  0.05\\
211.50 &  1.00 &  45.40 &         & 6.40 &   1.190 &kout  & mab97 & 6.6 & 14.6 &   1.27 & 5.7 & 13.2 &   0.94 &  4.9 &12.9 &  0.70\\
212.25 & -1.00 &  27.50 &         & 3.10 &   0.150 &kout  & mab97 & 3.3 & 11.4 &   0.17 & 2.8 & 10.4 &   0.12 &  2.4 &10.6 &  0.09\\
212.25 & -1.00 &  44.30 &         & 6.00 &   1.110 &kout  & mab97 & 6.2 & 14.1 &   1.19 & 5.3 & 12.8 &   0.87 &  4.6 &12.6 &  0.65\\
213.00 &  1.25 &  42.90 &         & 5.50 &   1.040 &kout  & mab97 & 5.8 & 13.7 &   1.16 & 5.0 & 12.5 &   0.86 &  4.2 &12.3 &  0.61\\
213.25 & -2.00 &  37.10 &         & 4.50 &   0.210 &kout  & mab97 & 4.7 & 12.7 &   0.23 & 4.0 & 11.6 &   0.17 &  3.5 &11.6 &  0.13\\
214.00 &  0.75 &  44.10 &         & 5.60 &   0.940 &kout  & mab97 & 5.8 & 13.7 &   1.01 & 5.0 & 12.5 &   0.75 &  4.3 &12.3 &  0.55\\
214.50 & -1.75 &  27.60 &         & 2.90 &   0.390 &kout  & mab97 & 3.1 & 11.2 &   0.45 & 2.6 & 10.3 &   0.31 &  2.2 &10.4 &  0.22\\
214.50 &  1.00 &  46.00 &         & 5.90 &   1.130 &kout  & mab97 & 6.1 & 13.9 &   1.21 & 5.2 & 12.7 &   0.88 &  4.5 &12.4 &  0.66\\
215.00 &  1.00 &  47.60 &         & 6.10 &   2.480 &kout  & mab97 & 6.3 & 14.1 &   2.65 & 5.4 & 12.8 &   1.94 &  4.6 &12.6 &  1.41\\
215.25 & -0.25 &  29.20 &         & 3.10 &   0.400 &kout  & mab97 & 3.3 & 11.3 &   0.45 & 2.8 & 10.4 &   0.33 &  2.4 &10.5 &  0.24\\
215.50 & -2.25 &  43.40 &         & 5.20 &   0.100 &kout  & mab97 & 5.4 & 13.3 &   0.11 & 4.7 & 12.1 &   0.08 &  4.1 &12.0 &  0.06\\
215.50 &  0.25 &  48.70 &         & 6.20 &   0.520 &kout  & mab97 & 6.4 & 14.2 &   0.55 & 5.5 & 12.9 &   0.41 &  4.7 &12.7 &  0.30\\
215.75 &  1.25 &  50.70 &         & 6.50 &   0.720 &kout  & mab97 & 6.8 & 14.5 &   0.79 & 5.9 & 13.2 &   0.59 &  5.0 &12.9 &  0.43\\
216.00 &  0.50 &  45.70 &         & 5.50 &   0.180 &kout  & mab97 & 5.8 & 13.6 &   0.20 & 5.0 & 12.4 &   0.15 &  4.2 &12.2 &  0.10\\
216.25 &  0.00 &  28.20 &         & 2.90 &   0.100 &kout  & mab97 & 3.1 & 11.1 &   0.11 & 2.6 & 10.2 &   0.08 &  2.2 &10.3 &  0.06\\
216.50 &  0.50 &  46.70 &         & 5.70 &   0.130 &kout  & mab97 & 5.9 & 13.7 &   0.14 & 5.1 & 12.4 &   0.10 &  4.3 &12.3 &  0.07\\
216.50 &  1.25 &  48.00 &         & 5.90 &   0.580 &kout  & mab97 & 6.1 & 13.9 &   0.62 & 5.3 & 12.6 &   0.47 &  4.5 &12.4 &  0.34\\
216.50 & -2.50 &  22.80 &         & 2.14 &  12.303 &kout  & sod91 & 2.4 & 10.5 &  15.47 & 2.0 &  9.7 &  10.75 &  1.7 & 9.9 &  7.76\\
216.75 & -1.00 &  31.30 &         & 3.30 &   0.140 &kout  & mab97 & 3.4 & 11.4 &   0.15 & 2.9 & 10.5 &   0.11 &  2.5 &10.6 &  0.08\\
217.00 &  0.50 &  50.90 &         & 6.30 &   1.340 &kout  & mab97 & 6.6 & 14.3 &   1.47 & 5.7 & 13.0 &   1.10 &  4.8 &12.7 &  0.78\\
217.13 & -0.13 &  53.80 &         & 6.90 &   0.220 &kout  & mab97 & 7.1 & 14.8 &   0.23 & 6.2 & 13.4 &   0.18 &  5.3 &13.1 &  0.13\\
217.25 &  0.00 &  26.70 &         & 2.70 &   0.700 &kout  & mab97 & 2.8 & 10.9 &   0.75 & 2.4 & 10.0 &   0.55 &  2.0 &10.2 &  0.38\\
217.25 &  0.00 &  27.70 &         & 2.80 &   0.360 &kout  & mab97 & 3.0 & 11.0 &   0.41 & 2.5 & 10.1 &   0.29 &  2.1 &10.3 &  0.20\\
217.38 & -1.38 &  50.50 &         & 6.20 &   0.280 &kout  & mab97 & 6.4 & 14.2 &   0.30 & 5.5 & 12.9 &   0.22 &  4.8 &12.6 &  0.17\\
217.38 &  0.25 &  50.50 &         & 6.20 &   1.550 &kout  & mab97 & 6.4 & 14.1 &   1.65 & 5.5 & 12.9 &   1.22 &  4.8 &12.6 &  0.93\\
218.00 & -0.25 &  27.70 &         & 2.70 &   0.630 &kout  & mab97 & 2.9 & 11.0 &   0.73 & 2.5 & 10.1 &   0.54 &  2.1 &10.2 &  0.38\\
218.00 &  0.25 &  22.80 &         & 2.20 &   0.200 &kout  & mab97 & 2.4 & 10.5 &   0.24 & 2.0 &  9.6 &   0.17 &  1.6 & 9.8 &  0.11\\
218.25 & -2.00 &  26.30 &         & 2.60 &   0.360 &kout  & mab97 & 2.7 & 10.8 &   0.39 & 2.3 &  9.9 &   0.28 &  2.0 &10.1 &  0.21\\
218.25 & -2.00 &  32.30 &         & 3.30 &   0.720 &kout  & mab97 & 3.5 & 11.4 &   0.81 & 3.0 & 10.5 &   0.60 &  2.5 &10.6 &  0.41\\
218.75 & -0.50 &  56.10 &         & 7.00 &   0.170 &kout  & mab97 & 7.3 & 14.9 &   0.18 & 6.3 & 13.5 &   0.14 &  5.4 &13.1 &  0.10\\
218.75 & -0.50 &  59.60 &         & 7.80 &   0.220 &kout  & mab97 & 8.0 & 15.6 &   0.23 & 6.9 & 14.1 &   0.17 &  5.9 &13.6 &  0.13\\
219.00 & -1.88 &  31.30 &         & 3.10 &   0.290 &kout  & mab97 & 3.3 & 11.3 &   0.33 & 2.8 & 10.3 &   0.24 &  2.4 &10.5 &  0.17\\
219.75 & -2.00 &  30.90 &         & 3.00 &   0.210 &kout  & mab97 & 3.2 & 11.2 &   0.24 & 2.7 & 10.2 &   0.17 &  2.3 &10.4 &  0.12\\
220.25 & -2.00 &  33.80 &         & 3.40 &   0.310 &kout  & mab97 & 3.6 & 11.5 &   0.35 & 3.0 & 10.5 &   0.24 &  2.6 &10.6 &  0.18\\
221.75 &  0.25 &  63.80 &         & 8.00 &   0.200 &kout  & mab97 & 8.2 & 15.6 &   0.21 & 7.2 & 14.2 &   0.16 &  6.1 &13.7 &  0.12\\
222.50 & -0.25 &  51.30 &         & 5.60 &   0.160 &kout  & mab97 & 5.9 & 13.4 &   0.18 & 5.1 & 12.2 &   0.13 &  4.3 &12.1 &  0.09\\
222.75 & -2.00 &  39.70 &         & 4.00 &   0.290 &kout  & mab97 & 4.2 & 11.9 &   0.32 & 3.6 & 10.9 &   0.23 &  3.1 &11.0 &  0.17\\
223.75 & -2.00 &  63.20 &         & 7.50 &   0.190 &kout  & mab97 & 7.8 & 15.1 &   0.21 & 6.7 & 13.7 &   0.15 &  5.8 &13.3 &  0.11\\
224.00 & -2.00 &  17.60 &         & 1.47 &   4.677 &kout  & sod91 & 1.7 &  9.8 &   6.26 & 1.4 &  9.0 &   4.24 &  1.1 & 9.3 &  2.62\\
228.00 & -1.00 &  36.50 &         & 3.40 &   0.110 &kout  & mab97 & 3.6 & 11.2 &   0.12 & 3.1 & 10.3 &   0.09 &  2.6 &10.4 &  0.06\\
229.75 & -2.50 &  41.30 &         & 3.90 &   0.120 &kout  & mab97 & 4.1 & 11.6 &   0.13 & 3.5 & 10.6 &   0.10 &  3.0 &10.7 &  0.07\\
230.00 & -1.00 &  39.20 &         & 3.70 &   0.230 &kout  & mab97 & 3.9 & 11.4 &   0.26 & 3.3 & 10.4 &   0.18 &  2.8 &10.5 &  0.13\\
230.25 & -2.75 &  42.00 &         & 4.00 &   0.380 &kout  & mab97 & 4.2 & 11.6 &   0.42 & 3.6 & 10.6 &   0.31 &  3.1 &10.7 &  0.23\\
231.13 &  0.00 &  43.40 &         & 4.10 &   0.210 &kout  & mab97 & 4.3 & 11.7 &   0.23 & 3.7 & 10.7 &   0.17 &  3.2 &10.8 &  0.13\\
231.50 & -1.00 &  43.10 &         & 4.10 &   0.910 &kout  & mab97 & 4.3 & 11.6 &   1.00 & 3.7 & 10.7 &   0.74 &  3.2 &10.7 &  0.55\\
232.00 &  0.13 &  57.20 &         & 5.80 &   0.360 &kout  & mab97 & 6.0 & 13.1 &   0.39 & 5.2 & 11.9 &   0.29 &  4.5 &11.8 &  0.22\\
232.00 & -2.50 &  42.30 &         & 3.81 &  14.454 &kout  & sod91 & 4.2 & 11.6 &  17.56 & 3.6 & 10.6 &  12.90 &  3.1 &10.7 &  9.57\\
232.25 & -1.00 &  44.60 &         & 4.20 &   0.370 &kout  & mab97 & 4.4 & 11.7 &   0.41 & 3.8 & 10.8 &   0.30 &  3.3 &10.8 &  0.23\\
232.75 & -3.25 &  40.60 &         & 3.80 &   0.790 &kout  & mab97 & 4.0 & 11.4 &   0.88 & 3.4 & 10.4 &   0.63 &  2.9 &10.5 &  0.46\\
233.00 & -1.00 &  47.00 &         & 4.50 &   0.410 &kout  & mab97 & 4.7 & 11.9 &   0.45 & 4.0 & 10.9 &   0.32 &  3.5 &11.0 &  0.25\\
233.00 & -0.75 &  45.60 &         & 4.30 &   1.430 &kout  & mab97 & 4.5 & 11.8 &   1.57 & 3.9 & 10.8 &   1.18 &  3.4 &10.9 &  0.89\\
233.00 &  0.00 &  18.90 &         & 1.57 &   1.549 &kout  & sod91 & 1.8 &  9.7 &   2.04 & 1.5 &  9.0 &   1.41 &  1.1 & 9.2 &  0.76\\
233.25 & -1.75 &  51.60 &         & 5.00 &   0.160 &kout  & mab97 & 5.3 & 12.4 &   0.18 & 4.5 & 11.3 &   0.13 &  3.9 &11.3 &  0.10\\
234.00 & -0.25 &  43.70 &         & 4.10 &   1.930 &kout  & mab97 & 4.3 & 11.6 &   2.12 & 3.7 & 10.6 &   1.57 &  3.2 &10.7 &  1.18\\
234.25 & -0.88 &  76.30 &         & 8.60 &   0.930 &kout  & mab97 & 8.8 & 15.4 &   0.97 & 7.7 & 14.0 &   0.75 &  6.7 &13.5 &  0.56\\
234.50 & -0.25 &  43.40 &         & 4.10 &   1.540 &kout  & mab97 & 4.3 & 11.5 &   1.69 & 3.7 & 10.6 &   1.25 &  3.2 &10.6 &  0.94\\
235.00 &  0.50 &  47.90 &         & 4.60 &   0.160 &kout  & mab97 & 4.8 & 11.9 &   0.17 & 4.1 & 10.9 &   0.13 &  3.6 &10.9 &  0.10\\
235.38 & -1.75 &  80.80 &         & 9.30 &   0.950 &kout  & mab97 & 9.5 & 16.0 &   0.99 & 8.3 & 14.4 &   0.76 &  7.2 &13.9 &  0.57\\
235.50 &  0.75 &  48.30 &         & 4.60 &   0.160 &kout  & mab97 & 4.8 & 11.9 &   0.17 & 4.2 & 10.9 &   0.13 &  3.6 &10.9 &  0.10\\
235.75 & -1.50 &  52.60 &         & 5.10 &   0.190 &kout  & mab97 & 5.3 & 12.3 &   0.21 & 4.6 & 11.3 &   0.15 &  4.0 &11.3 &  0.12\\
236.38 & -1.75 &  77.60 &         & 8.60 &   1.230 &kout  & mab97 & 8.9 & 15.3 &   1.32 & 7.7 & 13.9 &   0.99 &  6.7 &13.4 &  0.75\\
236.38 & -1.50 &  29.20 &         & 2.60 &   0.200 &kout  & mab97 & 2.8 & 10.3 &   0.23 & 2.4 &  9.5 &   0.17 &  2.0 & 9.7 &  0.12\\
236.75 & -0.50 &  56.60 &         & 5.60 &   0.130 &kout  & mab97 & 5.8 & 12.7 &   0.14 & 5.0 & 11.5 &   0.10 &  4.4 &11.5 &  0.08\\
237.00 & -2.00 &  23.20 &         & 2.10 &   0.190 &kout  & mab97 & 2.3 &  9.9 &   0.23 & 1.9 &  9.1 &   0.16 &  1.5 & 9.4 &  0.10\\
237.13 & -2.38 &  57.10 &         & 5.60 &   0.260 &kout  & mab97 & 5.9 & 12.7 &   0.29 & 5.1 & 11.6 &   0.22 &  4.5 &11.5 &  0.17\\
237.25 & -1.25 &  74.40 &         & 8.00 &   1.050 &kout  & mab97 & 8.3 & 14.7 &   1.13 & 7.2 & 13.4 &   0.85 &  6.3 &13.0 &  0.65\\
237.50 & -0.25 &  55.90 &         & 5.50 &   0.180 &kout  & mab97 & 5.7 & 12.5 &   0.19 & 4.9 & 11.4 &   0.14 &  4.3 &11.4 &  0.11\\
237.75 & -1.00 &  22.40 &         & 2.00 &   0.260 &kout  & mab97 & 2.2 &  9.9 &   0.31 & 1.8 &  9.1 &   0.21 &  1.4 & 9.3 &  0.13\\
238.38 & -3.25 &  65.20 &         & 6.70 &   0.490 &kout  & mab97 & 6.9 & 13.5 &   0.52 & 6.0 & 12.3 &   0.39 &  5.3 &12.1 &  0.31\\
239.13 & -3.50 &  23.00 &         & 2.10 &   0.190 &kout  & mab97 & 2.3 &  9.9 &   0.23 & 1.9 &  9.1 &   0.16 &  1.5 & 9.4 &  0.10\\
239.13 & -1.88 &  83.00 &         & 9.40 &   2.460 &kout  & mab97 & 9.6 & 15.8 &   2.57 & 8.4 & 14.3 &   1.96 &  7.3 &13.8 &  1.48\\
239.50 & -1.88 &  79.90 &         & 8.80 &   0.410 &kout  & mab97 & 9.1 & 15.3 &   0.44 & 7.9 & 13.8 &   0.33 &  6.9 &13.4 &  0.25\\
240.25 & -1.75 &  23.90 &         & 2.20 &   0.180 &kout  & mab97 & 2.4 &  9.9 &   0.21 & 2.0 &  9.1 &   0.15 &  1.6 & 9.4 &  0.10\\
240.25 &  0.00 &  68.10 &         & 7.00 &   0.340 &kout  & mab97 & 7.3 & 13.7 &   0.37 & 6.3 & 12.4 &   0.28 &  5.5 &12.2 &  0.21\\
240.25 &  0.50 &  68.70 &         & 7.10 &   0.230 &kout  & mab97 & 7.4 & 13.7 &   0.25 & 6.4 & 12.5 &   0.19 &  5.6 &12.3 &  0.14\\
241.00 & -1.25 &  66.10 &         & 6.80 &   2.760 &kout  & mab97 & 7.0 & 13.4 &   2.92 & 6.1 & 12.2 &   2.22 &  5.3 &12.0 &  1.68\\
241.75 & -0.63 &  68.40 &         & 7.10 &   3.350 &kout  & mab97 & 7.3 & 13.6 &   3.54 & 6.4 & 12.4 &   2.72 &  5.6 &12.2 &  2.08\\
242.00 & -0.88 &  66.00 &         & 6.70 &   1.720 &kout  & mab97 & 7.0 & 13.3 &   1.88 & 6.1 & 12.1 &   1.43 &  5.3 &12.0 &  1.08\\
242.25 & -2.75 &  21.50 &         & 2.00 &   0.190 &kout  & mab97 & 2.2 &  9.7 &   0.23 & 1.8 &  9.0 &   0.15 &  1.4 & 9.3 &  0.09\\
242.25 & -2.75 &  26.20 &         & 2.40 &   0.320 &kout  & mab97 & 2.7 & 10.0 &   0.41 & 2.2 &  9.2 &   0.27 &  1.8 & 9.5 &  0.18\\
242.25 &  0.13 &  69.80 &         & 7.20 &   1.720 &kout  & mab97 & 7.5 & 13.7 &   1.87 & 6.5 & 12.5 &   1.40 &  5.7 &12.3 &  1.08\\
242.63 &  0.13 &  71.90 &         & 7.50 &   1.210 &kout  & mab97 & 7.8 & 13.9 &   1.31 & 6.8 & 12.7 &   0.99 &  5.9 &12.4 &  0.75\\
242.88 & -0.50 &  64.30 &         & 6.50 &   1.580 &kout  & mab97 & 6.8 & 13.1 &   1.73 & 5.9 & 11.9 &   1.30 &  5.2 &11.8 &  1.01\\
242.88 &  0.00 &  55.80 &         & 5.50 &   0.500 &kout  & mab97 & 5.7 & 12.2 &   0.54 & 5.0 & 11.2 &   0.41 &  4.4 &11.2 &  0.32\\
243.00 & -3.00 &  22.20 &         & 2.10 &   0.170 &kout  & mab97 & 2.3 &  9.8 &   0.20 & 1.9 &  9.0 &   0.14 &  1.5 & 9.3 &  0.09\\
243.25 & -0.75 &  66.90 &         & 6.90 &   0.760 &kout  & mab97 & 7.1 & 13.3 &   0.80 & 6.2 & 12.1 &   0.61 &  5.4 &12.0 &  0.47\\
244.25 & -2.50 &  70.40 &         & 7.30 &   0.130 &kout  & mab97 & 7.6 & 13.6 &   0.14 & 6.6 & 12.4 &   0.11 &  5.8 &12.2 &  0.08\\
244.50 & -2.00 &  92.60 &         &10.80 &   0.750 &kout  & mab97 &11.1 & 16.6 &   0.79 & 9.7 & 15.0 &   0.61 &  8.4 &14.3 &  0.45\\
244.75 & -0.25 &  62.50 &         & 6.30 &   0.190 &kout  & mab97 & 6.6 & 12.8 &   0.21 & 5.7 & 11.7 &   0.16 &  5.0 &11.6 &  0.12\\
246.75 & -0.50 &  21.40 &         & 2.10 &   0.620 &kout  & mab97 & 2.4 &  9.7 &   0.81 & 1.9 &  8.9 &   0.51 &  1.5 & 9.2 &  0.32\\
247.75 & -0.75 &  29.90 &         & 3.00 &   0.090 &kout  & mab97 & 3.2 & 10.2 &   0.10 & 2.7 &  9.4 &   0.07 &  2.3 & 9.6 &  0.05\\
248.00 &  0.50 &  27.00 &         & 2.70 &   0.230 &kout  & mab97 & 3.0 & 10.0 &   0.28 & 2.5 &  9.2 &   0.20 &  2.0 & 9.4 &  0.13\\
249.50 & -3.88 &  89.90 &         &10.20 &   0.480 &kout  & mab97 &10.6 & 15.7 &   0.52 & 9.3 & 14.2 &   0.40 &  8.2 &13.7 &  0.31\\
249.88 & -3.13 &  98.00 &         &11.60 &   1.500 &kout  & mab97 &12.0 & 16.9 &   1.61 &10.5 & 15.2 &   1.23 &  9.2 &14.5 &  0.94\\
250.38 & -1.00 &  66.40 &         & 7.00 &   0.200 &kout  & mab97 & 7.3 & 12.9 &   0.22 & 6.4 & 11.8 &   0.17 &  5.7 &11.7 &  0.13\\
250.63 & -3.63 &  89.60 &         &10.20 &   0.320 &kout  & mab97 &10.5 & 15.6 &   0.34 & 9.2 & 14.1 &   0.26 &  8.2 &13.6 &  0.21\\
251.25 & -2.00 &  54.80 &         & 5.70 &   0.260 &kout  & mab97 & 6.0 & 11.9 &   0.29 & 5.2 & 10.9 &   0.22 &  4.6 &10.9 &  0.17\\
252.00 & -3.50 &   8.50 &         & 1.00 &   0.093 &kout  & sod91 & 1.4 &  9.0 &   0.18 & 0.9 &  8.3 &   0.08 &  0.5 & 8.7 &  0.02\\
252.00 & -3.50 &  15.00 &         & 1.68 &   0.891 &kout  & sod91 & 2.0 &  9.3 &   1.26 & 1.6 &  8.6 &   0.81 &  1.1 & 8.9 &  0.38\\
252.08 & -4.24 &  95.14 &         &11.22 &   0.100 &kout  &  bw94 &11.5 & 16.3 &   0.11 &10.1 & 14.7 &   0.08 &  8.9 &14.1 &  0.06\\
253.00 & -2.93 &  99.60 &    0.91 &11.50 &   0.111 &kout  &nomf05 &12.3 & 16.8 &   0.13 &10.8 & 15.2 &   0.10 &  9.5 &14.5 &  0.08\\
253.00 & -1.50 &   5.90 &         & 0.74 &   0.263 &kout  & sod91 & 1.1 &  8.9 &   0.58 & 0.7 &  8.2 &   0.24 &  0.2 & 8.6 &  0.02\\
253.23 & -2.73 &  98.90 &    0.99 &11.30 &   0.121 &kout  &nomf05 &12.1 & 16.7 &   0.14 &10.7 & 15.1 &   0.11 &  9.4 &14.4 &  0.08\\
253.53 & -3.17 & 107.20 &    0.94 &12.80 &   0.114 &kout  &nomf05 &13.7 & 18.1 &   0.13 &12.1 & 16.3 &   0.10 & 10.6 &15.3 &  0.08\\
253.63 &  0.00 &  34.70 &         & 3.80 &   2.640 &kout  & mab97 & 4.1 & 10.4 &   3.07 & 3.5 &  9.6 &   2.24 &  3.0 & 9.8 &  1.65\\
253.75 &  0.00 &  34.60 &         & 3.80 &   1.690 &kout  & mab97 & 4.1 & 10.4 &   1.97 & 3.5 &  9.6 &   1.43 &  3.0 & 9.8 &  1.05\\
254.25 & -2.25 &  36.10 &         & 4.00 &   0.350 &kout  & mab97 & 4.3 & 10.5 &   0.40 & 3.6 &  9.6 &   0.28 &  3.2 & 9.8 &  0.22\\
254.25 & -1.00 &  76.60 &         & 8.50 &   0.330 &kout  & mab97 & 8.8 & 13.8 &   0.35 & 7.7 & 12.5 &   0.27 &  6.9 &12.3 &  0.22\\
255.25 & -1.00 &  80.10 &         & 9.00 &   1.180 &kout  & mab97 & 9.3 & 14.1 &   1.26 & 8.2 & 12.8 &   0.98 &  7.3 &12.6 &  0.78\\
255.38 & -0.75 &  86.00 &         & 9.90 &   1.440 &kout  & mab97 &10.1 & 14.8 &   1.50 & 8.9 & 13.4 &   1.16 &  8.0 &13.0 &  0.94\\
255.47 & -3.93 & 108.70 &    2.85 &13.20 &   0.348 &kout  &nomf05 &14.1 & 18.2 &   0.40 &12.4 & 16.4 &   0.31 & 10.9 &15.4 &  0.24\\
255.75 & -1.00 &  35.70 &         & 4.10 &   0.150 &kout  & mab97 & 4.3 & 10.4 &   0.16 & 3.7 &  9.6 &   0.12 &  3.2 & 9.8 &  0.09\\
256.00 & -2.50 &   9.80 &         & 1.31 &   1.738 &kout  & sod91 & 1.7 &  9.1 &   2.93 & 1.2 &  8.4 &   1.46 &  0.7 & 8.7 &  0.50\\
256.12 & -1.50 &  87.50 &         &10.10 &   0.950 &kout  & mab97 &10.4 & 14.9 &   1.01 & 9.2 & 13.5 &   0.79 &  8.2 &13.2 &  0.63\\
256.72 & -2.00 &  44.40 &         & 5.00 &   0.280 &kout  & mab97 & 5.3 & 11.0 &   0.31 & 4.6 & 10.1 &   0.24 &  4.1 &10.2 &  0.19\\
257.00 & -0.50 &  53.00 &         & 6.00 &   0.810 &kout  & mab97 & 6.2 & 11.6 &   0.86 & 5.4 & 10.6 &   0.66 &  4.8 &10.7 &  0.52\\
257.37 & -1.10 &  90.90 &    1.55 &10.30 &   0.190 &kout  &nomf05 &11.0 & 15.3 &   0.22 & 9.7 & 13.9 &   0.17 &  8.7 &13.4 &  0.14\\
257.50 & -2.38 &  93.10 &         &11.10 &   1.100 &kout  & mab97 &11.4 & 15.6 &   1.16 &10.0 & 14.1 &   0.89 &  9.0 &13.6 &  0.72\\
257.50 & -2.00 &  41.50 &         & 4.80 &   0.380 &kout  & mab97 & 5.1 & 10.8 &   0.43 & 4.4 &  9.9 &   0.32 &  3.9 &10.1 &  0.25\\
257.50 & -0.25 &  55.50 &         & 6.30 &   0.190 &kout  & mab97 & 6.5 & 11.8 &   0.20 & 5.7 & 10.8 &   0.16 &  5.1 &10.8 &  0.12\\
257.53 & -2.33 &  94.80 &    6.84 &10.90 &   0.836 &kout  &nomf05 &11.6 & 15.8 &   0.95 &10.3 & 14.3 &   0.75 &  9.2 &13.8 &  0.60\\
257.57 & -2.07 &  91.30 &    5.02 &10.40 &   0.613 &kout  &nomf05 &11.1 & 15.4 &   0.70 & 9.8 & 13.9 &   0.54 &  8.8 &13.4 &  0.44\\
257.83 & -2.63 &  91.10 &    4.57 &10.40 &   0.558 &kout  &nomf05 &11.1 & 15.3 &   0.64 & 9.8 & 13.9 &   0.50 &  8.8 &13.4 &  0.40\\
258.40 & -2.93 & 100.90 &    1.91 &11.90 &   0.233 &kout  &nomf05 &12.7 & 16.7 &   0.27 &11.2 & 15.0 &   0.21 & 10.0 &14.4 &  0.16\\
258.50 & -1.50 &  67.20 &         & 7.70 &   0.530 &kout  & mab97 & 7.9 & 12.7 &   0.56 & 7.0 & 11.6 &   0.44 &  6.3 &11.6 &  0.35\\
258.50 & -1.00 &  81.20 &         & 9.40 &   0.960 &kout  & mab97 & 9.7 & 14.1 &   1.02 & 8.6 & 12.8 &   0.80 &  7.7 &12.6 &  0.64\\
258.60 & -3.87 & 105.10 &    0.87 &12.70 &   0.107 &kout  &nomf05 &13.5 & 17.3 &   0.12 &11.9 & 15.6 &   0.09 & 10.6 &14.8 &  0.07\\
258.93 & -1.03 &  90.60 &    0.81 &10.40 &   0.099 &kout  &nomf05 &11.1 & 15.2 &   0.11 & 9.8 & 13.8 &   0.09 &  8.8 &13.3 &  0.07\\
259.00 & -1.75 &  58.50 &         & 6.70 &   1.290 &kout  & mab97 & 7.0 & 12.0 &   1.41 & 6.1 & 11.0 &   1.07 &  5.5 &11.0 &  0.87\\
259.25 & -2.50 &  54.50 &         & 6.30 &   1.160 &kout  & mab97 & 6.6 & 11.7 &   1.27 & 5.8 & 10.7 &   0.98 &  5.2 &10.8 &  0.79\\
259.37 & -1.90 &  95.80 &    1.28 &11.20 &   0.156 &kout  &nomf05 &11.9 & 15.9 &   0.18 &10.5 & 14.4 &   0.14 &  9.4 &13.8 &  0.11\\
259.75 & -1.25 &  62.90 &         & 7.30 &   0.840 &kout  & mab97 & 7.6 & 12.3 &   0.91 & 6.6 & 11.3 &   0.69 &  6.0 &11.2 &  0.57\\
259.83 & -1.57 &  94.20 &    1.00 &11.00 &   0.122 &kout  &nomf05 &11.7 & 15.6 &   0.14 &10.3 & 14.2 &   0.11 &  9.3 &13.6 &  0.09\\
260.00 &  0.00 &  60.70 &         & 7.10 &   0.680 &kout  & mab97 & 7.3 & 12.2 &   0.72 & 6.4 & 11.1 &   0.55 &  5.8 &11.1 &  0.45\\
260.07 & -1.53 &  91.70 &    2.05 &10.70 &   0.251 &kout  &nomf05 &11.3 & 15.3 &   0.28 &10.0 & 13.9 &   0.22 &  9.0 &13.4 &  0.18\\
260.50 & -0.75 &  57.20 &         & 6.70 &   0.860 &kout  & mab97 & 7.0 & 11.9 &   0.94 & 6.1 & 10.9 &   0.71 &  5.6 &10.9 &  0.60\\
260.63 &  0.38 &  55.30 &         & 6.50 &   0.950 &kout  & mab97 & 6.8 & 11.7 &   1.04 & 6.0 & 10.7 &   0.81 &  5.4 &10.8 &  0.66\\
260.75 & -2.50 &  64.10 &         & 7.50 &   0.390 &kout  & mab97 & 7.8 & 12.4 &   0.42 & 6.9 & 11.4 &   0.33 &  6.2 &11.3 &  0.27\\
261.00 & -0.75 &  70.00 &         & 8.30 &   1.510 &kout  & mab97 & 8.5 & 12.9 &   1.58 & 7.5 & 11.8 &   1.23 &  6.8 &11.7 &  1.01\\
261.00 & -2.50 &  13.70 &         & 2.10 &   2.951 &kout  & sod91 & 2.5 &  9.2 &   4.18 & 2.0 &  8.5 &   2.68 &  1.4 & 8.8 &  1.31\\
261.27 & -5.03 & 102.20 &    2.03 &12.40 &   0.248 &kout  &nomf05 &13.2 & 16.8 &   0.28 &11.7 & 15.1 &   0.22 & 10.4 &14.4 &  0.17\\
261.40 & -2.00 & 102.90 &    1.94 &12.50 &   0.237 &kout  &nomf05 &13.3 & 16.8 &   0.27 &11.8 & 15.2 &   0.21 & 10.5 &14.5 &  0.17\\
261.50 & -1.25 &  55.40 &         & 6.60 &   0.220 &kout  & mab97 & 6.9 & 11.7 &   0.24 & 6.1 & 10.7 &   0.19 &  5.5 &10.8 &  0.15\\
261.80 & -3.03 & 103.00 &    1.20 &12.50 &   0.147 &kout  &nomf05 &13.4 & 16.8 &   0.17 &11.8 & 15.2 &   0.13 & 10.6 &14.5 &  0.11\\
261.83 & -1.47 & 101.40 &    1.12 &12.30 &   0.137 &kout  &nomf05 &13.1 & 16.6 &   0.16 &11.6 & 15.0 &   0.12 & 10.3 &14.3 &  0.10\\
262.17 & -2.20 &  98.60 &    0.83 &11.90 &   0.102 &kout  &nomf05 &12.6 & 16.2 &   0.11 &11.2 & 14.6 &   0.09 & 10.0 &14.0 &  0.07\\
262.25 & -2.00 &  59.70 &         & 7.20 &   0.780 &kout  & mab97 & 7.5 & 12.0 &   0.85 & 6.6 & 11.0 &   0.66 &  6.0 &11.0 &  0.54\\
262.75 & -0.50 &  59.90 &         & 7.30 &   0.490 &kout  & mab97 & 7.5 & 12.1 &   0.52 & 6.6 & 11.0 &   0.40 &  6.0 &11.0 &  0.33\\
263.00 & -2.50 &  62.10 &         & 7.50 &   0.230 &kout  & mab97 & 7.8 & 12.2 &   0.25 & 6.9 & 11.2 &   0.19 &  6.3 &11.2 &  0.16\\
263.60 & -4.00 & 111.00 &    2.51 &14.10 &   0.307 &kout  &nomf05 &15.1 & 18.1 &   0.35 &13.3 & 16.3 &   0.27 & 11.8 &15.3 &  0.22\\
264.00 & -1.50 &  29.40 &         & 4.20 &   0.800 &kout  & mab97 & 4.5 & 10.0 &   0.92 & 3.9 &  9.2 &   0.69 &  3.4 & 9.5 &  0.52\\
265.00 & -1.50 &  29.40 &         & 4.30 &   0.480 &kout  & mab97 & 4.6 & 10.0 &   0.55 & 4.0 &  9.2 &   0.42 &  3.5 & 9.5 &  0.32\\
265.00 &  0.00 &  47.10 &         & 6.20 &   0.150 &kout  & mab97 & 6.4 & 11.1 &   0.16 & 5.6 & 10.2 &   0.12 &  5.1 &10.3 &  0.10\\
265.25 & -1.25 &  65.90 &         & 8.30 &   0.360 &kout  & mab97 & 8.5 & 12.5 &   0.38 & 7.5 & 11.4 &   0.29 &  6.9 &11.4 &  0.25\\
265.50 & -1.50 &  27.00 &         & 4.10 &   0.150 &kout  & mab97 & 4.4 &  9.9 &   0.17 & 3.8 &  9.1 &   0.13 &  3.3 & 9.4 &  0.10\\
265.53 & -2.00 &  90.80 &    4.20 &11.10 &   0.513 &kout  &nomf05 &11.8 & 15.1 &   0.58 &10.5 & 13.6 &   0.46 &  9.5 &13.2 &  0.38\\
266.50 & -3.00 &  65.50 &         & 8.30 &   0.340 &kout  & mab97 & 8.6 & 12.5 &   0.37 & 7.7 & 11.4 &   0.29 &  7.0 &11.4 &  0.24\\
266.50 & -2.00 &  24.20 &         & 4.00 &   0.110 &kout  & mab97 & 4.3 &  9.7 &   0.13 & 3.6 &  9.0 &   0.09 &  3.2 & 9.2 &  0.07\\
266.75 & -2.00 &  57.60 &         & 7.50 &   0.280 &kout  & mab97 & 7.8 & 11.8 &   0.30 & 6.9 & 10.8 &   0.24 &  6.3 &10.9 &  0.20\\
266.75 & -0.75 &  31.20 &         & 4.70 &   0.180 &kout  & mab97 & 5.0 & 10.1 &   0.20 & 4.4 &  9.3 &   0.16 &  3.9 & 9.5 &  0.12\\
267.00 & -0.75 &  19.20 &         & 3.50 &   0.320 &kout  & mab97 & 3.8 &  9.5 &   0.38 & 3.2 &  8.8 &   0.27 &  2.7 & 9.0 &  0.19\\
267.25 & -2.00 &  18.10 &         & 3.40 &   0.160 &kout  & mab97 & 3.7 &  9.4 &   0.19 & 3.1 &  8.7 &   0.13 &  2.6 & 9.0 &  0.09\\
268.50 & -2.50 &  62.60 &         & 8.30 &   1.120 &kout  & mab97 & 8.6 & 12.2 &   1.20 & 7.6 & 11.2 &   0.94 &  7.0 &11.2 &  0.80\\
269.00 & -1.25 &  62.10 &         & 8.30 &   0.720 &kout  & mab97 & 8.6 & 12.2 &   0.77 & 7.6 & 11.1 &   0.60 &  7.0 &11.1 &  0.51\\
269.00 & -0.50 &  42.50 &         & 6.20 &   1.070 &kout  & mab97 & 6.5 & 10.8 &   1.18 & 5.7 &  9.9 &   0.90 &  5.2 &10.1 &  0.75\\
269.00 & -0.50 &  46.60 &         & 6.70 &   0.480 &kout  & mab97 & 6.9 & 11.1 &   0.51 & 6.1 & 10.1 &   0.40 &  5.6 &10.3 &  0.34\\
269.25 & -1.75 &  79.10 &         &10.40 &   0.910 &kout  & mab97 &10.7 & 13.7 &   0.96 & 9.5 & 12.5 &   0.76 &  8.7 &12.3 &  0.64\\
269.88 & -0.13 &  74.90 &         &10.00 &   1.870 &kout  & mab97 &10.2 & 13.3 &   1.95 & 9.1 & 12.1 &   1.55 &  8.4 &11.9 &  1.32\\
270.90 & -0.50 &  52.00 &         & 6.80 &   2.200 &kout  &gcbt88 & 7.8 & 11.4 &   2.89 & 6.9 & 10.5 &   2.27 &  6.4 &10.5 &  1.95\\
279.90 & -1.60 &  35.00 &         & 7.10 &   1.000 &kout  &gcbt88 & 7.6 & 10.4 &   1.15 & 6.8 &  9.5 &   0.92 &  6.4 & 9.7 &  0.81\\
281.40 & -1.10 &  -5.00 &         & 3.20 &  22.500 &stel  &gcbt88 &     &      &  22.50 &     &      &  22.50 &      &     & 22.50\\
282.00 & -0.80 &  17.00 &         & 6.10 &   2.700 &kout  &gcbt88 & 6.2 &  9.4 &   2.79 & 5.4 &  8.7 &   2.12 &  5.1 & 8.9 &  1.89\\
282.90 &  1.30 & -19.00 &         & 2.20 &   0.700 &ktan  &gcbt88 & 1.9 &  8.3 &   0.52 & 1.8 &  7.8 &   0.47 &  1.9 & 8.2 &  0.52\\
282.90 & -0.70 &  -5.00 &         & 3.20 &   2.800 &kfar  &gcbt88 & 3.4 &  8.4 &   3.16 & 2.3 &  7.8 &   1.45 &  1.9 & 8.3 &  0.99\\
283.80 &  0.00 &  -5.00 &         & 4.00 &   6.300 &stel  &gcbt88 &     &      &   6.30 &     &      &   6.30 &      &     &  6.30\\
284.50 & -0.20 &  12.00 &         & 6.60 &  20.300 &kout  &gcbt88 & 6.2 &  9.2 &  17.91 & 5.4 &  8.5 &  13.59 &  5.1 & 8.8 & 12.12\\
285.30 &  0.00 &   0.00 &         & 5.30 &   4.500 &kfar  &gcbt88 & 4.9 &  8.6 &   3.85 & 4.2 &  8.0 &   2.83 &  3.7 & 8.3 &  2.19\\
286.00 &  0.00 & -20.20 &         & 2.34 &  19.498 &kout  & sod91 &     &      &        &     &      &        &  2.3 & 8.2 & 18.84\\
286.40 & -0.30 &  14.00 &         & 7.50 &   8.300 &kout  &gcbt88 & 6.8 &  9.3 &   6.82 & 6.1 &  8.6 &   5.49 &  5.8 & 8.8 &  4.96\\
287.50 & -0.50 & -19.00 &         & 2.70 &   6.700 &stel  &gcbt88 &     &      &   6.70 &     &      &   6.70 &      &     &  6.70\\
287.53 &  0.97 &  -4.20 &    3.34 & 2.60 &   0.117 &stel  &dkm+08 &     &      &   0.12 &     &      &   0.12 &      &     &  0.12\\
287.60 &  8.00 & -27.80 &    3.29 & 2.60 &   0.115 &stel  &dkm+08 &     &      &   0.12 &     &      &   0.12 &      &     &  0.12\\
288.60 &  1.50 & -22.00 &         & 3.20 &   3.500 &ktan  &gcbt88 & 2.7 &  8.1 &   2.49 & 2.6 &  7.6 &   2.31 &  2.7 & 8.0 &  2.49\\
288.80 &  1.07 & -16.90 &   56.05 & 2.60 &   1.960 &stel  &dkm+08 &     &      &   1.96 &     &      &   1.96 &      &     &  1.96\\
289.00 & -0.50 &  20.20 &         & 7.67 &  85.114 &kout  & sod91 & 8.0 &  9.6 &  92.60 & 7.2 &  8.9 &  75.00 &  7.0 & 9.1 & 70.89\\
289.30 & -0.60 &  22.00 &         & 7.90 &  31.200 &stel  &gcbt88 &     &      &  31.20 &     &      &  31.20 &      &     & 31.20\\
290.20 & -0.20 &  -1.00 &         & 6.80 &   2.700 &kfar  &gcbt88 & 6.1 &  8.6 &   2.17 & 5.4 &  8.0 &   1.70 &  5.1 & 8.3 &  1.52\\
290.60 & -0.20 &  15.00 &         & 8.70 &   4.300 &kout  &gcbt88 & 7.9 &  9.3 &   3.55 & 7.1 &  8.6 &   2.86 &  6.9 & 8.9 &  2.70\\
291.50 & -1.50 & -25.40 &         & 3.12 &  36.308 &kout  & sod91 &     &      &        &     &      &        &  3.1 & 7.9 & 35.84\\
291.60 & -0.40 &  15.00 &         & 7.20 &   4.100 &stel  &gcbt88 &     &      &   4.10 &     &      &   4.10 &      &     &  4.10\\
291.60 & -0.50 &  29.00 &         &10.30 &  12.500 &kout  &gcbt88 & 9.4 & 10.1 &  10.41 & 8.6 &  9.3 &   8.71 &  8.4 & 9.5 &  8.31\\
292.60 & -0.30 &   4.00 &         & 8.10 &  12.000 &kfar  &gcbt88 & 7.3 &  8.8 &   9.75 & 6.5 &  8.2 &   7.73 &  6.4 & 8.4 &  7.49\\
293.30 & -1.40 & -25.00 &         & 2.40 &   7.100 &stel  &gcbt88 &     &      &   7.10 &     &      &   7.10 &      &     &  7.10\\
294.00 & -0.90 &  32.00 &         &11.30 &  12.200 &kout  &gcbt88 &10.3 & 10.3 &  10.14 & 9.3 &  9.5 &   8.26 &  9.2 & 9.7 &  8.09\\
294.40 & -0.70 &  -3.00 &         & 8.00 &  12.200 &kfar  &gcbt88 & 7.0 &  8.5 &   9.34 & 6.3 &  7.9 &   7.57 &  6.2 & 8.2 &  7.33\\
295.10 & -0.80 &  26.00 &         &11.00 &   4.500 &kout  &gcbt88 &10.0 & 10.0 &   3.72 & 9.1 &  9.2 &   3.08 &  9.0 & 9.4 &  3.01\\
297.40 & -0.50 &  22.00 &         &11.20 &  32.100 &kout  &gcbt88 &10.1 &  9.8 &  26.10 & 9.2 &  9.0 &  21.66 &  9.2 & 9.2 & 21.66\\
297.50 & -0.50 &  25.40 &         &10.14 & 218.776 &kout  & sod91 &10.5 & 10.0 & 234.59 & 9.5 &  9.2 & 192.03 &  9.5 & 9.4 &192.03\\
298.60 &  0.10 & -35.00 &         & 4.70 &  26.500 &ktan  &gcbt88 & 4.1 &  7.5 &  20.17 & 3.8 &  7.0 &  17.32 &  4.0 & 7.4 & 19.19\\
298.80 & -0.20 &  25.00 &         &12.00 &  30.800 &kout  &gcbt88 &10.7 & 10.0 &  24.49 & 9.8 &  9.2 &  20.54 &  9.8 & 9.4 & 20.54\\
299.40 & -0.10 &  -6.00 &         & 9.40 &   4.600 &kfar  &gcbt88 & 8.0 &  8.4 &   3.33 & 7.3 &  7.8 &   2.77 &  7.3 & 8.1 &  2.77\\
299.50 & -0.50 & -39.70 &         & 4.19 &  57.544 &kout  & sod91 &     &      &        &     &      &        &  4.1 & 7.4 & 55.10\\
300.30 & -0.20 &  31.00 &         &12.90 &   7.000 &kout  &gcbt88 &11.6 & 10.4 &   5.66 &10.6 &  9.6 &   4.73 & 10.6 & 9.7 &  4.73\\
300.60 & -0.20 &  10.00 &         &11.10 &   4.200 &kout  &gcbt88 & 9.8 &  9.1 &   3.27 & 9.0 &  8.4 &   2.76 &  9.0 & 8.7 &  2.76\\
301.80 &  0.00 &  24.00 &         &12.70 &   4.200 &kout  &gcbt88 &11.3 & 10.0 &   3.33 &10.4 &  9.2 &   2.82 & 10.4 & 9.3 &  2.82\\
302.30 & -0.70 &  32.00 &         &13.60 &  29.400 &kout  &gcbt88 &12.2 & 10.5 &  23.66 &11.2 &  9.7 &  19.94 & 11.2 & 9.8 & 19.94\\
303.90 & -0.40 &  29.00 &         &13.70 &  46.200 &kout  &gcbt88 &12.3 & 10.3 &  37.24 &11.3 &  9.5 &  31.43 & 11.3 & 9.6 & 31.43\\
306.90 & -0.50 &  25.00 &         &14.20 &   5.600 &kout  &gcbt88 &12.6 & 10.1 &   4.41 &11.6 &  9.3 &   3.74 & 11.7 & 9.5 &  3.80\\
308.00 & -0.70 &  32.00 &         &15.10 &  21.000 &kout  &gcbt88 &13.5 & 10.7 &  16.79 &12.4 &  9.8 &  14.16 & 12.5 & 9.9 & 14.39\\
311.30 & -0.30 &  27.00 &         &15.50 & 109.200 &kout  &gcbt88 &13.8 & 10.4 &  86.56 &12.7 &  9.6 &  73.31 & 12.8 & 9.6 & 74.47\\
313.20 & -0.30 &  42.00 &         &17.60 &  18.200 &kout  &gcbt88 &15.9 & 11.8 &  14.85 &14.6 & 10.8 &  12.52 & 14.6 &10.7 & 12.52\\
314.00 & -0.10 &  28.00 &         &16.40 &   4.200 &kout  &gcbt88 &14.5 & 10.6 &   3.28 &13.4 &  9.7 &   2.80 & 13.5 & 9.8 &  2.85\\
315.30 & -0.30 &  14.00 &         &15.40 &  11.200 &kout  &gcbt88 &13.5 &  9.5 &   8.61 &12.4 &  8.8 &   7.26 & 12.7 & 8.9 &  7.62\\
318.00 & -0.30 &  30.00 &         &17.60 &   2.800 &kout  &gcbt88 &15.7 & 10.9 &   2.23 &14.4 & 10.0 &   1.87 & 14.6 &10.0 &  1.93\\
320.50 & -0.50 &  26.00 &         &17.80 &  12.600 &kout  &gcbt88 &15.8 & 10.7 &   9.93 &14.6 &  9.8 &   8.48 & 14.8 & 9.8 &  8.71\\
325.30 & -0.10 &  28.00 &         &19.30 &  19.600 &kout  &gcbt88 &17.1 & 11.2 &  15.39 &15.8 & 10.3 &  13.14 & 16.0 &10.2 & 13.47\\
328.50 & -0.10 &  30.00 &         &20.40 &   5.600 &kout  &gcbt88 &18.2 & 11.8 &   4.46 &16.8 & 10.8 &   3.80 & 17.0 &10.7 &  3.89\\
335.50 & -0.50 &  27.00 &         &22.00 &   0.600 &kout  &gcbt88 &19.7 & 12.4 &   0.48 &18.1 & 11.4 &   0.41 & 18.3 &11.1 &  0.42\\
 
\end{longtable}
